Indirect Variational Inference: Applications to Earnings Dynamics

Latent-variable models are central to economics but often entail intractable integration. Variational inference (VI), widely used in machine learning, turns this integration into tractable, differentiable optimization by replacing the likelihood with a variational objective. However, guarantees of recovering the true parameters remain limited when the variational family is insufficiently flexible -- a key obstacle to the adoption of VI in economics. We first evaluate VI in models of earnings dynamics and show that the choice of variational posterior is crucial. We then introduce indirect variational inference (IVI), which treats VI as an auxiliary model and corrects the bias induced by the variational approximation. IVI retains much of VI's tractability because it does not require computing the likelihood. We apply these methods to models allowing for nonlinear persistence, non-Gaussian and serially correlated transitory shocks, and latent heterogeneity. Across simulated and empirical applications, flexible variational families combined with IVI deliver reliable estimates.

==> figures/ar1n_binding_function.tex <==
% ar1n binding function -- generated by scripts/ar1n_binding_function.py
% \input{}-able fragment: pgfplots, \pgfplotsset{compat}, and the camo colour
% come from the paper preamble (preamble.tex + build.py extras).
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=8cm, height=5cm,
    scale only axis=true,
    xmin=0.54, xmax=1.0,
    ymin=0.36, ymax=1.0,
    xtick distance=0.1,
    ytick distance=0.1,
    xlabel={$\rho_0$},
    ylabel={$\hat\rho$},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    axis lines=left,
    enlargelimits=false,
    grid=major,
    grid style={gray!20},
    tick align=outside,
]

% 45-degree line y = x (dotted); label ON the line with white background
\addplot[domain=0.54:1.0, samples=2, dotted, gray, thick] {x}
    node[sloped, pos=0.93, fill=white, inner sep=1.5pt, font=\small, text=black] {$45^\circ$};

% horizontal dashed line at the VI estimate (vi_obs = 0.7555468082427979)
\addplot[domain=0.54:1.0, samples=2, camo, thick, dashed] {0.7555468082427979}
    node[pos=0.2, above, text=camo, font=\normalsize\bfseries] {VI (0.76)};

% vertical dashed line at the true rho (truth = 0.9); label at bottom, white box on the line
\addplot[blue!55!black, thick, dashed] coordinates {(0.9,0.36) (0.9,1.0)}
    node[pos=0.07, fill=white, inner sep=2pt, text=blue!55!black, font=\normalsize\bfseries] {truth (0.90)};

% binding function b(rho_0)  (in-range points only)
\addplot[
    teal!90!black, thick, mark=*, mark size=1.6pt,
] coordinates {
    (0.55,0.3736295700073242)
    (0.6000000000000001,0.4203275740146637)
    (0.65,0.4669641852378845)
    (0.7000000000000001,0.5187948942184448)
    (0.75,0.5736395120620728)
    (0.8,0.6324478387832642)
    (0.8500000000000001,0.6933422088623047)
    (0.9,0.7557213306427002)
    (0.95,0.8201918601989746)
    (1.0,0.8845683336257935)
};

\end{axis}
\end{tikzpicture}
\caption{Slice of the Binding Function for $\rho$}
\label{ar1n_binding_function}
\vspace{0.2cm} \figurenote{Binding function $\widehat b_\rho(\vartheta)$ for the AR(1) coefficient (solid teal): the mean-field VI estimate of $\rho$ on data $\widetilde y_{1:T}(\vartheta)$ simulated under $\mathcal P_{\vartheta}$. Along the horizontal axis only the true $\rho_0$ varies, while the other coordinates of $\vartheta$ stay at their true values. At $\rho_0=0.90$ (vertical dashed blue) the binding function returns $\widehat\rho^{\rm VI}=0.76$ (horizontal dashed orange). Linear Gaussian DGP, $N = 30{,}000$, $T = 6$.}
\end{figure}


==> figures/ar1n_likelihood_elbo.tex <==
% ar1n likelihood + ELBO -- generated by scripts/ar1n_likelihood_elbo.py
% \input{}-able fragment; preamble supplies pgfplots, fillbetween, colours.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=12.6cm, height=7.5cm,
    axis lines=left,
    axis line style={draw=black!55},
    title={},
    title style={font=\normalsize, yshift=2pt},
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    xlabel={$\rho$},
    xlabel style={yshift=2pt},
    xmin=0.6000, xmax=1.0120,
    ymin=-3.9552, ymax=-2.2042,
    xtick distance=0.05,
    ytick distance=0.5,
    tick align=outside, tick style={draw=black!45},
    grid=both,
    major grid style={draw=cgrid, line width=0.6pt},
    minor tick num=0,
    clip=true,
    legend cell align=left,
    legend style={
        at={(0.015,0.015)}, anchor=south west,
        draw=black!40, fill=white, fill opacity=0.95, text opacity=1,
        line width=0.6pt, font=\small, row sep=1pt,
    },
]

% ---- gap shading (under the curves) ----
\addplot[name path=plogp, draw=none, forget plot] coordinates {(1.000000,-2.701135) (0.973684,-2.578982) (0.947368,-2.502367) (0.921053,-2.465243) (0.894737,-2.458416) (0.868421,-2.470362) (0.842105,-2.489410) (0.815789,-2.506900) (0.789474,-2.519954) (0.763158,-2.532214) (0.736842,-2.551935) (0.710526,-2.588562) (0.684211,-2.649669) (0.657895,-2.739456) (0.631579,-2.858776) (0.605263,-3.005991) (0.578947,-3.178000) (0.552632,-3.371084) (0.526316,-3.581461) (0.500000,-3.805595)};
\addplot[name path=pnon,  draw=none, forget plot] coordinates {(1.000000,-3.841062) (0.973684,-3.517441) (0.947368,-3.248283) (0.921053,-3.028202) (0.894737,-2.871962) (0.868421,-2.757660) (0.842105,-2.681143) (0.815789,-2.625469) (0.789474,-2.595033) (0.763158,-2.579863) (0.736842,-2.583515) (0.710526,-2.619690) (0.684211,-2.674145) (0.657895,-2.756135) (0.631579,-2.878486) (0.605263,-3.028673) (0.578947,-3.208500) (0.552632,-3.397372) (0.526316,-3.605825) (0.500000,-3.843478)};
\addplot[name path=pamo,  draw=none, forget plot] coordinates {(1.000000,-3.845315) (0.973684,-3.525221) (0.947368,-3.257627) (0.921053,-3.032757) (0.894737,-2.871962) (0.868421,-2.759723) (0.842105,-2.681821) (0.815789,-2.625645) (0.789474,-2.595033) (0.763158,-2.579863) (0.736842,-2.583515) (0.710526,-2.619691) (0.684211,-2.674145) (0.657895,-2.756135) (0.631579,-2.878486) (0.605263,-3.028673) (0.578947,-3.210235) (0.552632,-3.397372) (0.526316,-3.605825) (0.500000,-3.870493)};
\addplot[cfam, opacity=0.5, forget plot] fill between[of=plogp and pnon];
\addplot[camg, opacity=0.85, forget plot] fill between[of=pnon and pamo];

% ---- reference verticals (stop below the top labels) ----
\draw[clogp, dash pattern=on 4pt off 3pt, line width=0.9pt]
    (axis cs:0.900000,-3.9552) -- (axis cs:0.900000,-2.3384);
\draw[camo, dash pattern=on 4pt off 3pt, line width=0.9pt]
    (axis cs:0.755547,-3.9552) -- (axis cs:0.755547,-2.3384);
\node[clogp, font=\small\bfseries, anchor=south]
    at (axis cs:0.900000,-2.3101) {truth};
\node[camo, font=\small\bfseries, anchor=south]
    at (axis cs:0.755547,-2.3101) {VI};

% ---- curves (non-amortized first, amortized on top) ----
\addplot[clogp, line width=2.2pt, solid, forget plot]
    coordinates {(1.000000,-2.701135) (0.973684,-2.578982) (0.947368,-2.502367) (0.921053,-2.465243) (0.894737,-2.458416) (0.868421,-2.470362) (0.842105,-2.489410) (0.815789,-2.506900) (0.789474,-2.519954) (0.763158,-2.532214) (0.736842,-2.551935) (0.710526,-2.588562) (0.684211,-2.649669) (0.657895,-2.739456) (0.631579,-2.858776) (0.605263,-3.005991) (0.578947,-3.178000) (0.552632,-3.371084) (0.526316,-3.581461) (0.500000,-3.805595)};
\addplot[cnon, line width=1.7pt, dash pattern=on 5pt off 2pt, forget plot]
    coordinates {(1.000000,-3.841062) (0.973684,-3.517441) (0.947368,-3.248283) (0.921053,-3.028202) (0.894737,-2.871962) (0.868421,-2.757660) (0.842105,-2.681143) (0.815789,-2.625469) (0.789474,-2.595033) (0.763158,-2.579863) (0.736842,-2.583515) (0.710526,-2.619690) (0.684211,-2.674145) (0.657895,-2.756135) (0.631579,-2.878486) (0.605263,-3.028673) (0.578947,-3.208500) (0.552632,-3.397372) (0.526316,-3.605825) (0.500000,-3.843478)};
\addplot[camo, line width=1.7pt, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt, forget plot]
    coordinates {(1.000000,-3.845315) (0.973684,-3.525221) (0.947368,-3.257627) (0.921053,-3.032757) (0.894737,-2.871962) (0.868421,-2.759723) (0.842105,-2.681821) (0.815789,-2.625645) (0.789474,-2.595033) (0.763158,-2.579863) (0.736842,-2.583515) (0.710526,-2.619691) (0.684211,-2.674145) (0.657895,-2.756135) (0.631579,-2.878486) (0.605263,-3.028673) (0.578947,-3.210235) (0.552632,-3.397372) (0.526316,-3.605825) (0.500000,-3.870493)};

% ---- extremum markers (rim = own colour) ----
\addplot[only marks, mark=triangle*, mark size=4.0pt,
    mark options={fill=clogp, draw=clogp, line width=0.7pt}, forget plot]
    coordinates {(0.900000,-2.459781)};
\addplot[only marks, mark=diamond*, mark size=4.5pt,
    mark options={fill=camo, draw=camo, line width=0.7pt}, forget plot]
    coordinates {(0.755547,-2.580919)};

% ---- legend (manual, fixed order) ----
\addlegendimage{clogp, line width=2.2pt, solid}
\addlegendentry{$\log p(y|\vartheta)$}
\addlegendimage{camo, line width=1.7pt, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt}
\addlegendentry{amortized ELBO}
\addlegendimage{cnon, line width=1.7pt, dash pattern=on 5pt off 2pt}
\addlegendentry{non-amortized ELBO}
\addlegendimage{area legend, fill=cfam, fill opacity=0.5, draw=none}
\addlegendentry{family (mean-field) gap}
\addlegendimage{area legend, fill=camg, fill opacity=0.85, draw=none}
\addlegendentry{amortization gap}

\end{axis}
\end{tikzpicture}
\caption{Log-Likelihood, Amortization Gap and Family (Mean-Field) Gap}
\label{ar1n_likelihood_elbo}
\vspace{0.2cm} \figurenote{Log-likelihood (solid blue), amortized (orange dash-dotted) and non-amortized (teal dashed) mean-field ELBO along the line $\vartheta(\iota)=\vartheta_0+\iota(\widehat\vartheta^{\rm VI}-\vartheta_0)$ from the DGP truth to the VI optimum, plotted against $\rho$. The log-likelihood peaks near the truth $\rho_0=0.90$, the amortized ELBO near the VI pseudo-true value $\overline{\rho}_0=0.76$. Purple: amortization gap (non-amortized minus amortized ELBO); gray: family gap (log-likelihood minus non-amortized ELBO). Linear Gaussian DGP, $N = 30{,}000$, $T = 6$.}
\end{figure}


==> figures/ar1n_trajectory_fixed_point.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=11.0cm, height=7.0cm,
  xmin=0.6, xmax=0.98, ymin=0.097676, ymax=0.312840,
  xlabel={$\rho$}, ylabel={$\sigma_e$},
  xlabel style={font=\normalsize}, ylabel style={font=\normalsize},
  tick label style={font=\small}, scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  axis line style={gray!60},
  grid=major, grid style={gray!15, very thin},
  enlargelimits=false, clip=true,
]
% --- log-likelihood contours (viridis by level) ---
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(1.181248,0.097676) (1.181580,0.097792) (1.182687,0.098153) (1.184350,0.098632) (1.184697,0.098722) (1.186314,0.099114) (1.187813,0.099446) (1.188558,0.099598) (1.190929,0.100046) (1.191148,0.100084) (1.194045,0.100551) (1.194199,0.100573) (1.197161,0.100975) (1.197911,0.101064) (1.200277,0.101330)};
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(0.504592,0.097676) (0.504078,0.098153) (0.503497,0.098632) (0.502853,0.099114) (0.502287,0.099503) (0.502150,0.099598) (0.501389,0.100084) (0.500576,0.100573) (0.499716,0.101064) (0.499171,0.101361) (0.498809,0.101557) (0.497856,0.102053) (0.496866,0.102551) (0.496055,0.102949) (0.495842,0.103052) (0.494776,0.103555) (0.493685,0.104061) (0.492939,0.104401) (0.492566,0.104569) (0.491415,0.105079) (0.490250,0.105592) (0.489823,0.105780) (0.489057,0.106108) (0.487848,0.106626) (0.486707,0.107116) (0.486635,0.107147) (0.485389,0.107670) (0.484150,0.108195) (0.483591,0.108435) (0.482897,0.108724) (0.481640,0.109254) (0.480475,0.109756) (0.480399,0.109788) (0.479133,0.110324) (0.477897,0.110862) (0.477359,0.111104) (0.476657,0.111404) (0.475390,0.111948) (0.474243,0.112440) (0.474110,0.112494) (0.472755,0.113043) (0.471394,0.113595) (0.471127,0.113703) (0.469950,0.114150) (0.468481,0.114707) (0.468011,0.114885) (0.466922,0.115267) (0.465319,0.115830) (0.464895,0.115979) (0.463593,0.116396) (0.461818,0.116964) (0.461779,0.116976) (0.459831,0.117535) (0.458663,0.117870) (0.457712,0.118109) (0.455547,0.118653)};
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(1.112512,0.097676) (1.113028,0.097864) (1.113812,0.098153) (1.115289,0.098632) (1.116144,0.098882) (1.116926,0.099114) (1.118711,0.099598) (1.119260,0.099736) (1.120581,0.100084) (1.122376,0.100527) (1.122553,0.100573) (1.124566,0.101064) (1.125492,0.101278) (1.126648,0.101557) (1.128608,0.102009) (1.128792,0.102053) (1.130963,0.102551) (1.131724,0.102720) (1.133179,0.103052) (1.134840,0.103420) (1.135435,0.103555) (1.137721,0.104061) (1.137956,0.104112) (1.140029,0.104569) (1.141072,0.104795) (1.142364,0.105079) (1.144188,0.105475) (1.144723,0.105592) (1.147099,0.106108) (1.147304,0.106152) (1.149489,0.106626) (1.150420,0.106828) (1.151894,0.107147) (1.153536,0.107503) (1.154308,0.107670) (1.156652,0.108179) (1.156727,0.108195) (1.159152,0.108724) (1.159768,0.108860) (1.161578,0.109254) (1.162884,0.109545) (1.163997,0.109788) (1.166000,0.110236) (1.166402,0.110324) (1.168794,0.110862) (1.169116,0.110937) (1.171182,0.111404) (1.172232,0.111642) (1.173630,0.111948) (1.175348,0.112323) (1.176167,0.112494) (1.178464,0.112974) (1.178812,0.113043) (1.181580,0.113593) (1.181593,0.113595) (1.184559,0.114150) (1.184697,0.114176) (1.187743,0.114707) (1.187813,0.114719) (1.190929,0.115221) (1.191245,0.115267) (1.194045,0.115677) (1.195216,0.115830) (1.197161,0.116084) (1.199893,0.116396) (1.200277,0.116439)};
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(0.599358,0.097676) (0.598884,0.097925) (0.598456,0.098153) (0.597445,0.098632) (0.596325,0.099114) (0.595768,0.099334) (0.595113,0.099598) (0.593816,0.100084) (0.592652,0.100495) (0.592437,0.100573) (0.590997,0.101064) (0.589536,0.101541) (0.589488,0.101557) (0.587937,0.102053) (0.586420,0.102524) (0.586332,0.102551) (0.584699,0.103052) (0.583304,0.103471) (0.583028,0.103555) (0.581342,0.104061) (0.580188,0.104402) (0.579635,0.104569) (0.577921,0.105079) (0.577072,0.105331) (0.576203,0.105592) (0.574486,0.106108) (0.573956,0.106267) (0.572781,0.106626) (0.571086,0.107147) (0.570840,0.107223) (0.569416,0.107670) (0.567763,0.108195) (0.567724,0.108208) (0.566149,0.108724) (0.564608,0.109238) (0.564561,0.109254) (0.563020,0.109788) (0.561516,0.110324) (0.561492,0.110333) (0.560069,0.110862) (0.558663,0.111404) (0.558376,0.111515) (0.557274,0.111948) (0.555884,0.112494) (0.555260,0.112740) (0.554500,0.113043) (0.553119,0.113595) (0.552144,0.113986) (0.551739,0.114150) (0.550366,0.114707) (0.549028,0.115253) (0.548992,0.115267) (0.547629,0.115830) (0.546263,0.116396) (0.545912,0.116541) (0.544905,0.116964) (0.543549,0.117535) (0.542795,0.117853) (0.542197,0.118109) (0.540851,0.118685) (0.539679,0.119189) (0.539506,0.119265) (0.538179,0.119847) (0.536852,0.120432) (0.536563,0.120560) (0.535575,0.121020) (0.534312,0.121611) (0.533447,0.122017) (0.533067,0.122205) (0.531861,0.122801) (0.530656,0.123401) (0.530331,0.123563) (0.529484,0.124004) (0.528325,0.124609) (0.527215,0.125192) (0.527168,0.125217) (0.526048,0.125829) (0.524927,0.126443) (0.524099,0.126898) (0.523813,0.127060) (0.522718,0.127681) (0.521620,0.128304) (0.520983,0.128666) (0.520528,0.128930) (0.519447,0.129560) (0.518363,0.130193) (0.517867,0.130482) (0.517287,0.130828) (0.516215,0.131467) (0.515142,0.132109) (0.514751,0.132343) (0.514074,0.132754) (0.513009,0.133402) (0.511941,0.134053) (0.511635,0.134240) (0.510878,0.134708) (0.509815,0.135365) (0.508750,0.136026) (0.508519,0.136170) (0.507686,0.136690) (0.506622,0.137358) (0.505556,0.138028) (0.505403,0.138125) (0.504488,0.138702) (0.503419,0.139379) (0.502349,0.140060) (0.502287,0.140099) (0.501272,0.140744) (0.500194,0.141431) (0.499171,0.142086) (0.499115,0.142121) (0.498026,0.142815) (0.496936,0.143513) (0.496055,0.144079) (0.495843,0.144213) (0.494733,0.144917) (0.493619,0.145625) (0.492939,0.146057) (0.492492,0.146336) (0.491347,0.147050) (0.490199,0.147768) (0.489823,0.148003) (0.489027,0.148490) (0.487843,0.149215) (0.486707,0.149911) (0.486653,0.149943) (0.485426,0.150675) (0.484195,0.151411) (0.483591,0.151772) (0.482937,0.152150) (0.481655,0.152893) (0.480475,0.153579) (0.480366,0.153640) (0.479022,0.154390) (0.477676,0.155143) (0.477359,0.155322) (0.476276,0.155901) (0.474857,0.156662) (0.474243,0.156992) (0.473387,0.157427) (0.471880,0.158195) (0.471127,0.158581) (0.470317,0.158968) (0.468701,0.159744) (0.468011,0.160077) (0.467007,0.160524) (0.465255,0.161308) (0.464895,0.161470) (0.463367,0.162095) (0.461779,0.162749) (0.461404,0.162887) (0.459256,0.163682) (0.458663,0.163902) (0.456884,0.164481) (0.455547,0.164916)};
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(1.200277,0.136897) (1.198737,0.136690) (1.197161,0.136480) (1.194195,0.136026) (1.194045,0.136003) (1.190929,0.135471) (1.190367,0.135365) (1.187813,0.134887) (1.186932,0.134708) (1.184697,0.134255) (1.183767,0.134053) (1.181580,0.133580) (1.180805,0.133402) (1.178464,0.132866) (1.178000,0.132754) (1.175348,0.132116) (1.175318,0.132109) (1.172755,0.131467) (1.172232,0.131336) (1.170272,0.130828) (1.169116,0.130529) (1.167855,0.130193) (1.166000,0.129698) (1.165494,0.129560) (1.163187,0.128930) (1.162884,0.128848) (1.160927,0.128304) (1.159768,0.127982) (1.158699,0.127681) (1.156652,0.127104) (1.156500,0.127060) (1.154330,0.126443) (1.153536,0.126218) (1.152174,0.125829) (1.150420,0.125330) (1.150027,0.125217) (1.147884,0.124609) (1.147304,0.124445) (1.145740,0.124004) (1.144188,0.123567) (1.143595,0.123401) (1.141443,0.122801) (1.141072,0.122699) (1.139273,0.122205) (1.137956,0.121844) (1.137091,0.121611) (1.134892,0.121020) (1.134840,0.121006) (1.132651,0.120432) (1.131724,0.120189) (1.130380,0.119847) (1.128608,0.119396) (1.128074,0.119265) (1.125716,0.118685) (1.125492,0.118631) (1.123279,0.118109) (1.122376,0.117896) (1.120768,0.117535) (1.119260,0.117196) (1.118171,0.116964) (1.116144,0.116531) (1.115498,0.116396) (1.113028,0.115877) (1.112804,0.115830) (1.110103,0.115267) (1.109912,0.115228) (1.107395,0.114707) (1.106796,0.114583) (1.104684,0.114150) (1.103680,0.113944) (1.101969,0.113595) (1.100564,0.113309) (1.099251,0.113043) (1.097448,0.112678) (1.096530,0.112494) (1.094332,0.112052) (1.093806,0.111948) (1.091216,0.111431) (1.091079,0.111404) (1.088330,0.110862) (1.088100,0.110819) (1.085480,0.110324) (1.084984,0.110233) (1.082532,0.109788) (1.081868,0.109670) (1.079495,0.109254) (1.078752,0.109127) (1.076383,0.108724) (1.075636,0.108598) (1.073206,0.108195) (1.072520,0.108083) (1.069977,0.107670) (1.069404,0.107577) (1.066708,0.107147) (1.066288,0.107080) (1.063409,0.106626) (1.063172,0.106588) (1.060094,0.106108) (1.060056,0.106102) (1.056940,0.105618) (1.056773,0.105592) (1.053823,0.105135) (1.053457,0.105079) (1.050707,0.104653) (1.050162,0.104569) (1.047591,0.104168) (1.046898,0.104061) (1.044475,0.103679) (1.043679,0.103555) (1.041359,0.103185) (1.040517,0.103052) (1.038243,0.102683) (1.037425,0.102551) (1.035127,0.102170) (1.034417,0.102053) (1.032011,0.101642) (1.031508,0.101557) (1.028895,0.101096) (1.028713,0.101064) (1.026042,0.100573) (1.025779,0.100521) (1.023511,0.100084) (1.022663,0.099909) (1.021136,0.099598) (1.019547,0.099248) (1.018933,0.099114) (1.016913,0.098632) (1.016431,0.098504) (1.015089,0.098153) (1.013484,0.097676)};
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(0.755014,0.097676) (0.754685,0.097712) (0.751569,0.098079) (0.750974,0.098153) (0.748453,0.098433) (0.746768,0.098632) (0.745337,0.098786) (0.742442,0.099114) (0.742221,0.099137) (0.739105,0.099480) (0.738091,0.099598) (0.735989,0.099825) (0.733714,0.100084) (0.732873,0.100174) (0.729757,0.100525) (0.729350,0.100573) (0.726641,0.100876) (0.725034,0.101064) (0.723525,0.101233) (0.720752,0.101557) (0.720409,0.101596) (0.717293,0.101962) (0.716547,0.102053) (0.714177,0.102334) (0.712411,0.102551) (0.711061,0.102714) (0.708347,0.103052) (0.707945,0.103101) (0.704829,0.103496) (0.704374,0.103555) (0.701713,0.103898) (0.700498,0.104061) (0.698597,0.104312) (0.696718,0.104569) (0.695481,0.104737) (0.693036,0.105079) (0.692365,0.105173) (0.689459,0.105592) (0.689249,0.105623) (0.686133,0.106086) (0.685991,0.106108) (0.683017,0.106565) (0.682634,0.106626) (0.679901,0.107062) (0.679385,0.107147) (0.676785,0.107578) (0.676247,0.107670) (0.673669,0.108116) (0.673221,0.108195) (0.670552,0.108678) (0.670309,0.108724) (0.667514,0.109254) (0.667436,0.109270) (0.664843,0.109788) (0.664320,0.109895) (0.662291,0.110324) (0.661204,0.110562) (0.659861,0.110862) (0.658088,0.111274) (0.657544,0.111404) (0.655276,0.111948) (0.654972,0.112021) (0.653048,0.112494) (0.651856,0.112789) (0.650847,0.113043) (0.648740,0.113578) (0.648673,0.113595) (0.646538,0.114150) (0.645624,0.114388) (0.644428,0.114707) (0.642508,0.115221) (0.642340,0.115267) (0.640287,0.115830) (0.639392,0.116077) (0.638257,0.116396) (0.636276,0.116955) (0.636246,0.116964) (0.634269,0.117535) (0.633160,0.117857) (0.632311,0.118109) (0.630374,0.118685) (0.630044,0.118784) (0.628465,0.119265) (0.626928,0.119736) (0.626572,0.119847) (0.624705,0.120432) (0.623812,0.120714) (0.622856,0.121020) (0.621026,0.121611) (0.620696,0.121718) (0.619222,0.122205) (0.617580,0.122751) (0.617432,0.122801) (0.615670,0.123401) (0.614464,0.123815) (0.613923,0.124004) (0.612199,0.124609) (0.611348,0.124910) (0.610493,0.125217) (0.608806,0.125829) (0.608232,0.126038) (0.607139,0.126443) (0.605484,0.127060) (0.605116,0.127198) (0.603846,0.127681) (0.602212,0.128304) (0.602000,0.128385) (0.600596,0.128930) (0.598984,0.129560) (0.598884,0.129599) (0.597391,0.130193) (0.595800,0.130828) (0.595768,0.130841) (0.594229,0.131467) (0.592659,0.132109) (0.592652,0.132112) (0.591109,0.132754) (0.589562,0.133402) (0.589536,0.133413) (0.588033,0.134053) (0.586507,0.134708) (0.586420,0.134745) (0.584998,0.135365) (0.583494,0.136026) (0.583304,0.136110) (0.582006,0.136690) (0.580523,0.137358) (0.580188,0.137510) (0.579055,0.138028) (0.577594,0.138702) (0.577072,0.138945) (0.576146,0.139379) (0.574707,0.140060) (0.573956,0.140418) (0.573278,0.140744) (0.571861,0.141431) (0.570840,0.141930) (0.570452,0.142121) (0.569056,0.142815) (0.567724,0.143484) (0.567666,0.143513) (0.566293,0.144213) (0.564919,0.144917) (0.564608,0.145077) (0.563553,0.145625) (0.562190,0.146336) (0.561492,0.146701) (0.560831,0.147050) (0.559477,0.147768) (0.558376,0.148355) (0.558125,0.148490) (0.556782,0.149215) (0.555440,0.149943) (0.555260,0.150041) (0.554106,0.150675) (0.552775,0.151411) (0.552144,0.151761) (0.551449,0.152150) (0.550129,0.152893) (0.549028,0.153517) (0.548812,0.153640) (0.547505,0.154390) (0.546199,0.155143) (0.545912,0.155310) (0.544901,0.155901) (0.543608,0.156662) (0.542795,0.157143) (0.542320,0.157427) (0.541040,0.158195) (0.539762,0.158968) (0.539679,0.159018) (0.538504,0.159744) (0.537250,0.160524) (0.536563,0.160954) (0.536024,0.161308) (0.534833,0.162095) (0.533645,0.162887) (0.533447,0.163020) (0.532504,0.163682) (0.531372,0.164481) (0.530331,0.165219) (0.530243,0.165284) (0.529149,0.166091) (0.528054,0.166902) (0.527215,0.167525) (0.526965,0.167717) (0.525901,0.168536) (0.524836,0.169358) (0.524099,0.169930) (0.523779,0.170185) (0.522739,0.171016) (0.521699,0.171851) (0.520983,0.172429) (0.520666,0.172690) (0.519647,0.173533) (0.518628,0.174381) (0.517867,0.175016) (0.517613,0.175232) (0.516610,0.176088) (0.515609,0.176947) (0.514751,0.177687) (0.514609,0.177811) (0.513620,0.178679) (0.512633,0.179552) (0.511647,0.180428) (0.511635,0.180439) (0.510669,0.181309) (0.509694,0.182194) (0.508720,0.183084) (0.508519,0.183269) (0.507751,0.183978) (0.506785,0.184876) (0.505822,0.185779) (0.505403,0.186174) (0.504861,0.186686) (0.503898,0.187597) (0.502935,0.188513) (0.502287,0.189131) (0.501967,0.189433) (0.500995,0.190358) (0.500021,0.191288) (0.499171,0.192102) (0.499045,0.192222) (0.498059,0.193160) (0.497073,0.194103) (0.496086,0.195051) (0.496055,0.195081) (0.495085,0.196003) (0.494083,0.196960) (0.493082,0.197922) (0.492939,0.198060) (0.492064,0.198888) (0.491045,0.199859) (0.490026,0.200835) (0.489823,0.201031) (0.488989,0.201815) (0.487948,0.202801) (0.486909,0.203791) (0.486707,0.203985) (0.485847,0.204786) (0.484782,0.205786) (0.483720,0.206790) (0.483591,0.206913) (0.482627,0.207800) (0.481534,0.208814) (0.480475,0.209806) (0.480443,0.209834) (0.479312,0.210858) (0.478186,0.211888) (0.477359,0.212651) (0.477050,0.212922) (0.475871,0.213962) (0.474692,0.215007) (0.474243,0.215406) (0.473469,0.216056) (0.472219,0.217111) (0.471127,0.218038) (0.470959,0.218171) (0.469625,0.219236) (0.468291,0.220307) (0.468011,0.220534) (0.466874,0.221382) (0.465436,0.222463) (0.464895,0.222874) (0.463916,0.223549) (0.462346,0.224641) (0.461779,0.225039) (0.460667,0.225738) (0.458927,0.226840) (0.458663,0.227009) (0.456989,0.227947) (0.455547,0.228763)};
\addplot[color={rgb,255:red,68;green,1;blue,84}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(0.858569,0.097676) (0.860630,0.097875) (0.863358,0.098153) (0.863746,0.098188) (0.866862,0.098481) (0.868393,0.098632) (0.869978,0.098773) (0.873094,0.099061) (0.873638,0.099114) (0.876210,0.099341) (0.879010,0.099598) (0.879326,0.099625) (0.882442,0.099899) (0.884460,0.100084) (0.885558,0.100178) (0.888674,0.100453) (0.889977,0.100573) (0.891790,0.100729) (0.894906,0.101006) (0.895534,0.101064) (0.898022,0.101281) (0.901107,0.101557) (0.901138,0.101560) (0.904254,0.101835) (0.906658,0.102053) (0.907370,0.102115) (0.910486,0.102394) (0.912197,0.102551) (0.913602,0.102676) (0.916718,0.102960) (0.917708,0.103052) (0.919834,0.103245) (0.922950,0.103533) (0.923182,0.103555) (0.926066,0.103822) (0.928592,0.104061) (0.929183,0.104115) (0.932299,0.104410) (0.933938,0.104569) (0.935415,0.104709) (0.938531,0.105011) (0.939218,0.105079) (0.941647,0.105317) (0.944415,0.105592) (0.944763,0.105627) (0.947879,0.105940) (0.949513,0.106108) (0.950995,0.106259) (0.954111,0.106583) (0.954519,0.106626) (0.957227,0.106912) (0.959402,0.107147) (0.960343,0.107248) (0.963459,0.107591) (0.964166,0.107670) (0.966575,0.107941) (0.968796,0.108195) (0.969691,0.108299) (0.972807,0.108666) (0.973289,0.108724) (0.975923,0.109044) (0.977629,0.109254) (0.979039,0.109432) (0.981821,0.109788) (0.982155,0.109832) (0.985271,0.110247) (0.985841,0.110324) (0.988387,0.110679) (0.989686,0.110862) (0.991503,0.111128) (0.993365,0.111404) (0.994619,0.111590) (0.996988,0.111948) (0.997735,0.112060) (1.000579,0.112494) (1.000851,0.112536) (1.003967,0.113017) (1.004135,0.113043) (1.007083,0.113504) (1.007658,0.113595) (1.010199,0.113997) (1.011151,0.114150) (1.013315,0.114496) (1.014616,0.114707) (1.016431,0.115001) (1.018054,0.115267) (1.019547,0.115512) (1.021464,0.115830) (1.022663,0.116029) (1.024847,0.116396) (1.025779,0.116552) (1.028204,0.116964) (1.028895,0.117081) (1.031536,0.117535) (1.032011,0.117617) (1.034841,0.118109) (1.035127,0.118158) (1.038119,0.118685) (1.038243,0.118707) (1.041359,0.119263) (1.041368,0.119265) (1.044475,0.119827) (1.044587,0.119847) (1.047591,0.120398) (1.047777,0.120432) (1.050707,0.120976) (1.050941,0.121020) (1.053823,0.121563) (1.054077,0.121611) (1.056940,0.122157) (1.057187,0.122205) (1.060056,0.122759) (1.060271,0.122801) (1.063172,0.123370) (1.063328,0.123401) (1.066288,0.123989) (1.066361,0.124004) (1.069367,0.124609) (1.069404,0.124616) (1.072347,0.125217) (1.072520,0.125253) (1.075302,0.125829) (1.075636,0.125898) (1.078232,0.126443) (1.078752,0.126552) (1.081141,0.127060) (1.081868,0.127215) (1.084037,0.127681) (1.084984,0.127884) (1.086919,0.128304) (1.088100,0.128560) (1.089788,0.128930) (1.091216,0.129244) (1.092643,0.129560) (1.094332,0.129935) (1.095484,0.130193) (1.097448,0.130633) (1.098311,0.130828) (1.100564,0.131339) (1.101125,0.131467) (1.103680,0.132052) (1.103924,0.132109) (1.106709,0.132754) (1.106796,0.132774) (1.109477,0.133402) (1.109912,0.133504) (1.112231,0.134053) (1.113028,0.134243) (1.114970,0.134708) (1.116144,0.134990) (1.117683,0.135365) (1.119260,0.135752) (1.120324,0.136026) (1.122376,0.136558) (1.122864,0.136690) (1.125309,0.137358) (1.125492,0.137408) (1.127664,0.138028) (1.128608,0.138299) (1.129966,0.138702) (1.131724,0.139227) (1.132222,0.139379) (1.134430,0.140060) (1.134840,0.140187) (1.136596,0.140744) (1.137956,0.141177) (1.138740,0.141431) (1.140858,0.142121) (1.141072,0.142192) (1.142950,0.142815) (1.144188,0.143229) (1.145030,0.143513) (1.147099,0.144213) (1.147304,0.144283) (1.149162,0.144917) (1.150420,0.145348) (1.151230,0.145625) (1.153302,0.146336) (1.153536,0.146417) (1.155386,0.147050) (1.156652,0.147486) (1.157483,0.147768) (1.159595,0.148490) (1.159768,0.148549) (1.161736,0.149215) (1.162884,0.149605) (1.163902,0.149943) (1.166000,0.150645) (1.166093,0.150675) (1.168336,0.151411) (1.169116,0.151668) (1.170625,0.152150) (1.172232,0.152667) (1.172962,0.152893) (1.175348,0.153636) (1.175359,0.153640) (1.177857,0.154390) (1.178464,0.154573) (1.180451,0.155143) (1.181580,0.155470) (1.183164,0.155901) (1.184697,0.156321) (1.186031,0.156662) (1.187813,0.157121) (1.189102,0.157427) (1.190929,0.157864) (1.192456,0.158195) (1.194045,0.158543) (1.196220,0.158968) (1.197161,0.159153) (1.200277,0.159687)};
\addplot[color={rgb,255:red,53;green,97;blue,139}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(1.200277,0.199476) (1.198470,0.198888) (1.197161,0.198470) (1.195670,0.197922) (1.194045,0.197334) (1.193123,0.196960) (1.190929,0.196084) (1.190744,0.196003) (1.188542,0.195051) (1.187813,0.194740) (1.186434,0.194103) (1.184697,0.193312) (1.184385,0.193160) (1.182434,0.192222) (1.181580,0.191817) (1.180528,0.191288) (1.178655,0.190358) (1.178464,0.190265) (1.176848,0.189433) (1.175348,0.188671) (1.175050,0.188513) (1.173301,0.187597) (1.172232,0.187045) (1.171563,0.186686) (1.169849,0.185779) (1.169116,0.185397) (1.168148,0.184876) (1.166453,0.183978) (1.166000,0.183741) (1.164774,0.183084) (1.163092,0.182194) (1.162884,0.182086) (1.161425,0.181309) (1.159768,0.180438) (1.159749,0.180428) (1.158085,0.179552) (1.156652,0.178806) (1.156412,0.178679) (1.154741,0.177811) (1.153536,0.177192) (1.153062,0.176947) (1.151379,0.176088) (1.150420,0.175603) (1.149687,0.175232) (1.147986,0.174381) (1.147304,0.174043) (1.146273,0.173533) (1.144548,0.172690) (1.144188,0.172516) (1.142803,0.171851) (1.141072,0.171027) (1.141048,0.171016) (1.139262,0.170185) (1.137956,0.169583) (1.137460,0.169358) (1.135627,0.168536) (1.134840,0.168185) (1.133763,0.167717) (1.131875,0.166902) (1.131724,0.166837) (1.129929,0.166091) (1.128608,0.165546) (1.127951,0.165284) (1.125920,0.164481) (1.125492,0.164313) (1.123814,0.163682) (1.122376,0.163146) (1.121645,0.162887) (1.119391,0.162095) (1.119260,0.162050) (1.117008,0.161308) (1.116144,0.161026) (1.114580,0.160524) (1.113028,0.160030) (1.112121,0.159744) (1.109912,0.159053) (1.109636,0.158968) (1.107121,0.158195) (1.106796,0.158096) (1.104578,0.157427) (1.103680,0.157158) (1.102010,0.156662) (1.100564,0.156236) (1.099415,0.155901) (1.097448,0.155331) (1.096794,0.155143) (1.094332,0.154442) (1.094146,0.154390) (1.091469,0.153640) (1.091216,0.153569) (1.088762,0.152893) (1.088100,0.152712) (1.086028,0.152150) (1.084984,0.151869) (1.083267,0.151411) (1.081868,0.151040) (1.080477,0.150675) (1.078752,0.150225) (1.077659,0.149943) (1.075636,0.149424) (1.074812,0.149215) (1.072520,0.148636) (1.071936,0.148490) (1.069404,0.147860) (1.069029,0.147768) (1.066288,0.147098) (1.066092,0.147050) (1.063172,0.146347) (1.063124,0.146336) (1.060122,0.145625) (1.060056,0.145609) (1.057088,0.144917) (1.056940,0.144883) (1.054021,0.144213) (1.053823,0.144168) (1.050917,0.143513) (1.050707,0.143466) (1.047767,0.142815) (1.047591,0.142777) (1.044568,0.142121) (1.044475,0.142102) (1.041359,0.141440) (1.041319,0.141431) (1.038243,0.140791) (1.038016,0.140744) (1.035127,0.140154) (1.034659,0.140060) (1.032011,0.139530) (1.031251,0.139379) (1.028895,0.138916) (1.027792,0.138702) (1.025779,0.138314) (1.024282,0.138028) (1.022663,0.137721) (1.020719,0.137358) (1.019547,0.137140) (1.017101,0.136690) (1.016431,0.136568) (1.013428,0.136026) (1.013315,0.136006) (1.010199,0.135455) (1.009687,0.135365) (1.007083,0.134913) (1.005883,0.134708) (1.003967,0.134381) (1.002016,0.134053) (1.000851,0.133858) (0.998082,0.133402) (0.997735,0.133345) (0.994619,0.132841) (0.994069,0.132754) (0.991503,0.132347) (0.989975,0.132109) (0.988387,0.131862) (0.985805,0.131467) (0.985271,0.131385) (0.982155,0.130919) (0.981540,0.130828) (0.979039,0.130461) (0.977176,0.130193) (0.975923,0.130012) (0.972807,0.129572) (0.972719,0.129560) (0.969691,0.129142) (0.968130,0.128930) (0.966575,0.128720) (0.963459,0.128307) (0.963435,0.128304) (0.960343,0.127904) (0.958581,0.127681) (0.957227,0.127509) (0.954111,0.127123) (0.953588,0.127060) (0.950995,0.126747) (0.948417,0.126443) (0.947879,0.126380) (0.944763,0.126021) (0.943043,0.125829) (0.941647,0.125673) (0.938531,0.125333) (0.937437,0.125217) (0.935415,0.125003) (0.932299,0.124683) (0.931560,0.124609) (0.929183,0.124372) (0.926066,0.124070) (0.925358,0.124004) (0.922950,0.123778) (0.919834,0.123495) (0.918767,0.123401) (0.916718,0.123221) (0.913602,0.122957) (0.911696,0.122801) (0.910486,0.122703) (0.907370,0.122458) (0.904254,0.122222) (0.904019,0.122205) (0.901138,0.121996) (0.898022,0.121780) (0.895478,0.121611) (0.894906,0.121573) (0.891790,0.121377) (0.888674,0.121190) (0.885697,0.121020) (0.885558,0.121012) (0.882442,0.120846) (0.879326,0.120689) (0.876210,0.120542) (0.873703,0.120432) (0.873094,0.120406) (0.869978,0.120280) (0.866862,0.120164) (0.863746,0.120060) (0.860630,0.119966) (0.857514,0.119882) (0.856002,0.119847) (0.854398,0.119810) (0.851282,0.119749) (0.848166,0.119699) (0.845050,0.119660) (0.841934,0.119632) (0.838818,0.119616) (0.835702,0.119612) (0.832586,0.119619) (0.829470,0.119639) (0.826354,0.119670) (0.823238,0.119714) (0.820122,0.119770) (0.817006,0.119839) (0.816701,0.119847) (0.813890,0.119921) (0.810774,0.120016) (0.807658,0.120123) (0.804542,0.120245) (0.801426,0.120379) (0.800308,0.120432) (0.798309,0.120528) (0.795193,0.120690) (0.792077,0.120867) (0.789576,0.121020) (0.788961,0.121058) (0.785845,0.121264) (0.782729,0.121485) (0.781071,0.121611) (0.779613,0.121723) (0.776497,0.121976) (0.773843,0.122205) (0.773381,0.122245) (0.770265,0.122531) (0.767482,0.122801) (0.767149,0.122834) (0.764033,0.123155) (0.761754,0.123401) (0.760917,0.123492) (0.757801,0.123848) (0.756501,0.124004) (0.754685,0.124222) (0.751617,0.124609) (0.751569,0.124615) (0.748453,0.125027) (0.747074,0.125217) (0.745337,0.125459) (0.742781,0.125829) (0.742221,0.125911) (0.739105,0.126383) (0.738721,0.126443) (0.735989,0.126875) (0.734861,0.127060) (0.732873,0.127388) (0.731156,0.127681) (0.729757,0.127921) (0.727591,0.128304) (0.726641,0.128473) (0.724155,0.128930) (0.723525,0.129047) (0.720835,0.129560) (0.720409,0.129642) (0.717623,0.130193) (0.717293,0.130258) (0.714509,0.130828) (0.714177,0.130897) (0.711486,0.131467) (0.711061,0.131558) (0.708547,0.132109) (0.707945,0.132242) (0.705685,0.132754) (0.704829,0.132949) (0.702897,0.133402) (0.701713,0.133682) (0.700180,0.134053) (0.698597,0.134441) (0.697531,0.134708) (0.695481,0.135227) (0.694945,0.135365) (0.692420,0.136026) (0.692365,0.136041) (0.689961,0.136690) (0.689249,0.136885) (0.687555,0.137358) (0.686133,0.137759) (0.685197,0.138028) (0.683017,0.138664) (0.682887,0.138702) (0.680632,0.139379) (0.679901,0.139602) (0.678422,0.140060) (0.676785,0.140573) (0.676251,0.140744) (0.674125,0.141431) (0.673669,0.141580) (0.672043,0.142121) (0.670552,0.142624) (0.669995,0.142815) (0.667988,0.143513) (0.667436,0.143706) (0.666020,0.144213) (0.664320,0.144827) (0.664073,0.144917) (0.662159,0.145625) (0.661204,0.145980) (0.660266,0.146336) (0.658395,0.147050) (0.658088,0.147168) (0.656553,0.147768) (0.654972,0.148392) (0.654728,0.148490) (0.652931,0.149215) (0.651856,0.149652) (0.651153,0.149943) (0.649397,0.150675) (0.648740,0.150951) (0.647664,0.151411) (0.645948,0.152150) (0.645624,0.152291) (0.644258,0.152893) (0.642582,0.153640) (0.642508,0.153673) (0.640934,0.154390) (0.639392,0.155100) (0.639298,0.155143) (0.637690,0.155901) (0.636276,0.156574) (0.636094,0.156662) (0.634524,0.157427) (0.633160,0.158099) (0.632966,0.158195) (0.631434,0.158968) (0.630044,0.159677) (0.629915,0.159744) (0.628420,0.160524) (0.626938,0.161308) (0.626928,0.161313) (0.625481,0.162095) (0.624037,0.162887) (0.623812,0.163011) (0.622616,0.163682) (0.621208,0.164481) (0.620696,0.164774) (0.619814,0.165284) (0.618431,0.166091) (0.617580,0.166592) (0.617059,0.166902) (0.615703,0.167717) (0.614464,0.168468) (0.614354,0.168536) (0.613024,0.169358) (0.611701,0.170185) (0.611348,0.170408) (0.610394,0.171016) (0.609098,0.171851) (0.608232,0.172415) (0.607814,0.172690) (0.606545,0.173533) (0.605284,0.174381) (0.605116,0.174495) (0.604042,0.175232) (0.602810,0.176088) (0.602000,0.176656) (0.601590,0.176947) (0.600386,0.177811) (0.599191,0.178679) (0.598884,0.178905) (0.598014,0.179552) (0.596848,0.180428) (0.595768,0.181252) (0.595693,0.181309) (0.594558,0.182194) (0.593433,0.183084) (0.592652,0.183710) (0.592321,0.183978) (0.591227,0.184876) (0.590145,0.185779) (0.589536,0.186294) (0.589077,0.186686) (0.588022,0.187597) (0.586972,0.188513) (0.586420,0.188999) (0.585931,0.189433) (0.584901,0.190358) (0.583877,0.191288) (0.583304,0.191814) (0.582863,0.192222) (0.581860,0.193160) (0.580864,0.194103) (0.580188,0.194751) (0.579877,0.195051) (0.578903,0.196003) (0.577936,0.196960) (0.577072,0.197827) (0.576978,0.197922) (0.576034,0.198888) (0.575099,0.199859) (0.574173,0.200835) (0.573956,0.201067) (0.573260,0.201815) (0.572359,0.202801) (0.571468,0.203791) (0.570840,0.204500) (0.570588,0.204786) (0.569723,0.205786) (0.568869,0.206790) (0.568026,0.207800) (0.567724,0.208169) (0.567198,0.208814) (0.566384,0.209834) (0.565582,0.210858) (0.564794,0.211888) (0.564608,0.212136) (0.564020,0.212922) (0.563256,0.213962) (0.562500,0.215007) (0.561752,0.216056) (0.561492,0.216428) (0.561015,0.217111) (0.560289,0.218171) (0.559572,0.219236) (0.558865,0.220307) (0.558376,0.221061) (0.558168,0.221382) (0.557484,0.222463) (0.556811,0.223549) (0.556149,0.224641) (0.555498,0.225738) (0.555260,0.226150) (0.554861,0.226840) (0.554237,0.227947) (0.553626,0.229060) (0.553028,0.230178) (0.552443,0.231302) (0.552144,0.231896) (0.551873,0.232432) (0.551320,0.233566) (0.550781,0.234707) (0.550257,0.235853) (0.549749,0.237004) (0.549258,0.238161) (0.549028,0.238728) (0.548785,0.239324) (0.548331,0.240492) (0.547894,0.241667) (0.547473,0.242846) (0.547066,0.244032) (0.546673,0.245224) (0.546294,0.246421) (0.545932,0.247624) (0.545912,0.247694) (0.545585,0.248833) (0.545255,0.250048) (0.544942,0.251269) (0.544645,0.252495) (0.544367,0.253728) (0.544107,0.254967) (0.543865,0.256212) (0.543644,0.257463) (0.543442,0.258720) (0.543261,0.259983) (0.543102,0.261252) (0.542965,0.262528) (0.542850,0.263809) (0.542795,0.264582) (0.542759,0.265097) (0.542692,0.266392) (0.542651,0.267692) (0.542634,0.268999) (0.542645,0.270313) (0.542682,0.271632) (0.542748,0.272959) (0.542795,0.273626) (0.542843,0.274291) (0.542974,0.275630) (0.543170,0.276976) (0.543432,0.278328) (0.543755,0.279687) (0.544138,0.281053) (0.544575,0.282425) (0.545064,0.283804) (0.545600,0.285189) (0.545912,0.285941) (0.546179,0.286582) (0.546798,0.287981) (0.547452,0.289387) (0.548135,0.290800) (0.548843,0.292220) (0.549028,0.292584) (0.549571,0.293646) (0.550313,0.295080) (0.551064,0.296521) (0.551817,0.297968) (0.552144,0.298605) (0.552566,0.299423) (0.553305,0.300885) (0.554025,0.302354) (0.554721,0.303830) (0.555260,0.305037) (0.555384,0.305314) (0.556007,0.306804) (0.556582,0.308302) (0.557101,0.309807) (0.557555,0.311320) (0.557936,0.312840)};
\addplot[color={rgb,255:red,44;green,155;blue,132}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(1.111225,0.312840) (1.112214,0.311320) (1.113028,0.310255) (1.113366,0.309807) (1.114658,0.308302) (1.116086,0.306804) (1.116144,0.306749) (1.117605,0.305314) (1.119228,0.303830) (1.119260,0.303802) (1.120845,0.302354) (1.122376,0.301021) (1.122523,0.300885) (1.124176,0.299423) (1.125492,0.298295) (1.125855,0.297968) (1.127504,0.296521) (1.128608,0.295567) (1.129150,0.295080) (1.130762,0.293646) (1.131724,0.292793) (1.132350,0.292220) (1.133894,0.290800) (1.134840,0.289923) (1.135402,0.289387) (1.136854,0.287981) (1.137956,0.286889) (1.138259,0.286582) (1.139595,0.285189) (1.140875,0.283804) (1.141072,0.283580) (1.142075,0.282425) (1.143201,0.281053) (1.144188,0.279766) (1.144248,0.279687) (1.145199,0.278328) (1.146059,0.276976) (1.146818,0.275630) (1.147304,0.274646) (1.147478,0.274291) (1.148087,0.272959) (1.148661,0.271632) (1.149199,0.270313) (1.149702,0.268999) (1.150170,0.267692) (1.150420,0.266941) (1.150603,0.266392) (1.151001,0.265097) (1.151365,0.263809) (1.151695,0.262528) (1.151991,0.261252) (1.152254,0.259983) (1.152483,0.258720) (1.152680,0.257463) (1.152844,0.256212) (1.152975,0.254967) (1.153074,0.253728) (1.153141,0.252495) (1.153176,0.251269) (1.153180,0.250048) (1.153152,0.248833) (1.153094,0.247624) (1.153004,0.246421) (1.152885,0.245224) (1.152734,0.244032) (1.152554,0.242846) (1.152344,0.241667) (1.152105,0.240492) (1.151837,0.239324) (1.151540,0.238161) (1.151215,0.237004) (1.150862,0.235853) (1.150482,0.234707) (1.150420,0.234534) (1.150074,0.233566) (1.149640,0.232432) (1.149179,0.231302) (1.148692,0.230178) (1.148179,0.229060) (1.147641,0.227947) (1.147304,0.227286) (1.147076,0.226840) (1.146485,0.225738) (1.145869,0.224641) (1.145229,0.223549) (1.144565,0.222463) (1.144188,0.221871) (1.143875,0.221382) (1.143157,0.220307) (1.142415,0.219236) (1.141652,0.218171) (1.141072,0.217390) (1.140862,0.217111) (1.140042,0.216056) (1.139199,0.215007) (1.138334,0.213962) (1.137956,0.213518) (1.137438,0.212922) (1.136512,0.211888) (1.135564,0.210858) (1.134840,0.210095) (1.134586,0.209834) (1.133567,0.208814) (1.132525,0.207800) (1.131724,0.207040) (1.131453,0.206790) (1.130334,0.205786) (1.129193,0.204786) (1.128608,0.204285) (1.128008,0.203791) (1.126780,0.202801) (1.125531,0.201815) (1.125492,0.201785) (1.124205,0.200835) (1.122856,0.199859) (1.122376,0.199518) (1.121439,0.198888) (1.119975,0.197922) (1.119260,0.197458) (1.118447,0.196960) (1.116856,0.196003) (1.116144,0.195583) (1.115227,0.195051) (1.113564,0.194103) (1.113028,0.193803) (1.111870,0.193160) (1.110151,0.192222) (1.109912,0.192093) (1.108397,0.191288) (1.106796,0.190449) (1.106620,0.190358) (1.104807,0.189433) (1.103680,0.188866) (1.102969,0.188513) (1.101102,0.187597) (1.100564,0.187337) (1.099202,0.186686) (1.097448,0.185859) (1.097276,0.185779) (1.095307,0.184876) (1.094332,0.184436) (1.093306,0.183978) (1.091272,0.183084) (1.091216,0.183059) (1.089194,0.182194) (1.088100,0.181733) (1.087083,0.181309) (1.084984,0.180446) (1.084940,0.180428) (1.082751,0.179552) (1.081868,0.179202) (1.080528,0.178679) (1.078752,0.177994) (1.078271,0.177811) (1.075973,0.176947) (1.075636,0.176822) (1.073634,0.176088) (1.072520,0.175684) (1.071258,0.175232) (1.069404,0.174576) (1.068844,0.174381) (1.066391,0.173533) (1.066288,0.173498) (1.063891,0.172690) (1.063172,0.172450) (1.061350,0.171851) (1.060056,0.171429) (1.058769,0.171016) (1.056940,0.170434) (1.056145,0.170185) (1.053823,0.169464) (1.053478,0.169358) (1.050764,0.168536) (1.050707,0.168518) (1.047999,0.167717) (1.047591,0.167597) (1.045186,0.166902) (1.044475,0.166698) (1.042323,0.166091) (1.041359,0.165821) (1.039409,0.165284) (1.038243,0.164965) (1.036441,0.164481) (1.035127,0.164130) (1.033419,0.163682) (1.032011,0.163316) (1.030336,0.162887) (1.028895,0.162521) (1.027187,0.162095) (1.025779,0.161747) (1.023970,0.161308) (1.022663,0.160993) (1.020683,0.160524) (1.019547,0.160257) (1.017324,0.159744) (1.016431,0.159540) (1.013889,0.158968) (1.013315,0.158840) (1.010375,0.158195) (1.010199,0.158157) (1.007083,0.157492) (1.006773,0.157427) (1.003967,0.156843) (1.003079,0.156662) (1.000851,0.156211) (0.999293,0.155901) (0.997735,0.155593) (0.995410,0.155143) (0.994619,0.154991) (0.991503,0.154404) (0.991424,0.154390) (0.988387,0.153833) (0.987308,0.153640) (0.985271,0.153276) (0.983074,0.152893) (0.982155,0.152734) (0.979039,0.152205) (0.978707,0.152150) (0.975923,0.151692) (0.974176,0.151411) (0.972807,0.151192) (0.969691,0.150705) (0.969493,0.150675) (0.966575,0.150234) (0.964604,0.149943) (0.963459,0.149775) (0.960343,0.149330) (0.959510,0.149215) (0.957227,0.148899) (0.954175,0.148490) (0.954111,0.148481) (0.950995,0.148078) (0.948535,0.147768) (0.947879,0.147686) (0.944763,0.147308) (0.942569,0.147050) (0.941647,0.146942) (0.938531,0.146590) (0.936209,0.146336) (0.935415,0.146249) (0.932299,0.145922) (0.929360,0.145625) (0.929183,0.145607) (0.926066,0.145305) (0.922950,0.145016) (0.921840,0.144917) (0.919834,0.144740) (0.916718,0.144476) (0.913602,0.144225) (0.913450,0.144213) (0.910486,0.143988) (0.907370,0.143763) (0.904254,0.143551) (0.903647,0.143513) (0.901138,0.143354) (0.898022,0.143170) (0.894906,0.142999) (0.891790,0.142841) (0.891239,0.142815) (0.888674,0.142697) (0.885558,0.142568) (0.882442,0.142452) (0.879326,0.142350) (0.876210,0.142262) (0.873094,0.142188) (0.869978,0.142128) (0.869526,0.142121) (0.866862,0.142083) (0.863746,0.142053) (0.860630,0.142039) (0.857514,0.142039) (0.854398,0.142054) (0.851282,0.142085) (0.848838,0.142121) (0.848166,0.142132) (0.845050,0.142194) (0.841934,0.142273) (0.838818,0.142368) (0.835702,0.142479) (0.832586,0.142607) (0.829470,0.142752) (0.828246,0.142815) (0.826354,0.142915) (0.823238,0.143095) (0.820122,0.143293) (0.817006,0.143508) (0.816949,0.143513) (0.813890,0.143744) (0.810774,0.143998) (0.808305,0.144213) (0.807658,0.144270) (0.804542,0.144563) (0.801426,0.144875) (0.801021,0.144917) (0.798309,0.145207) (0.795193,0.145559) (0.794635,0.145625) (0.792077,0.145932) (0.788961,0.146325) (0.788879,0.146336) (0.785845,0.146741) (0.783637,0.147050) (0.782729,0.147179) (0.779613,0.147641) (0.778791,0.147768) (0.776497,0.148128) (0.774283,0.148490) (0.773381,0.148639) (0.770265,0.149175) (0.770045,0.149215) (0.767149,0.149738) (0.766059,0.149943) (0.764033,0.150328) (0.762272,0.150675) (0.760917,0.150945) (0.758662,0.151411) (0.757801,0.151591) (0.755211,0.152150) (0.754685,0.152265) (0.751905,0.152893) (0.751569,0.152970) (0.748729,0.153640) (0.748453,0.153705) (0.745673,0.154390) (0.745337,0.154473) (0.742727,0.155143) (0.742221,0.155275) (0.739881,0.155901) (0.739105,0.156111) (0.737127,0.156662) (0.735989,0.156984) (0.734460,0.157427) (0.732873,0.157894) (0.731872,0.158195) (0.729757,0.158843) (0.729359,0.158968) (0.726920,0.159744) (0.726641,0.159834) (0.724555,0.160524) (0.723525,0.160870) (0.722252,0.161308) (0.720409,0.161952) (0.720007,0.162095) (0.717826,0.162887) (0.717293,0.163083) (0.715704,0.163682) (0.714177,0.164267) (0.713628,0.164481) (0.711596,0.165284) (0.711061,0.165498) (0.709607,0.166091) (0.707945,0.166778) (0.707649,0.166902) (0.705735,0.167717) (0.704829,0.168108) (0.703856,0.168536) (0.702009,0.169358) (0.701713,0.169492) (0.700207,0.170185) (0.698597,0.170938) (0.698432,0.171016) (0.696703,0.171851) (0.695481,0.172450) (0.695001,0.172690) (0.693337,0.173533) (0.692365,0.174034) (0.691704,0.174381) (0.690105,0.175232) (0.689249,0.175695) (0.688536,0.176088) (0.686999,0.176947) (0.686133,0.177441) (0.685492,0.177811) (0.684018,0.178679) (0.683017,0.179279) (0.682570,0.179552) (0.681156,0.180428) (0.679901,0.181222) (0.679765,0.181309) (0.678411,0.182194) (0.677078,0.183084) (0.676785,0.183284) (0.675780,0.183978) (0.674507,0.184876) (0.673669,0.185481) (0.673262,0.185779) (0.672048,0.186686) (0.670851,0.187597) (0.670552,0.187828) (0.669680,0.188513) (0.668526,0.189433) (0.667436,0.190318) (0.667388,0.190358) (0.666277,0.191288) (0.665182,0.192222) (0.664320,0.192970) (0.664104,0.193160) (0.663052,0.194103) (0.662015,0.195051) (0.661204,0.195808) (0.660997,0.196003) (0.660005,0.196960) (0.659029,0.197922) (0.658088,0.198869) (0.658070,0.198888) (0.657138,0.199859) (0.656224,0.200835) (0.655328,0.201815) (0.654972,0.202215) (0.654456,0.202801) (0.653606,0.203791) (0.652774,0.204786) (0.651963,0.205786) (0.651856,0.205921) (0.651178,0.206790) (0.650414,0.207800) (0.649670,0.208814) (0.648948,0.209834) (0.648740,0.210138) (0.648252,0.210858) (0.647579,0.211888) (0.646928,0.212922) (0.646294,0.213962) (0.645676,0.215007) (0.645624,0.215097) (0.645081,0.216056) (0.644504,0.217111) (0.643944,0.218171) (0.643403,0.219236) (0.642881,0.220307) (0.642508,0.221103) (0.642378,0.221382) (0.641899,0.222463) (0.641439,0.223549) (0.640999,0.224641) (0.640580,0.225738) (0.640182,0.226840) (0.639805,0.227947) (0.639451,0.229060) (0.639392,0.229258) (0.639121,0.230178) (0.638815,0.231302) (0.638532,0.232432) (0.638273,0.233566) (0.638039,0.234707) (0.637830,0.235853) (0.637646,0.237004) (0.637489,0.238161) (0.637358,0.239324) (0.637256,0.240492) (0.637181,0.241667) (0.637132,0.242846) (0.637108,0.244032) (0.637110,0.245224) (0.637137,0.246421) (0.637191,0.247624) (0.637271,0.248833) (0.637379,0.250048) (0.637515,0.251269) (0.637679,0.252495) (0.637873,0.253728) (0.638096,0.254967) (0.638350,0.256212) (0.638635,0.257463) (0.638951,0.258720) (0.639300,0.259983) (0.639392,0.260288) (0.639684,0.261252) (0.640103,0.262528) (0.640556,0.263809) (0.641045,0.265097) (0.641570,0.266392) (0.642132,0.267692) (0.642508,0.268513) (0.642733,0.268999) (0.643375,0.270313) (0.644057,0.271632) (0.644780,0.272959) (0.645544,0.274291) (0.645624,0.274424) (0.646366,0.275630) (0.647298,0.276976) (0.648341,0.278328) (0.648740,0.278803) (0.649492,0.279687) (0.650743,0.281053) (0.651856,0.282193) (0.652086,0.282425) (0.653520,0.283804) (0.654972,0.285137) (0.655030,0.285189) (0.656619,0.286582) (0.658088,0.287830) (0.658269,0.287981) (0.659981,0.289387) (0.661204,0.290373) (0.661740,0.290800) (0.663541,0.292220) (0.664320,0.292832) (0.665372,0.293646) (0.667221,0.295080) (0.667436,0.295249) (0.669084,0.296521) (0.670552,0.297669) (0.670940,0.297968) (0.672784,0.299423) (0.673669,0.300140) (0.674599,0.300885) (0.676370,0.302354) (0.676785,0.302714) (0.678088,0.303830) (0.679728,0.305314) (0.679901,0.305481) (0.681285,0.306804) (0.682730,0.308302) (0.683017,0.308630) (0.684058,0.309807) (0.685242,0.311320) (0.686133,0.312646) (0.686264,0.312840)};
\addplot[color={rgb,255:red,82;green,190;blue,107}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(0.992582,0.312840) (0.994619,0.311646) (0.995158,0.311320) (0.997735,0.309980) (0.998057,0.309807) (1.000851,0.308482) (1.001217,0.308302) (1.003967,0.307085) (1.004583,0.306804) (1.007083,0.305756) (1.008105,0.305314) (1.010199,0.304470) (1.011742,0.303830) (1.013315,0.303215) (1.015455,0.302354) (1.016431,0.301980) (1.019212,0.300885) (1.019547,0.300758) (1.022663,0.299547) (1.022974,0.299423) (1.025779,0.298340) (1.026716,0.297968) (1.028895,0.297127) (1.030425,0.296521) (1.032011,0.295904) (1.034080,0.295080) (1.035127,0.294668) (1.037658,0.293646) (1.038243,0.293412) (1.041137,0.292220) (1.041359,0.292128) (1.044475,0.290812) (1.044504,0.290800) (1.047591,0.289456) (1.047746,0.289387) (1.050707,0.288051) (1.050860,0.287981) (1.053823,0.286589) (1.053838,0.286582) (1.056667,0.285189) (1.056940,0.285051) (1.059343,0.283804) (1.060056,0.283420) (1.061862,0.282425) (1.063172,0.281668) (1.064216,0.281053) (1.066288,0.279760) (1.066402,0.279687) (1.068398,0.278328) (1.069404,0.277585) (1.070212,0.276976) (1.071832,0.275630) (1.072520,0.274993) (1.073263,0.274291) (1.074601,0.272959) (1.075636,0.271885) (1.075875,0.271632) (1.077072,0.270313) (1.078211,0.268999) (1.078752,0.268346) (1.079283,0.267692) (1.080290,0.266392) (1.081240,0.265097) (1.081868,0.264194) (1.082130,0.263809) (1.082956,0.262528) (1.083727,0.261252) (1.084445,0.259983) (1.084984,0.258958) (1.085107,0.258720) (1.085709,0.257463) (1.086259,0.256212) (1.086757,0.254967) (1.087205,0.253728) (1.087602,0.252495) (1.087949,0.251269) (1.088100,0.250650) (1.088244,0.250048) (1.088488,0.248833) (1.088684,0.247624) (1.088832,0.246421) (1.088932,0.245224) (1.088986,0.244032) (1.088993,0.242846) (1.088953,0.241667) (1.088868,0.240492) (1.088738,0.239324) (1.088563,0.238161) (1.088344,0.237004) (1.088100,0.235931) (1.088082,0.235853) (1.087772,0.234707) (1.087420,0.233566) (1.087025,0.232432) (1.086589,0.231302) (1.086111,0.230178) (1.085593,0.229060) (1.085035,0.227947) (1.084984,0.227852) (1.084430,0.226840) (1.083784,0.225738) (1.083100,0.224641) (1.082378,0.223549) (1.081868,0.222820) (1.081614,0.222463) (1.080805,0.221382) (1.079959,0.220307) (1.079077,0.219236) (1.078752,0.218860) (1.078149,0.218171) (1.077181,0.217111) (1.076177,0.216056) (1.075636,0.215509) (1.075132,0.215007) (1.074043,0.213962) (1.072920,0.212922) (1.072520,0.212565) (1.071751,0.211888) (1.070540,0.210858) (1.069404,0.209925) (1.069291,0.209834) (1.067987,0.208814) (1.066648,0.207800) (1.066288,0.207535) (1.065258,0.206790) (1.063828,0.205786) (1.063172,0.205337) (1.062351,0.204786) (1.060830,0.203791) (1.060056,0.203297) (1.059263,0.202801) (1.057651,0.201815) (1.056940,0.201391) (1.055992,0.200835) (1.054290,0.199859) (1.053823,0.199598) (1.052534,0.198888) (1.050741,0.197922) (1.050707,0.197904) (1.048886,0.196960) (1.047591,0.196303) (1.046991,0.196003) (1.045044,0.195051) (1.044475,0.194778) (1.043041,0.194103) (1.041359,0.193325) (1.040995,0.193160) (1.038888,0.192222) (1.038243,0.191939) (1.036726,0.191288) (1.035127,0.190612) (1.034514,0.190358) (1.032246,0.189433) (1.032011,0.189339) (1.029916,0.188513) (1.028895,0.188117) (1.027533,0.187597) (1.025779,0.186938) (1.025096,0.186686) (1.022663,0.185801) (1.022599,0.185779) (1.020023,0.184876) (1.019547,0.184712) (1.017374,0.183978) (1.016431,0.183665) (1.014650,0.183084) (1.013315,0.182656) (1.011848,0.182194) (1.010199,0.181684) (1.008964,0.181309) (1.007083,0.180747) (1.005994,0.180428) (1.003967,0.179843) (1.002933,0.179552) (1.000851,0.178972) (0.999777,0.178679) (0.997735,0.178130) (0.996519,0.177811) (0.994619,0.177318) (0.993154,0.176947) (0.991503,0.176534) (0.989675,0.176088) (0.988387,0.175777) (0.986074,0.175232) (0.985271,0.175045) (0.982342,0.174381) (0.982155,0.174339) (0.979039,0.173658) (0.978453,0.173533) (0.975923,0.173001) (0.974400,0.172690) (0.972807,0.172368) (0.970179,0.171851) (0.969691,0.171756) (0.966575,0.171168) (0.965743,0.171016) (0.963459,0.170603) (0.961079,0.170185) (0.960343,0.170057) (0.957227,0.169535) (0.956138,0.169358) (0.954111,0.169033) (0.950995,0.168551) (0.950890,0.168536) (0.947879,0.168091) (0.945241,0.167717) (0.944763,0.167649) (0.941647,0.167228) (0.939129,0.166902) (0.938531,0.166825) (0.935415,0.166442) (0.932424,0.166091) (0.932299,0.166076) (0.929183,0.165732) (0.926066,0.165404) (0.924858,0.165284) (0.922950,0.165096) (0.919834,0.164806) (0.916718,0.164534) (0.916060,0.164481) (0.913602,0.164283) (0.910486,0.164049) (0.907370,0.163834) (0.904970,0.163682) (0.904254,0.163637) (0.901138,0.163461) (0.898022,0.163303) (0.894906,0.163164) (0.891790,0.163044) (0.888674,0.162943) (0.886515,0.162887) (0.885558,0.162862) (0.882442,0.162801) (0.879326,0.162760) (0.876210,0.162738) (0.873094,0.162737) (0.869978,0.162757) (0.866862,0.162797) (0.863746,0.162859) (0.862702,0.162887) (0.860630,0.162943) (0.857514,0.163050) (0.854398,0.163180) (0.851282,0.163332) (0.848166,0.163508) (0.845428,0.163682) (0.845050,0.163706) (0.841934,0.163931) (0.838818,0.164180) (0.835702,0.164453) (0.835408,0.164481) (0.832586,0.164753) (0.829470,0.165079) (0.827639,0.165284) (0.826354,0.165430) (0.823238,0.165810) (0.821077,0.166091) (0.820122,0.166217) (0.817006,0.166653) (0.815328,0.166902) (0.813890,0.167118) (0.810774,0.167613) (0.810155,0.167717) (0.807658,0.168141) (0.805442,0.168536) (0.804542,0.168699) (0.801426,0.169290) (0.801081,0.169358) (0.798309,0.169917) (0.797032,0.170185) (0.795193,0.170578) (0.793227,0.171016) (0.792077,0.171277) (0.789638,0.171851) (0.788961,0.172013) (0.786239,0.172690) (0.785845,0.172790) (0.783020,0.173533) (0.782729,0.173611) (0.779964,0.174381) (0.779613,0.174480) (0.777057,0.175232) (0.776497,0.175400) (0.774282,0.176088) (0.773381,0.176373) (0.771626,0.176947) (0.770265,0.177402) (0.769079,0.177811) (0.767149,0.178491) (0.766631,0.178679) (0.764280,0.179552) (0.764033,0.179645) (0.762027,0.180428) (0.760917,0.180872) (0.759853,0.181309) (0.757801,0.182173) (0.757751,0.182194) (0.755740,0.183084) (0.754685,0.183562) (0.753792,0.183978) (0.751912,0.184876) (0.751569,0.185044) (0.750106,0.185779) (0.748453,0.186632) (0.748352,0.186686) (0.746666,0.187597) (0.745337,0.188332) (0.745016,0.188513) (0.743423,0.189433) (0.742221,0.190144) (0.741866,0.190358) (0.740362,0.191288) (0.739105,0.192084) (0.738892,0.192222) (0.737475,0.193160) (0.736087,0.194103) (0.735989,0.194171) (0.734751,0.195051) (0.733447,0.196003) (0.732873,0.196434) (0.732185,0.196960) (0.730963,0.197922) (0.729771,0.198888) (0.729757,0.198899) (0.728628,0.199859) (0.727516,0.200835) (0.726641,0.201628) (0.726438,0.201815) (0.725405,0.202801) (0.724403,0.203791) (0.723525,0.204692) (0.723434,0.204786) (0.722511,0.205786) (0.721619,0.206790) (0.720761,0.207800) (0.720409,0.208232) (0.719942,0.208814) (0.719162,0.209834) (0.718415,0.210858) (0.717703,0.211888) (0.717293,0.212513) (0.717028,0.212922) (0.716387,0.213962) (0.715774,0.215007) (0.715190,0.216056) (0.714634,0.217111) (0.714177,0.218033) (0.714109,0.218171) (0.713619,0.219236) (0.713159,0.220307) (0.712729,0.221382) (0.712330,0.222463) (0.711962,0.223549) (0.711626,0.224641) (0.711322,0.225738) (0.711061,0.226801) (0.711051,0.226840) (0.710817,0.227947) (0.710615,0.229060) (0.710448,0.230178) (0.710315,0.231302) (0.710217,0.232432) (0.710155,0.233566) (0.710130,0.234707) (0.710142,0.235853) (0.710192,0.237004) (0.710280,0.238161) (0.710407,0.239324) (0.710574,0.240492) (0.710781,0.241667) (0.711028,0.242846) (0.711061,0.242985) (0.711314,0.244032) (0.711640,0.245224) (0.712004,0.246421) (0.712409,0.247624) (0.712853,0.248833) (0.713339,0.250048) (0.713866,0.251269) (0.714177,0.251938) (0.714439,0.252495) (0.715058,0.253728) (0.715721,0.254967) (0.716429,0.256212) (0.717183,0.257463) (0.717293,0.257635) (0.717991,0.258720) (0.718848,0.259983) (0.719753,0.261252) (0.720409,0.262129) (0.720711,0.262528) (0.721727,0.263809) (0.722794,0.265097) (0.723525,0.265942) (0.723919,0.266392) (0.725106,0.267692) (0.726347,0.268999) (0.726641,0.269297) (0.727656,0.270313) (0.729027,0.271632) (0.729757,0.272311) (0.730464,0.272959) (0.731970,0.274291) (0.732873,0.275054) (0.733566,0.275630) (0.735346,0.276976) (0.735989,0.277422) (0.737317,0.278328) (0.739105,0.279461) (0.739467,0.279687) (0.741798,0.281053) (0.742221,0.281288) (0.744301,0.282425) (0.745337,0.282967) (0.746967,0.283804) (0.748453,0.284540) (0.749790,0.285189) (0.751569,0.286029) (0.752765,0.286582) (0.754685,0.287450) (0.755885,0.287981) (0.757801,0.288815) (0.759143,0.289387) (0.760917,0.290135) (0.762531,0.290800) (0.764033,0.291416) (0.766041,0.292220) (0.767149,0.292664) (0.769663,0.293646) (0.770265,0.293883) (0.773381,0.295078) (0.773386,0.295080) (0.776497,0.296257) (0.777214,0.296521) (0.779613,0.297420) (0.781121,0.297968) (0.782729,0.298569) (0.785090,0.299423) (0.785845,0.299706) (0.788961,0.300838) (0.789095,0.300885) (0.792077,0.301987) (0.793092,0.302354) (0.795193,0.303151) (0.797029,0.303830) (0.798309,0.304332) (0.800873,0.305314) (0.801426,0.305540) (0.804542,0.306787) (0.804586,0.306804) (0.807658,0.308106) (0.808134,0.308302) (0.810774,0.309505) (0.811456,0.309807) (0.813890,0.311026) (0.814495,0.311320) (0.817006,0.312740) (0.817188,0.312840)};
\addplot[color={rgb,255:red,138;green,209;blue,82}, densely dotted, mark=none, smooth, line width=0.8pt] coordinates {(0.869978,0.187519) (0.868843,0.187597) (0.866862,0.187737) (0.863746,0.187996) (0.860630,0.188296) (0.858637,0.188513) (0.857514,0.188639) (0.854398,0.189028) (0.851464,0.189433) (0.851282,0.189459) (0.848166,0.189943) (0.845713,0.190358) (0.845050,0.190474) (0.841934,0.191059) (0.840801,0.191288) (0.838818,0.191699) (0.836467,0.192222) (0.835702,0.192397) (0.832586,0.193155) (0.832568,0.193160) (0.829470,0.193984) (0.829046,0.194103) (0.826354,0.194884) (0.825806,0.195051) (0.823238,0.195861) (0.822808,0.196003) (0.820122,0.196923) (0.820018,0.196960) (0.817424,0.197922) (0.817006,0.198082) (0.814998,0.198888) (0.813890,0.199350) (0.812715,0.199859) (0.810774,0.200734) (0.810560,0.200835) (0.808547,0.201815) (0.807658,0.202267) (0.806644,0.202801) (0.804844,0.203791) (0.804542,0.203964) (0.803161,0.204786) (0.801558,0.205786) (0.801426,0.205872) (0.800068,0.206790) (0.798651,0.207800) (0.798309,0.208056) (0.797331,0.208814) (0.796089,0.209834) (0.795193,0.210614) (0.794922,0.210858) (0.793846,0.211888) (0.792835,0.212922) (0.792077,0.213747) (0.791885,0.213962) (0.791011,0.215007) (0.790192,0.216056) (0.789429,0.217111) (0.788961,0.217812) (0.788728,0.218171) (0.788094,0.219236) (0.787515,0.220307) (0.786992,0.221382) (0.786526,0.222463) (0.786117,0.223549) (0.785845,0.224391) (0.785767,0.224641) (0.785481,0.225738) (0.785253,0.226840) (0.785082,0.227947) (0.784969,0.229060) (0.784915,0.230178) (0.784921,0.231302) (0.784988,0.232432) (0.785115,0.233566) (0.785304,0.234707) (0.785556,0.235853) (0.785845,0.236907) (0.785873,0.237004) (0.786263,0.238161) (0.786720,0.239324) (0.787245,0.240492) (0.787839,0.241667) (0.788500,0.242846) (0.788961,0.243601) (0.789232,0.244032) (0.790042,0.245224) (0.790920,0.246421) (0.791867,0.247624) (0.792077,0.247874) (0.792904,0.248833) (0.794017,0.250048) (0.795193,0.251259) (0.795203,0.251269) (0.796494,0.252495) (0.797861,0.253728) (0.798309,0.254113) (0.799330,0.254967) (0.800890,0.256212) (0.801426,0.256620) (0.802561,0.257463) (0.804329,0.258720) (0.804542,0.258864) (0.806227,0.259983) (0.807658,0.260895) (0.808234,0.261252) (0.810374,0.262528) (0.810774,0.262757) (0.812660,0.263809) (0.813890,0.264471) (0.815090,0.265097) (0.817006,0.266063) (0.817678,0.266392) (0.820122,0.267545) (0.820443,0.267692) (0.823238,0.268928) (0.823405,0.268999) (0.826354,0.270219) (0.826588,0.270313) (0.829470,0.271427) (0.830020,0.271632) (0.832586,0.272560) (0.833735,0.272959) (0.835702,0.273622) (0.837773,0.274291) (0.838818,0.274616) (0.841934,0.275540) (0.842252,0.275630) (0.845050,0.276355) (0.847574,0.276976) (0.848166,0.277111) (0.851282,0.277780) (0.853985,0.278328) (0.854398,0.278407) (0.857514,0.278961) (0.860630,0.279478) (0.861988,0.279687) (0.863746,0.279943) (0.866862,0.280361) (0.869978,0.280743) (0.872735,0.281053) (0.873094,0.281091) (0.876210,0.281396) (0.879326,0.281671) (0.882442,0.281916) (0.885558,0.282132) (0.888674,0.282319) (0.890792,0.282425) (0.891790,0.282473) (0.894906,0.282595) (0.898022,0.282687) (0.901138,0.282750) (0.904254,0.282784) (0.907370,0.282789) (0.910486,0.282763) (0.913602,0.282708) (0.916718,0.282622) (0.919834,0.282506) (0.921558,0.282425) (0.922950,0.282357) (0.926066,0.282172) (0.929183,0.281955) (0.932299,0.281705) (0.935415,0.281422) (0.938531,0.281107) (0.939013,0.281053) (0.941647,0.280743) (0.944763,0.280341) (0.947879,0.279903) (0.949302,0.279687) (0.950995,0.279414) (0.954111,0.278874) (0.957048,0.278328) (0.957227,0.278293) (0.960343,0.277631) (0.963245,0.276976) (0.963459,0.276923) (0.966575,0.276114) (0.968337,0.275630) (0.969691,0.275222) (0.972627,0.274291) (0.972807,0.274232) (0.975923,0.273148) (0.976443,0.272959) (0.979039,0.271981) (0.979927,0.271632) (0.982155,0.270725) (0.983128,0.270313) (0.985271,0.269370) (0.986080,0.268999) (0.988387,0.267902) (0.988811,0.267692) (0.991342,0.266392) (0.991503,0.266306) (0.993679,0.265097) (0.994619,0.264552) (0.995855,0.263809) (0.997735,0.262628) (0.997889,0.262528) (0.999760,0.261252) (1.000851,0.260470) (1.001509,0.259983) (1.003127,0.258720) (1.003967,0.258026) (1.004628,0.257463) (1.006012,0.256212) (1.007083,0.255180) (1.007298,0.254967) (1.008465,0.253728) (1.009545,0.252495) (1.010199,0.251688) (1.010529,0.251269) (1.011412,0.250048) (1.012212,0.248833) (1.012931,0.247624) (1.013315,0.246899) (1.013562,0.246421) (1.014105,0.245224) (1.014571,0.244032) (1.014961,0.242846) (1.015275,0.241667) (1.015515,0.240492) (1.015680,0.239324) (1.015772,0.238161) (1.015792,0.237004) (1.015741,0.235853) (1.015621,0.234707) (1.015431,0.233566) (1.015174,0.232432) (1.014851,0.231302) (1.014462,0.230178) (1.014009,0.229060) (1.013493,0.227947) (1.013315,0.227607) (1.012905,0.226840) (1.012249,0.225738) (1.011532,0.224641) (1.010755,0.223549) (1.010199,0.222827) (1.009912,0.222463) (1.008994,0.221382) (1.008019,0.220307) (1.007083,0.219337) (1.006983,0.219236) (1.005865,0.218171) (1.004690,0.217111) (1.003967,0.216491) (1.003447,0.216056) (1.002128,0.215007) (1.000851,0.214035) (1.000752,0.213962) (0.999285,0.212922) (0.997766,0.211888) (0.997735,0.211868) (0.996143,0.210858) (0.994619,0.209930) (0.994457,0.209834) (0.992665,0.208814) (0.991503,0.208177) (0.990796,0.207800) (0.988833,0.206790) (0.988387,0.206568) (0.986766,0.205786) (0.985271,0.205087) (0.984608,0.204786) (0.982347,0.203791) (0.982155,0.203709) (0.979960,0.202801) (0.979039,0.202430) (0.977461,0.201815) (0.975923,0.201232) (0.974840,0.200835) (0.972807,0.200108) (0.972085,0.199859) (0.969691,0.199053) (0.969182,0.198888) (0.966575,0.198061) (0.966117,0.197922) (0.963459,0.197129) (0.962870,0.196960) (0.960343,0.196251) (0.959420,0.196003) (0.957227,0.195425) (0.955741,0.195051) (0.954111,0.194648) (0.951804,0.194103) (0.950995,0.193916) (0.947879,0.193227) (0.947560,0.193160) (0.944763,0.192583) (0.942921,0.192222) (0.941647,0.191976) (0.938531,0.191407) (0.937835,0.191288) (0.935415,0.190878) (0.932299,0.190382) (0.932142,0.190358) (0.929183,0.189925) (0.926066,0.189499) (0.925550,0.189433) (0.922950,0.189110) (0.919834,0.188753) (0.917544,0.188513) (0.916718,0.188428) (0.913602,0.188138) (0.910486,0.187880) (0.907370,0.187652) (0.906488,0.187597) (0.904254,0.187459) (0.901138,0.187299) (0.898022,0.187170) (0.894906,0.187074) (0.891790,0.187010) (0.888674,0.186980) (0.885558,0.186983) (0.882442,0.187020) (0.879326,0.187092) (0.876210,0.187198) (0.873094,0.187341) (0.869978,0.187519)};
% --- grid quiver: u = theta_VI_obs - b(theta), sigma_e-equispaced ---
\addplot[black!30, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=1.0}, -{Stealth[length=3pt]}, thin]
  table[x=x, y=y, meta=u] {
  x y u v
  0.455547 0.097676 0.039787 0.012971
  0.538295 0.097676 0.030459 0.015057
  0.621042 0.097676 0.020724 0.015326
  0.703790 0.097676 0.010619 0.014653
  0.786538 0.097676 0.000302 0.014134
  0.869286 0.097676 -0.010172 0.013087
  0.952033 0.097676 -0.020594 0.013021
  1.034781 0.097676 -0.031078 0.012645
  1.117529 0.097676 -0.041376 0.012542
  1.200277 0.097676 -0.051839 0.012146
  0.455547 0.121583 0.042461 0.014857
  0.538295 0.121583 0.033029 0.014747
  0.621042 0.121583 0.023179 0.013464
  0.703790 0.121583 0.013185 0.013707
  0.786538 0.121583 0.002637 0.012718
  0.869286 0.121583 -0.008072 0.011671
  0.952033 0.121583 -0.018919 0.010748
  1.034781 0.121583 -0.029681 0.010203
  1.117529 0.121583 -0.040397 0.009789
  1.200277 0.121583 -0.051019 0.009420
  0.455547 0.145490 0.045122 0.014343
  0.538295 0.145490 0.035860 0.013190
  0.621042 0.145490 0.026218 0.012864
  0.703790 0.145490 0.016004 0.011659
  0.786538 0.145490 0.005237 0.010276
  0.869286 0.145490 -0.005715 0.009408
  0.952033 0.145490 -0.016863 0.008516
  1.034781 0.145490 -0.028101 0.007756
  1.117529 0.145490 -0.039205 0.007187
  1.200277 0.145490 -0.050040 0.006810
  0.455547 0.169398 0.047718 0.011299
  0.538295 0.169398 0.038908 0.011101
  0.621042 0.169398 0.029332 0.010612
  0.703790 0.169398 0.019026 0.009155
  0.786538 0.169398 0.008143 0.007714
  0.869286 0.169398 -0.003195 0.006797
  0.952033 0.169398 -0.014769 0.005841
  1.034781 0.169398 -0.026249 0.005035
  1.117529 0.169398 -0.037710 0.004232
  1.200277 0.169398 -0.048877 0.003873
  0.455547 0.193305 0.050592 0.009891
  0.538295 0.193305 0.042323 0.010117
  0.621042 0.193305 0.032672 0.008624
  0.703790 0.193305 0.022482 0.007221
  0.786538 0.193305 0.011354 0.005615
  0.869286 0.193305 -0.000243 0.004502
  0.952033 0.193305 -0.012385 0.003027
  1.034781 0.193305 -0.024219 0.002241
  1.117529 0.193305 -0.036087 0.001489
  1.200277 0.193305 -0.047633 0.001127
  0.455547 0.217212 0.053456 0.008330
  0.538295 0.217212 0.045263 0.007929
  0.621042 0.217212 0.035856 0.005928
  0.703790 0.217212 0.025925 0.004976
  0.786538 0.217212 0.014806 0.003583
  0.869286 0.217212 0.002882 0.001921
  0.952033 0.217212 -0.009584 0.000687
  1.034781 0.217212 -0.022117 -0.000386
  1.117529 0.217212 -0.034405 -0.001178
  1.200277 0.217212 -0.046236 -0.001826
  0.455547 0.241119 0.056312 0.007083
  0.538295 0.241119 0.048423 0.006059
  0.621042 0.241119 0.039458 0.004183
  0.703790 0.241119 0.029684 0.003090
  0.786538 0.241119 0.018288 0.000995
  0.869286 0.241119 0.006243 -0.000466
  0.952033 0.241119 -0.006703 -0.001922
  1.034781 0.241119 -0.019679 -0.003060
  1.117529 0.241119 -0.032452 -0.003958
  1.200277 0.241119 -0.044657 -0.004648
  0.455547 0.265026 0.058914 0.005184
  0.538295 0.265026 0.051700 0.004566
  0.621042 0.265026 0.042856 0.001902
  0.703790 0.265026 0.033176 0.000842
  0.786538 0.265026 0.021998 -0.001026
  0.869286 0.265026 0.009576 -0.002968
  0.952033 0.265026 -0.003612 -0.004499
  1.034781 0.265026 -0.017078 -0.005745
  1.117529 0.265026 -0.030365 -0.006708
  1.200277 0.265026 -0.043062 -0.007449
  0.455547 0.288933 0.061522 0.002631
  0.538295 0.288933 0.054808 0.002647
  0.621042 0.288933 0.046470 0.000197
  0.703790 0.288933 0.037014 -0.001237
  0.786538 0.288933 0.025978 -0.003326
  0.869286 0.288933 0.013412 -0.005428
  0.952033 0.288933 -0.000141 -0.007173
  1.034781 0.288933 -0.014106 -0.008612
  1.117529 0.288933 -0.027922 -0.009614
  1.200277 0.288933 -0.041171 -0.010408
  0.455547 0.312840 0.063638 0.000209
  0.538295 0.312840 0.057195 0.000785
  0.621042 0.312840 0.049510 -0.000813
  0.703790 0.312840 0.040311 -0.002851
  0.786538 0.312840 0.029310 -0.005501
  0.869286 0.312840 0.016783 -0.007515
  0.952033 0.312840 0.002847 -0.009553
  1.034781 0.312840 -0.011521 -0.011216
  1.117529 0.312840 -0.025768 -0.012251
  1.200277 0.312840 -0.039485 -0.013099
  };
% --- IVI trajectory (VI optimum -> truth), end arrowheads ---
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.755547,0.131849) -- (axis cs:0.778582,0.182192);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.778582,0.182192) -- (axis cs:0.810103,0.212482);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.810103,0.212482) -- (axis cs:0.841507,0.228676);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.841507,0.228676) -- (axis cs:0.865782,0.232742);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.865782,0.232742) -- (axis cs:0.881542,0.234827);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.881542,0.234827) -- (axis cs:0.891186,0.233740);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.891186,0.233740) -- (axis cs:0.895894,0.233528);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.895894,0.233528) -- (axis cs:0.898465,0.232482);
\draw[teal!90!black, line width=1.1pt, -{Stealth[length=6pt]}] (axis cs:0.898465,0.232482) -- (axis cs:0.899932,0.231922);
\addplot[only marks, mark=*, mark size=2.2pt, mark options={fill=white, draw=teal!90!black, line width=0.6pt}] coordinates {(0.755547,0.131849) (0.755547,0.131849) (0.778582,0.182192) (0.810103,0.212482) (0.841507,0.228676) (0.865782,0.232742) (0.881542,0.234827) (0.891186,0.233740) (0.895894,0.233528) (0.898465,0.232482) (0.899932,0.231922)};
% --- contour labels (rotated along contour, coloured by level) ---
\node[rotate=-31.7, fill=white, inner sep=1pt, font=\footnotesize, text={rgb,255:red,68;green,1;blue,84}] at (axis cs:0.524927,0.126443) {$-4.0$};
\node[rotate=-28.8, fill=white, inner sep=1pt, font=\footnotesize, text={rgb,255:red,68;green,1;blue,84}] at (axis cs:0.570840,0.141930) {$-3.6$};
\node[rotate=4.0, fill=white, inner sep=1pt, font=\footnotesize, text={rgb,255:red,53;green,97;blue,139}] at (axis cs:0.891790,0.121377) {$-3.2$};
\node[rotate=2.5, fill=white, inner sep=1pt, font=\footnotesize, text={rgb,255:red,44;green,155;blue,132}] at (axis cs:0.885558,0.142568) {$-2.9$};
\node[rotate=1.9, fill=white, inner sep=1pt, font=\footnotesize, text={rgb,255:red,82;green,190;blue,107}] at (axis cs:0.888674,0.162943) {$-2.7$};
\node[rotate=0.3, fill=white, inner sep=1pt, font=\footnotesize, text={rgb,255:red,138;green,209;blue,82}] at (axis cs:0.888674,0.186980) {$-2.5$};
% --- reference points (drawn on top) ---
\addplot[only marks, mark=diamond*, mark size=4.5pt, mark options={fill=camo, draw=camo, line width=0.5pt}] coordinates {(0.755547,0.131849)};
\node[anchor=north, fill=white, draw=none, rounded corners=2pt, inner sep=2.5pt, font=\small\bfseries, text=camo] at (axis cs:0.755547,0.121849) {VI (0.76,0.13)};
\addplot[only marks, mark=triangle*, mark size=4.5pt, mark options={fill=blue!60!black, draw=blue!60!black, line width=0.5pt}] coordinates {(0.900000,0.229925)};
\node[anchor=south, fill=white, draw=none, rounded corners=2pt, inner sep=2.5pt, font=\small\bfseries, text=blue!60!black] at (axis cs:0.900000,0.238925) {truth (0.90,0.23)};
\end{axis}
\end{tikzpicture}
\caption{Trajectory of the IVI Bias Correction in the Linear Gaussian Model}
\label{ar1n_trajectory_fixed_point}
\vspace{0.2cm} \figurenote{Fixed-point update directions $\widehat{\vartheta}^{\rm VI}-\widehat b(\vartheta)$, projected onto the displayed plane and overlaid on log-likelihood contours; arrow length shows relative step size. $\widehat b(\vartheta)$ is the mean-field VI estimate on a panel $\widetilde y_{1:T}(\vartheta)$ simulated under $\mathcal P_{\vartheta}$. The teal line is the fixed-point trajectory $\vartheta^{(k+1)}=\vartheta^{(k)}-\kappa(\widehat b(\vartheta^{(k)})-\widehat{\vartheta}^{\rm VI})$ over 10 iterations from the VI estimate (orange diamond) to a neighborhood of the truth $\vartheta_0$ (blue triangle). Linear Gaussian DGP, $N=30{,}000$, $T=6$.}
\end{figure}


==> figures/hetero_scale_a_sigma_z1_e.tex <==
% Heterogeneity-model 4-panel figure -- generated by scripts/hetero_scale_a_sigma_z1_e.py
% Data: jsons/hetero_scale_parameter_summary.json (picard_cold IVI; no anderson/tjn).
% \input{}-able; groupplots is loaded by the paper preamble. Compile twice
% (the under-plot legend uses legend-to-name; latexmk handles the reruns).
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.9cm, vertical sep=1.6cm},
  width=0.53\linewidth, height=5.4cm,
  no marks,
  enlarge x limits=false,
  title style={yshift=-1.6ex, font=\normalsize},
  xlabel style={yshift=3pt},
  legend cell align=left,
  legend columns=-1,
  legend style={font=\scriptsize, draw=black, fill=white, /tikz/every even column/.append style={column sep=8pt}},
]
% ---- Panel 1 (top-left): conditional p(a | z1 = median)  [holds the legend] ----
\nextgroupplot[title={$p(a\,|\,z_1{=}0)$}, xlabel={$a$}, xtick={-3.5,-3,-2.5,-2,-1.5,-1}, ymin=0, legend to name=grouplegend]
  \addplot[black, solid, very thick] coordinates {(-3.447312,0.000468) (-3.440327,0.000515) (-3.433342,0.000568) (-3.426357,0.000625) (-3.419371,0.000688) (-3.412386,0.000756) (-3.405401,0.000831) (-3.398416,0.000913) (-3.391431,0.001002) (-3.384445,0.001099) (-3.377460,0.001205) (-3.370475,0.001320) (-3.363490,0.001446) (-3.356504,0.001582) (-3.349519,0.001731) (-3.342534,0.001892) (-3.335549,0.002066) (-3.328564,0.002256) (-3.321578,0.002462) (-3.314593,0.002684) (-3.307608,0.002925) (-3.300623,0.003186) (-3.293638,0.003468) (-3.286652,0.003773) (-3.279667,0.004102) (-3.272682,0.004458) (-3.265697,0.004841) (-3.258712,0.005253) (-3.251726,0.005698) (-3.244741,0.006177) (-3.237756,0.006692) (-3.230771,0.007245) (-3.223786,0.007839) (-3.216800,0.008478) (-3.209815,0.009162) (-3.202830,0.009897) (-3.195845,0.010683) (-3.188860,0.011526) (-3.181874,0.012427) (-3.174889,0.013391) (-3.167904,0.014421) (-3.160919,0.015521) (-3.153934,0.016694) (-3.146948,0.017946) (-3.139963,0.019281) (-3.132978,0.020702) (-3.125993,0.022215) (-3.119008,0.023824) (-3.112022,0.025534) (-3.105037,0.027351) (-3.098052,0.029280) (-3.091067,0.031326) (-3.084082,0.033495) (-3.077096,0.035793) (-3.070111,0.038226) (-3.063126,0.040800) (-3.056141,0.043521) (-3.049156,0.046396) (-3.042170,0.049432) (-3.035185,0.052634) (-3.028200,0.056011) (-3.021215,0.059570) (-3.014230,0.063316) (-3.007244,0.067258) (-3.000259,0.071403) (-2.993274,0.075758) (-2.986289,0.080331) (-2.979304,0.085129) (-2.972318,0.090160) (-2.965333,0.095432) (-2.958348,0.100952) (-2.951363,0.106727) (-2.944378,0.112765) (-2.937392,0.119074) (-2.930407,0.125662) (-2.923422,0.132534) (-2.916437,0.139700) (-2.909452,0.147165) (-2.902466,0.154936) (-2.895481,0.163021) (-2.888496,0.171425) (-2.881511,0.180156) (-2.874525,0.189218) (-2.867540,0.198618) (-2.860555,0.208361) (-2.853570,0.218451) (-2.846585,0.228893) (-2.839599,0.239692) (-2.832614,0.250851) (-2.825629,0.262373) (-2.818644,0.274261) (-2.811659,0.286517) (-2.804673,0.299142) (-2.797688,0.312137) (-2.790703,0.325503) (-2.783718,0.339239) (-2.776733,0.353344) (-2.769747,0.367817) (-2.762762,0.382654) (-2.755777,0.397852) (-2.748792,0.413408) (-2.741807,0.429316) (-2.734821,0.445571) (-2.727836,0.462166) (-2.720851,0.479094) (-2.713866,0.496345) (-2.706881,0.513912) (-2.699895,0.531783) (-2.692910,0.549948) (-2.685925,0.568395) (-2.678940,0.587111) (-2.671955,0.606082) (-2.664969,0.625293) (-2.657984,0.644729) (-2.650999,0.664373) (-2.644014,0.684208) (-2.637029,0.704216) (-2.630043,0.724377) (-2.623058,0.744671) (-2.616073,0.765078) (-2.609088,0.785576) (-2.602103,0.806142) (-2.595117,0.826755) (-2.588132,0.847389) (-2.581147,0.868021) (-2.574162,0.888626) (-2.567177,0.909179) (-2.560191,0.929652) (-2.553206,0.950021) (-2.546221,0.970257) (-2.539236,0.990335) (-2.532251,1.010226) (-2.525265,1.029902) (-2.518280,1.049337) (-2.511295,1.068501) (-2.504310,1.087367) (-2.497325,1.105908) (-2.490339,1.124095) (-2.483354,1.141900) (-2.476369,1.159297) (-2.469384,1.176257) (-2.462399,1.192755) (-2.455413,1.208764) (-2.448428,1.224258) (-2.441443,1.239212) (-2.434458,1.253602) (-2.427473,1.267404) (-2.420487,1.280594) (-2.413502,1.293152) (-2.406517,1.305054) (-2.399532,1.316282) (-2.392546,1.326815) (-2.385561,1.336636) (-2.378576,1.345728) (-2.371591,1.354075) (-2.364606,1.361663) (-2.357620,1.368477) (-2.350635,1.374506) (-2.343650,1.379739) (-2.336665,1.384168) (-2.329680,1.387783) (-2.322694,1.390580) (-2.315709,1.392552) (-2.308724,1.393696) (-2.301739,1.394011) (-2.294754,1.393495) (-2.287768,1.392150) (-2.280783,1.389978) (-2.273798,1.386982) (-2.266813,1.383169) (-2.259828,1.378545) (-2.252842,1.373118) (-2.245857,1.366897) (-2.238872,1.359895) (-2.231887,1.352122) (-2.224902,1.343593) (-2.217916,1.334323) (-2.210931,1.324328) (-2.203946,1.313624) (-2.196961,1.302231) (-2.189976,1.290168) (-2.182990,1.277456) (-2.176005,1.264115) (-2.169020,1.250169) (-2.162035,1.235640) (-2.155050,1.220553) (-2.148064,1.204931) (-2.141079,1.188802) (-2.134094,1.172189) (-2.127109,1.155120) (-2.120124,1.137622) (-2.113138,1.119722) (-2.106153,1.101447) (-2.099168,1.082825) (-2.092183,1.063884) (-2.085198,1.044651) (-2.078212,1.025156) (-2.071227,1.005425) (-2.064242,0.985486) (-2.057257,0.965368) (-2.050272,0.945097) (-2.043286,0.924700) (-2.036301,0.904205) (-2.029316,0.883638) (-2.022331,0.863024) (-2.015346,0.842389) (-2.008360,0.821758) (-2.001375,0.801154) (-1.994390,0.780602) (-1.987405,0.760124) (-1.980420,0.739743) (-1.973434,0.719479) (-1.966449,0.699353) (-1.959464,0.679386) (-1.952479,0.659596) (-1.945494,0.640000) (-1.938508,0.620617) (-1.931523,0.601463) (-1.924538,0.582553) (-1.917553,0.563901) (-1.910567,0.545521) (-1.903582,0.527426) (-1.896597,0.509627) (-1.889612,0.492136) (-1.882627,0.474962) (-1.875641,0.458115) (-1.868656,0.441601) (-1.861671,0.425430) (-1.854686,0.409606) (-1.847701,0.394137) (-1.840715,0.379025) (-1.833730,0.364276) (-1.826745,0.349893) (-1.819760,0.335877) (-1.812775,0.322230) (-1.805789,0.308954) (-1.798804,0.296049) (-1.791819,0.283513) (-1.784834,0.271347) (-1.777849,0.259548) (-1.770863,0.248114) (-1.763878,0.237043) (-1.756893,0.226331) (-1.749908,0.215974) (-1.742923,0.205968) (-1.735937,0.196309) (-1.728952,0.186992) (-1.721967,0.178010) (-1.714982,0.169359) (-1.707997,0.161033) (-1.701011,0.153025) (-1.694026,0.145328) (-1.687041,0.137936) (-1.680056,0.130842) (-1.673071,0.124040) (-1.666085,0.117520) (-1.659100,0.111278) (-1.652115,0.105304) (-1.645130,0.099591) (-1.638145,0.094132) (-1.631159,0.088920) (-1.624174,0.083946) (-1.617189,0.079203) (-1.610204,0.074683) (-1.603219,0.070380) (-1.596233,0.066285) (-1.589248,0.062391) (-1.582263,0.058690) (-1.575278,0.055177) (-1.568293,0.051843) (-1.561307,0.048681) (-1.554322,0.045685) (-1.547337,0.042848) (-1.540352,0.040163) (-1.533367,0.037624) (-1.526381,0.035224) (-1.519396,0.032958) (-1.512411,0.030819) (-1.505426,0.028802) (-1.498441,0.026901) (-1.491455,0.025110) (-1.484470,0.023425) (-1.477485,0.021839) (-1.470500,0.020349) (-1.463515,0.018950) (-1.456529,0.017636) (-1.449544,0.016403) (-1.442559,0.015247) (-1.435574,0.014165) (-1.428588,0.013151) (-1.421603,0.012203) (-1.414618,0.011316) (-1.407633,0.010488) (-1.400648,0.009714) (-1.393662,0.008992) (-1.386677,0.008319) (-1.379692,0.007692) (-1.372707,0.007107) (-1.365722,0.006563) (-1.358736,0.006058) (-1.351751,0.005587) (-1.344766,0.005151) (-1.337781,0.004745) (-1.330796,0.004369) (-1.323810,0.004020) (-1.316825,0.003697) (-1.309840,0.003398) (-1.302855,0.003121) (-1.295870,0.002865) (-1.288884,0.002629) (-1.281899,0.002410) (-1.274914,0.002209) (-1.267929,0.002023) (-1.260944,0.001851) (-1.253958,0.001693) (-1.246973,0.001548) (-1.239988,0.001414) (-1.233003,0.001291) (-1.226018,0.001179) (-1.219032,0.001075) (-1.212047,0.000980) (-1.205062,0.000892) (-1.198077,0.000812) (-1.191092,0.000739) (-1.184106,0.000672) (-1.177121,0.000611) (-1.170136,0.000555) (-1.163151,0.000503) (-1.156166,0.000457) (-1.149180,0.000414) (-1.142195,0.000375) (-1.135210,0.000340) (-1.128225,0.000307) (-1.121240,0.000278) (-1.114254,0.000251) (-1.107269,0.000227) (-1.100284,0.000205) (-1.093299,0.000185) (-1.086314,0.000167) (-1.079328,0.000150) (-1.072343,0.000135) (-1.065358,0.000122) (-1.058373,0.000110) (-1.051388,0.000099) (-1.044402,0.000089) (-1.037417,0.000079) (-1.030432,0.000071) (-1.023447,0.000064) (-1.016462,0.000057) (-1.009476,0.000051) (-1.002491,0.000046) (-0.995506,0.000041) (-0.988521,0.000037) (-0.981535,0.000033) (-0.974550,0.000029) (-0.967565,0.000026) (-0.960580,0.000023) (-0.953595,0.000021) (-0.946609,0.000019) (-0.939624,0.000017) (-0.932639,0.000015) (-0.925654,0.000013) (-0.918669,0.000012) (-0.911683,0.000010) (-0.904698,0.000009) (-0.897713,0.000008) (-0.890728,0.000007) (-0.883743,0.000006) (-0.876757,0.000006) (-0.869772,0.000005) (-0.862787,0.000004) (-0.855802,0.000004) (-0.848817,0.000003) (-0.841831,0.000003) (-0.834846,0.000003) (-0.827861,0.000002) (-0.820876,0.000002) (-0.813891,0.000002) (-0.806905,0.000002) (-0.799920,0.000001) (-0.792935,0.000001) (-0.785950,0.000001) (-0.778965,0.000001) (-0.771979,0.000001) (-0.764994,0.000001) (-0.758009,0.000001) (-0.751024,0.000001) (-0.744039,0.000001) (-0.737053,0.000000) (-0.730068,0.000000) (-0.723083,0.000000) (-0.716098,0.000000) (-0.709113,0.000000) (-0.702127,0.000000) (-0.695142,0.000000) (-0.688157,0.000000) (-0.681172,0.000000) (-0.674187,0.000000) (-0.667201,0.000000) (-0.660216,0.000000)}; \addlegendentry{DGP}
  \addplot[camo, dashed, very thick] coordinates {(-3.447312,0.000000) (-3.440327,0.000000) (-3.433342,0.000000) (-3.426357,0.000000) (-3.419371,0.000000) (-3.412386,0.000000) (-3.405401,0.000000) (-3.398416,0.000000) (-3.391431,0.000000) (-3.384445,0.000000) (-3.377460,0.000000) (-3.370475,0.000000) (-3.363490,0.000000) (-3.356504,0.000000) (-3.349519,0.000000) (-3.342534,0.000000) (-3.335549,0.000000) (-3.328564,0.000000) (-3.321578,0.000000) (-3.314593,0.000000) (-3.307608,0.000000) (-3.300623,0.000000) (-3.293638,0.000000) (-3.286652,0.000000) (-3.279667,0.000000) (-3.272682,0.000000) (-3.265697,0.000000) (-3.258712,0.000000) (-3.251726,0.000000) (-3.244741,0.000000) (-3.237756,0.000000) (-3.230771,0.000000) (-3.223786,0.000000) (-3.216800,0.000000) (-3.209815,0.000000) (-3.202830,0.000000) (-3.195845,0.000000) (-3.188860,0.000000) (-3.181874,0.000000) (-3.174889,0.000000) (-3.167904,0.000000) (-3.160919,0.000000) (-3.153934,0.000000) (-3.146948,0.000000) (-3.139963,0.000000) (-3.132978,0.000000) (-3.125993,0.000000) (-3.119008,0.000000) (-3.112022,0.000000) (-3.105037,0.000000) (-3.098052,0.000000) (-3.091067,0.000000) (-3.084082,0.000000) (-3.077096,0.000000) (-3.070111,0.000000) (-3.063126,0.000001) (-3.056141,0.000001) (-3.049156,0.000001) (-3.042170,0.000001) (-3.035185,0.000001) (-3.028200,0.000001) (-3.021215,0.000001) (-3.014230,0.000002) (-3.007244,0.000002) (-3.000259,0.000002) (-2.993274,0.000003) (-2.986289,0.000003) (-2.979304,0.000004) (-2.972318,0.000005) (-2.965333,0.000005) (-2.958348,0.000006) (-2.951363,0.000007) (-2.944378,0.000008) (-2.937392,0.000010) (-2.930407,0.000011) (-2.923422,0.000013) (-2.916437,0.000015) (-2.909452,0.000017) (-2.902466,0.000020) (-2.895481,0.000023) (-2.888496,0.000027) (-2.881511,0.000031) (-2.874525,0.000036) (-2.867540,0.000041) (-2.860555,0.000047) (-2.853570,0.000054) (-2.846585,0.000062) (-2.839599,0.000071) (-2.832614,0.000081) (-2.825629,0.000093) (-2.818644,0.000107) (-2.811659,0.000122) (-2.804673,0.000139) (-2.797688,0.000158) (-2.790703,0.000180) (-2.783718,0.000205) (-2.776733,0.000234) (-2.769747,0.000265) (-2.762762,0.000301) (-2.755777,0.000342) (-2.748792,0.000387) (-2.741807,0.000438) (-2.734821,0.000496) (-2.727836,0.000560) (-2.720851,0.000632) (-2.713866,0.000713) (-2.706881,0.000803) (-2.699895,0.000904) (-2.692910,0.001017) (-2.685925,0.001143) (-2.678940,0.001283) (-2.671955,0.001439) (-2.664969,0.001612) (-2.657984,0.001805) (-2.650999,0.002019) (-2.644014,0.002256) (-2.637029,0.002519) (-2.630043,0.002810) (-2.623058,0.003131) (-2.616073,0.003486) (-2.609088,0.003878) (-2.602103,0.004310) (-2.595117,0.004785) (-2.588132,0.005308) (-2.581147,0.005883) (-2.574162,0.006514) (-2.567177,0.007206) (-2.560191,0.007964) (-2.553206,0.008794) (-2.546221,0.009701) (-2.539236,0.010692) (-2.532251,0.011773) (-2.525265,0.012952) (-2.518280,0.014236) (-2.511295,0.015632) (-2.504310,0.017150) (-2.497325,0.018798) (-2.490339,0.020585) (-2.483354,0.022521) (-2.476369,0.024617) (-2.469384,0.026883) (-2.462399,0.029331) (-2.455413,0.031972) (-2.448428,0.034818) (-2.441443,0.037884) (-2.434458,0.041181) (-2.427473,0.044724) (-2.420487,0.048527) (-2.413502,0.052605) (-2.406517,0.056973) (-2.399532,0.061647) (-2.392546,0.066643) (-2.385561,0.071978) (-2.378576,0.077669) (-2.371591,0.083732) (-2.364606,0.090185) (-2.357620,0.097046) (-2.350635,0.104333) (-2.343650,0.112064) (-2.336665,0.120257) (-2.329680,0.128930) (-2.322694,0.138102) (-2.315709,0.147790) (-2.308724,0.158011) (-2.301739,0.168785) (-2.294754,0.180126) (-2.287768,0.192054) (-2.280783,0.204582) (-2.273798,0.217727) (-2.266813,0.231503) (-2.259828,0.245924) (-2.252842,0.261004) (-2.245857,0.276752) (-2.238872,0.293182) (-2.231887,0.310300) (-2.224902,0.328116) (-2.217916,0.346635) (-2.210931,0.365862) (-2.203946,0.385800) (-2.196961,0.406451) (-2.189976,0.427813) (-2.182990,0.449882) (-2.176005,0.472655) (-2.169020,0.496124) (-2.162035,0.520279) (-2.155050,0.545107) (-2.148064,0.570594) (-2.141079,0.596724) (-2.134094,0.623475) (-2.127109,0.650826) (-2.120124,0.678752) (-2.113138,0.707224) (-2.106153,0.736212) (-2.099168,0.765684) (-2.092183,0.795601) (-2.085198,0.825927) (-2.078212,0.856620) (-2.071227,0.887635) (-2.064242,0.918927) (-2.057257,0.950446) (-2.050272,0.982141) (-2.043286,1.013959) (-2.036301,1.045844) (-2.029316,1.077739) (-2.022331,1.109585) (-2.015346,1.141320) (-2.008360,1.172882) (-2.001375,1.204207) (-1.994390,1.235231) (-1.987405,1.265887) (-1.980420,1.296111) (-1.973434,1.325834) (-1.966449,1.354991) (-1.959464,1.383514) (-1.952479,1.411338) (-1.945494,1.438396) (-1.938508,1.464623) (-1.931523,1.489955) (-1.924538,1.514330) (-1.917553,1.537688) (-1.910567,1.559969) (-1.903582,1.581115) (-1.896597,1.601073) (-1.889612,1.619791) (-1.882627,1.637219) (-1.875641,1.653312) (-1.868656,1.668025) (-1.861671,1.681321) (-1.854686,1.693163) (-1.847701,1.703518) (-1.840715,1.712360) (-1.833730,1.719662) (-1.826745,1.725406) (-1.819760,1.729576) (-1.812775,1.732160) (-1.805789,1.733152) (-1.798804,1.732547) (-1.791819,1.730348) (-1.784834,1.726562) (-1.777849,1.721198) (-1.770863,1.714271) (-1.763878,1.705800) (-1.756893,1.695809) (-1.749908,1.684325) (-1.742923,1.671378) (-1.735937,1.657005) (-1.728952,1.641243) (-1.721967,1.624134) (-1.714982,1.605724) (-1.707997,1.586062) (-1.701011,1.565198) (-1.694026,1.543188) (-1.687041,1.520086) (-1.680056,1.495951) (-1.673071,1.470845) (-1.666085,1.444829) (-1.659100,1.417967) (-1.652115,1.390323) (-1.645130,1.361963) (-1.638145,1.332953) (-1.631159,1.303361) (-1.624174,1.273253) (-1.617189,1.242695) (-1.610204,1.211754) (-1.603219,1.180496) (-1.596233,1.148985) (-1.589248,1.117287) (-1.582263,1.085462) (-1.575278,1.053574) (-1.568293,1.021681) (-1.561307,0.989841) (-1.554322,0.958111) (-1.547337,0.926545) (-1.540352,0.895193) (-1.533367,0.864107) (-1.526381,0.833332) (-1.519396,0.802913) (-1.512411,0.772893) (-1.505426,0.743310) (-1.498441,0.714202) (-1.491455,0.685601) (-1.484470,0.657541) (-1.477485,0.630048) (-1.470500,0.603149) (-1.463515,0.576867) (-1.456529,0.551222) (-1.449544,0.526233) (-1.442559,0.501914) (-1.435574,0.478278) (-1.428588,0.455336) (-1.421603,0.433095) (-1.414618,0.411562) (-1.407633,0.390739) (-1.400648,0.370628) (-1.393662,0.351228) (-1.386677,0.332538) (-1.379692,0.314552) (-1.372707,0.297266) (-1.365722,0.280670) (-1.358736,0.264758) (-1.351751,0.249517) (-1.344766,0.234938) (-1.337781,0.221006) (-1.330796,0.207710) (-1.323810,0.195033) (-1.316825,0.182962) (-1.309840,0.171480) (-1.302855,0.160570) (-1.295870,0.150217) (-1.288884,0.140401) (-1.281899,0.131106) (-1.274914,0.122314) (-1.267929,0.114006) (-1.260944,0.106165) (-1.253958,0.098772) (-1.246973,0.091809) (-1.239988,0.085259) (-1.233003,0.079103) (-1.226018,0.073324) (-1.219032,0.067904) (-1.212047,0.062828) (-1.205062,0.058077) (-1.198077,0.053636) (-1.191092,0.049489) (-1.184106,0.045621) (-1.177121,0.042016) (-1.170136,0.038661) (-1.163151,0.035540) (-1.156166,0.032642) (-1.149180,0.029952) (-1.142195,0.027459) (-1.135210,0.025150) (-1.128225,0.023014) (-1.121240,0.021040) (-1.114254,0.019218) (-1.107269,0.017537) (-1.100284,0.015988) (-1.093299,0.014563) (-1.086314,0.013253) (-1.079328,0.012049) (-1.072343,0.010945) (-1.065358,0.009933) (-1.058373,0.009006) (-1.051388,0.008158) (-1.044402,0.007383) (-1.037417,0.006676) (-1.030432,0.006030) (-1.023447,0.005443) (-1.016462,0.004907) (-1.009476,0.004421) (-1.002491,0.003979) (-0.995506,0.003578) (-0.988521,0.003214) (-0.981535,0.002885) (-0.974550,0.002587) (-0.967565,0.002318) (-0.960580,0.002074) (-0.953595,0.001855) (-0.946609,0.001657) (-0.939624,0.001479) (-0.932639,0.001319) (-0.925654,0.001175) (-0.918669,0.001046) (-0.911683,0.000930) (-0.904698,0.000827) (-0.897713,0.000734) (-0.890728,0.000651) (-0.883743,0.000577) (-0.876757,0.000510) (-0.869772,0.000451) (-0.862787,0.000399) (-0.855802,0.000352) (-0.848817,0.000311) (-0.841831,0.000274) (-0.834846,0.000241) (-0.827861,0.000212) (-0.820876,0.000186) (-0.813891,0.000163) (-0.806905,0.000143) (-0.799920,0.000126) (-0.792935,0.000110) (-0.785950,0.000096) (-0.778965,0.000084) (-0.771979,0.000073) (-0.764994,0.000064) (-0.758009,0.000056) (-0.751024,0.000049) (-0.744039,0.000042) (-0.737053,0.000037) (-0.730068,0.000032) (-0.723083,0.000028) (-0.716098,0.000024) (-0.709113,0.000021) (-0.702127,0.000018) (-0.695142,0.000016) (-0.688157,0.000013) (-0.681172,0.000012) (-0.674187,0.000010) (-0.667201,0.000009) (-0.660216,0.000007)}; \addlegendentry{unrestr.\ Gaussian}
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-3.447312,0.000028) (-3.440327,0.000032) (-3.433342,0.000036) (-3.426357,0.000041) (-3.419371,0.000046) (-3.412386,0.000052) (-3.405401,0.000059) (-3.398416,0.000067) (-3.391431,0.000075) (-3.384445,0.000084) (-3.377460,0.000095) (-3.370475,0.000107) (-3.363490,0.000120) (-3.356504,0.000135) (-3.349519,0.000151) (-3.342534,0.000169) (-3.335549,0.000190) (-3.328564,0.000212) (-3.321578,0.000237) (-3.314593,0.000265) (-3.307608,0.000296) (-3.300623,0.000331) (-3.293638,0.000369) (-3.286652,0.000411) (-3.279667,0.000458) (-3.272682,0.000510) (-3.265697,0.000567) (-3.258712,0.000630) (-3.251726,0.000700) (-3.244741,0.000777) (-3.237756,0.000861) (-3.230771,0.000954) (-3.223786,0.001057) (-3.216800,0.001170) (-3.209815,0.001293) (-3.202830,0.001429) (-3.195845,0.001579) (-3.188860,0.001742) (-3.181874,0.001921) (-3.174889,0.002117) (-3.167904,0.002331) (-3.160919,0.002565) (-3.153934,0.002820) (-3.146948,0.003099) (-3.139963,0.003403) (-3.132978,0.003734) (-3.125993,0.004094) (-3.119008,0.004486) (-3.112022,0.004912) (-3.105037,0.005374) (-3.098052,0.005876) (-3.091067,0.006420) (-3.084082,0.007009) (-3.077096,0.007647) (-3.070111,0.008337) (-3.063126,0.009083) (-3.056141,0.009889) (-3.049156,0.010759) (-3.042170,0.011697) (-3.035185,0.012707) (-3.028200,0.013795) (-3.021215,0.014965) (-3.014230,0.016224) (-3.007244,0.017575) (-3.000259,0.019026) (-2.993274,0.020581) (-2.986289,0.022248) (-2.979304,0.024033) (-2.972318,0.025943) (-2.965333,0.027984) (-2.958348,0.030165) (-2.951363,0.032492) (-2.944378,0.034975) (-2.937392,0.037620) (-2.930407,0.040436) (-2.923422,0.043432) (-2.916437,0.046617) (-2.909452,0.050000) (-2.902466,0.053591) (-2.895481,0.057398) (-2.888496,0.061433) (-2.881511,0.065704) (-2.874525,0.070222) (-2.867540,0.074998) (-2.860555,0.080041) (-2.853570,0.085363) (-2.846585,0.090974) (-2.839599,0.096885) (-2.832614,0.103106) (-2.825629,0.109649) (-2.818644,0.116525) (-2.811659,0.123743) (-2.804673,0.131315) (-2.797688,0.139252) (-2.790703,0.147563) (-2.783718,0.156259) (-2.776733,0.165350) (-2.769747,0.174845) (-2.762762,0.184755) (-2.755777,0.195087) (-2.748792,0.205851) (-2.741807,0.217054) (-2.734821,0.228704) (-2.727836,0.240808) (-2.720851,0.253372) (-2.713866,0.266403) (-2.706881,0.279904) (-2.699895,0.293881) (-2.692910,0.308336) (-2.685925,0.323273) (-2.678940,0.338692) (-2.671955,0.354594) (-2.664969,0.370979) (-2.657984,0.387845) (-2.650999,0.405190) (-2.644014,0.423009) (-2.637029,0.441299) (-2.630043,0.460052) (-2.623058,0.479260) (-2.616073,0.498916) (-2.609088,0.519009) (-2.602103,0.539527) (-2.595117,0.560458) (-2.588132,0.581787) (-2.581147,0.603498) (-2.574162,0.625575) (-2.567177,0.647998) (-2.560191,0.670748) (-2.553206,0.693803) (-2.546221,0.717140) (-2.539236,0.740735) (-2.532251,0.764563) (-2.525265,0.788597) (-2.518280,0.812807) (-2.511295,0.837166) (-2.504310,0.861641) (-2.497325,0.886202) (-2.490339,0.910815) (-2.483354,0.935446) (-2.476369,0.960060) (-2.469384,0.984621) (-2.462399,1.009093) (-2.455413,1.033438) (-2.448428,1.057618) (-2.441443,1.081595) (-2.434458,1.105328) (-2.427473,1.128780) (-2.420487,1.151910) (-2.413502,1.174678) (-2.406517,1.197044) (-2.399532,1.218970) (-2.392546,1.240414) (-2.385561,1.261339) (-2.378576,1.281705) (-2.371591,1.301474) (-2.364606,1.320608) (-2.357620,1.339071) (-2.350635,1.356828) (-2.343650,1.373842) (-2.336665,1.390081) (-2.329680,1.405512) (-2.322694,1.420104) (-2.315709,1.433828) (-2.308724,1.446655) (-2.301739,1.458559) (-2.294754,1.469517) (-2.287768,1.479504) (-2.280783,1.488500) (-2.273798,1.496486) (-2.266813,1.503445) (-2.259828,1.509364) (-2.252842,1.514228) (-2.245857,1.518029) (-2.238872,1.520757) (-2.231887,1.522407) (-2.224902,1.522975) (-2.217916,1.522461) (-2.210931,1.520865) (-2.203946,1.518191) (-2.196961,1.514444) (-2.189976,1.509632) (-2.182990,1.503766) (-2.176005,1.496858) (-2.169020,1.488923) (-2.162035,1.479977) (-2.155050,1.470039) (-2.148064,1.459130) (-2.141079,1.447272) (-2.134094,1.434491) (-2.127109,1.420811) (-2.120124,1.406262) (-2.113138,1.390872) (-2.106153,1.374673) (-2.099168,1.357696) (-2.092183,1.339977) (-2.085198,1.321548) (-2.078212,1.302446) (-2.071227,1.282708) (-2.064242,1.262371) (-2.057257,1.241473) (-2.050272,1.220054) (-2.043286,1.198152) (-2.036301,1.175806) (-2.029316,1.153057) (-2.022331,1.129945) (-2.015346,1.106508) (-2.008360,1.082788) (-2.001375,1.058822) (-1.994390,1.034652) (-1.987405,1.010314) (-1.980420,0.985847) (-1.973434,0.961290) (-1.966449,0.936677) (-1.959464,0.912046) (-1.952479,0.887432) (-1.945494,0.862868) (-1.938508,0.838387) (-1.931523,0.814022) (-1.924538,0.789804) (-1.917553,0.765761) (-1.910567,0.741922) (-1.903582,0.718314) (-1.896597,0.694964) (-1.889612,0.671894) (-1.882627,0.649128) (-1.875641,0.626688) (-1.868656,0.604594) (-1.861671,0.582864) (-1.854686,0.561516) (-1.847701,0.540565) (-1.840715,0.520025) (-1.833730,0.499911) (-1.826745,0.480233) (-1.819760,0.461002) (-1.812775,0.442226) (-1.805789,0.423913) (-1.798804,0.406070) (-1.791819,0.388701) (-1.784834,0.371811) (-1.777849,0.355402) (-1.770863,0.339476) (-1.763878,0.324032) (-1.756893,0.309072) (-1.749908,0.294593) (-1.742923,0.280592) (-1.735937,0.267067) (-1.728952,0.254013) (-1.721967,0.241425) (-1.714982,0.229298) (-1.707997,0.217626) (-1.701011,0.206400) (-1.694026,0.195615) (-1.687041,0.185261) (-1.680056,0.175331) (-1.673071,0.165815) (-1.666085,0.156704) (-1.659100,0.147989) (-1.652115,0.139658) (-1.645130,0.131703) (-1.638145,0.124113) (-1.631159,0.116877) (-1.624174,0.109985) (-1.617189,0.103426) (-1.610204,0.097188) (-1.603219,0.091262) (-1.596233,0.085637) (-1.589248,0.080301) (-1.582263,0.075244) (-1.575278,0.070455) (-1.568293,0.065924) (-1.561307,0.061641) (-1.554322,0.057595) (-1.547337,0.053776) (-1.540352,0.050175) (-1.533367,0.046782) (-1.526381,0.043587) (-1.519396,0.040581) (-1.512411,0.037756) (-1.505426,0.035103) (-1.498441,0.032613) (-1.491455,0.030278) (-1.484470,0.028090) (-1.477485,0.026042) (-1.470500,0.024126) (-1.463515,0.022335) (-1.456529,0.020662) (-1.449544,0.019101) (-1.442559,0.017645) (-1.435574,0.016289) (-1.428588,0.015026) (-1.421603,0.013851) (-1.414618,0.012760) (-1.407633,0.011745) (-1.400648,0.010804) (-1.393662,0.009931) (-1.386677,0.009122) (-1.379692,0.008373) (-1.372707,0.007680) (-1.365722,0.007040) (-1.358736,0.006448) (-1.351751,0.005902) (-1.344766,0.005398) (-1.337781,0.004934) (-1.330796,0.004506) (-1.323810,0.004113) (-1.316825,0.003751) (-1.309840,0.003419) (-1.302855,0.003114) (-1.295870,0.002834) (-1.288884,0.002577) (-1.281899,0.002342) (-1.274914,0.002127) (-1.267929,0.001930) (-1.260944,0.001750) (-1.253958,0.001586) (-1.246973,0.001437) (-1.239988,0.001300) (-1.233003,0.001176) (-1.226018,0.001062) (-1.219032,0.000959) (-1.212047,0.000866) (-1.205062,0.000781) (-1.198077,0.000703) (-1.191092,0.000633) (-1.184106,0.000570) (-1.177121,0.000512) (-1.170136,0.000460) (-1.163151,0.000413) (-1.156166,0.000371) (-1.149180,0.000333) (-1.142195,0.000298) (-1.135210,0.000267) (-1.128225,0.000239) (-1.121240,0.000213) (-1.114254,0.000191) (-1.107269,0.000170) (-1.100284,0.000152) (-1.093299,0.000135) (-1.086314,0.000121) (-1.079328,0.000107) (-1.072343,0.000096) (-1.065358,0.000085) (-1.058373,0.000075) (-1.051388,0.000067) (-1.044402,0.000059) (-1.037417,0.000053) (-1.030432,0.000047) (-1.023447,0.000041) (-1.016462,0.000037) (-1.009476,0.000032) (-1.002491,0.000029) (-0.995506,0.000025) (-0.988521,0.000022) (-0.981535,0.000020) (-0.974550,0.000017) (-0.967565,0.000015) (-0.960580,0.000013) (-0.953595,0.000012) (-0.946609,0.000010) (-0.939624,0.000009) (-0.932639,0.000008) (-0.925654,0.000007) (-0.918669,0.000006) (-0.911683,0.000005) (-0.904698,0.000005) (-0.897713,0.000004) (-0.890728,0.000004) (-0.883743,0.000003) (-0.876757,0.000003) (-0.869772,0.000002) (-0.862787,0.000002) (-0.855802,0.000002) (-0.848817,0.000002) (-0.841831,0.000001) (-0.834846,0.000001) (-0.827861,0.000001) (-0.820876,0.000001) (-0.813891,0.000001) (-0.806905,0.000001) (-0.799920,0.000001) (-0.792935,0.000000) (-0.785950,0.000000) (-0.778965,0.000000) (-0.771979,0.000000) (-0.764994,0.000000) (-0.758009,0.000000) (-0.751024,0.000000) (-0.744039,0.000000) (-0.737053,0.000000) (-0.730068,0.000000) (-0.723083,0.000000) (-0.716098,0.000000) (-0.709113,0.000000) (-0.702127,0.000000) (-0.695142,0.000000) (-0.688157,0.000000) (-0.681172,0.000000) (-0.674187,0.000000) (-0.667201,0.000000) (-0.660216,0.000000)}; \addlegendentry{unrestr.\ Gaussian (IVI)}
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-3.447312,0.000000) (-3.440327,0.000000) (-3.433342,0.000000) (-3.426357,0.000000) (-3.419371,0.000000) (-3.412386,0.000000) (-3.405401,0.000000) (-3.398416,0.000000) (-3.391431,0.000000) (-3.384445,0.000000) (-3.377460,0.000000) (-3.370475,0.000000) (-3.363490,0.000000) (-3.356504,0.000000) (-3.349519,0.000000) (-3.342534,0.000000) (-3.335549,0.000000) (-3.328564,0.000000) (-3.321578,0.000000) (-3.314593,0.000000) (-3.307608,0.000000) (-3.300623,0.000000) (-3.293638,0.000000) (-3.286652,0.000000) (-3.279667,0.000000) (-3.272682,0.000000) (-3.265697,0.000000) (-3.258712,0.000000) (-3.251726,0.000000) (-3.244741,0.000000) (-3.237756,0.000000) (-3.230771,0.000000) (-3.223786,0.000000) (-3.216800,0.000000) (-3.209815,0.000000) (-3.202830,0.000000) (-3.195845,0.000000) (-3.188860,0.000000) (-3.181874,0.000000) (-3.174889,0.000000) (-3.167904,0.000000) (-3.160919,0.000000) (-3.153934,0.000000) (-3.146948,0.000000) (-3.139963,0.000000) (-3.132978,0.000000) (-3.125993,0.000000) (-3.119008,0.000000) (-3.112022,0.000000) (-3.105037,0.000000) (-3.098052,0.000000) (-3.091067,0.000000) (-3.084082,0.000000) (-3.077096,0.000000) (-3.070111,0.000000) (-3.063126,0.000000) (-3.056141,0.000000) (-3.049156,0.000000) (-3.042170,0.000000) (-3.035185,0.000000) (-3.028200,0.000000) (-3.021215,0.000000) (-3.014230,0.000000) (-3.007244,0.000000) (-3.000259,0.000000) (-2.993274,0.000000) (-2.986289,0.000000) (-2.979304,0.000000) (-2.972318,0.000000) (-2.965333,0.000000) (-2.958348,0.000000) (-2.951363,0.000000) (-2.944378,0.000000) (-2.937392,0.000000) (-2.930407,0.000000) (-2.923422,0.000000) (-2.916437,0.000000) (-2.909452,0.000000) (-2.902466,0.000000) (-2.895481,0.000000) (-2.888496,0.000000) (-2.881511,0.000000) (-2.874525,0.000000) (-2.867540,0.000001) (-2.860555,0.000001) (-2.853570,0.000001) (-2.846585,0.000001) (-2.839599,0.000002) (-2.832614,0.000002) (-2.825629,0.000003) (-2.818644,0.000004) (-2.811659,0.000006) (-2.804673,0.000007) (-2.797688,0.000009) (-2.790703,0.000012) (-2.783718,0.000016) (-2.776733,0.000021) (-2.769747,0.000027) (-2.762762,0.000034) (-2.755777,0.000044) (-2.748792,0.000056) (-2.741807,0.000072) (-2.734821,0.000092) (-2.727836,0.000116) (-2.720851,0.000147) (-2.713866,0.000186) (-2.706881,0.000234) (-2.699895,0.000294) (-2.692910,0.000368) (-2.685925,0.000459) (-2.678940,0.000571) (-2.671955,0.000709) (-2.664969,0.000878) (-2.657984,0.001084) (-2.650999,0.001335) (-2.644014,0.001639) (-2.637029,0.002006) (-2.630043,0.002450) (-2.623058,0.002983) (-2.616073,0.003622) (-2.609088,0.004385) (-2.602103,0.005295) (-2.595117,0.006377) (-2.588132,0.007658) (-2.581147,0.009170) (-2.574162,0.010952) (-2.567177,0.013043) (-2.560191,0.015491) (-2.553206,0.018348) (-2.546221,0.021671) (-2.539236,0.025526) (-2.532251,0.029983) (-2.525265,0.035121) (-2.518280,0.041027) (-2.511295,0.047793) (-2.504310,0.055521) (-2.497325,0.064321) (-2.490339,0.074311) (-2.483354,0.085614) (-2.476369,0.098366) (-2.469384,0.112704) (-2.462399,0.128776) (-2.455413,0.146733) (-2.448428,0.166734) (-2.441443,0.188938) (-2.434458,0.213508) (-2.427473,0.240607) (-2.420487,0.270398) (-2.413502,0.303038) (-2.406517,0.338681) (-2.399532,0.377472) (-2.392546,0.419545) (-2.385561,0.465021) (-2.378576,0.514003) (-2.371591,0.566577) (-2.364606,0.622805) (-2.357620,0.682723) (-2.350635,0.746341) (-2.343650,0.813636) (-2.336665,0.884550) (-2.329680,0.958992) (-2.322694,1.036828) (-2.315709,1.117889) (-2.308724,1.201962) (-2.301739,1.288790) (-2.294754,1.378077) (-2.287768,1.469484) (-2.280783,1.562629) (-2.273798,1.657093) (-2.266813,1.752418) (-2.259828,1.848112) (-2.252842,1.943653) (-2.245857,2.038492) (-2.238872,2.132059) (-2.231887,2.223766) (-2.224902,2.313017) (-2.217916,2.399211) (-2.210931,2.481749) (-2.203946,2.560043) (-2.196961,2.633518) (-2.189976,2.701627) (-2.182990,2.763848) (-2.176005,2.819699) (-2.169020,2.868740) (-2.162035,2.910580) (-2.155050,2.944880) (-2.148064,2.971362) (-2.141079,2.989809) (-2.134094,3.000068) (-2.127109,3.002054) (-2.120124,2.995752) (-2.113138,2.981213) (-2.106153,2.958558) (-2.099168,2.927971) (-2.092183,2.889705) (-2.085198,2.844068) (-2.078212,2.791427) (-2.071227,2.732200) (-2.064242,2.666849) (-2.057257,2.595878) (-2.050272,2.519823) (-2.043286,2.439245) (-2.036301,2.354729) (-2.029316,2.266867) (-2.022331,2.176261) (-2.015346,2.083511) (-2.008360,1.989210) (-2.001375,1.893935) (-1.994390,1.798247) (-1.987405,1.702682) (-1.980420,1.607747) (-1.973434,1.513915) (-1.966449,1.421626) (-1.959464,1.331278) (-1.952479,1.243232) (-1.945494,1.157805) (-1.938508,1.075272) (-1.931523,0.995867) (-1.924538,0.919780) (-1.917553,0.847162) (-1.910567,0.778124) (-1.903582,0.712740) (-1.896597,0.651048) (-1.889612,0.593055) (-1.882627,0.538737) (-1.875641,0.488043) (-1.868656,0.440900) (-1.861671,0.397211) (-1.854686,0.356863) (-1.847701,0.319730) (-1.840715,0.285669) (-1.833730,0.254533) (-1.826745,0.226165) (-1.819760,0.200403) (-1.812775,0.177086) (-1.805789,0.156050) (-1.798804,0.137134) (-1.791819,0.120178) (-1.784834,0.105028) (-1.777849,0.091534) (-1.770863,0.079554) (-1.763878,0.068951) (-1.756893,0.059596) (-1.749908,0.051369) (-1.742923,0.044155) (-1.735937,0.037849) (-1.728952,0.032354) (-1.721967,0.027581) (-1.714982,0.023447) (-1.707997,0.019878) (-1.701011,0.016805) (-1.694026,0.014168) (-1.687041,0.011912) (-1.680056,0.009988) (-1.673071,0.008351) (-1.666085,0.006964) (-1.659100,0.005790) (-1.652115,0.004802) (-1.645130,0.003971) (-1.638145,0.003274) (-1.631159,0.002693) (-1.624174,0.002208) (-1.617189,0.001806) (-1.610204,0.001473) (-1.603219,0.001198) (-1.596233,0.000972) (-1.589248,0.000786) (-1.582263,0.000634) (-1.575278,0.000510) (-1.568293,0.000409) (-1.561307,0.000327) (-1.554322,0.000261) (-1.547337,0.000208) (-1.540352,0.000165) (-1.533367,0.000130) (-1.526381,0.000103) (-1.519396,0.000081) (-1.512411,0.000064) (-1.505426,0.000050) (-1.498441,0.000039) (-1.491455,0.000030) (-1.484470,0.000023) (-1.477485,0.000018) (-1.470500,0.000014) (-1.463515,0.000011) (-1.456529,0.000008) (-1.449544,0.000006) (-1.442559,0.000005) (-1.435574,0.000004) (-1.428588,0.000003) (-1.421603,0.000002) (-1.414618,0.000002) (-1.407633,0.000001) (-1.400648,0.000001) (-1.393662,0.000001) (-1.386677,0.000001) (-1.379692,0.000000) (-1.372707,0.000000) (-1.365722,0.000000) (-1.358736,0.000000) (-1.351751,0.000000) (-1.344766,0.000000) (-1.337781,0.000000) (-1.330796,0.000000) (-1.323810,0.000000) (-1.316825,0.000000) (-1.309840,0.000000) (-1.302855,0.000000) (-1.295870,0.000000) (-1.288884,0.000000) (-1.281899,0.000000) (-1.274914,0.000000) (-1.267929,0.000000) (-1.260944,0.000000) (-1.253958,0.000000) (-1.246973,0.000000) (-1.239988,0.000000) (-1.233003,0.000000) (-1.226018,0.000000) (-1.219032,0.000000) (-1.212047,0.000000) (-1.205062,0.000000) (-1.198077,0.000000) (-1.191092,0.000000) (-1.184106,0.000000) (-1.177121,0.000000) (-1.170136,0.000000) (-1.163151,0.000000) (-1.156166,0.000000) (-1.149180,0.000000) (-1.142195,0.000000) (-1.135210,0.000000) (-1.128225,0.000000) (-1.121240,0.000000) (-1.114254,0.000000) (-1.107269,0.000000) (-1.100284,0.000000) (-1.093299,0.000000) (-1.086314,0.000000) (-1.079328,0.000000) (-1.072343,0.000000) (-1.065358,0.000000) (-1.058373,0.000000) (-1.051388,0.000000) (-1.044402,0.000000) (-1.037417,0.000000) (-1.030432,0.000000) (-1.023447,0.000000) (-1.016462,0.000000) (-1.009476,0.000000) (-1.002491,0.000000) (-0.995506,0.000000) (-0.988521,0.000000) (-0.981535,0.000000) (-0.974550,0.000000) (-0.967565,0.000000) (-0.960580,0.000000) (-0.953595,0.000000) (-0.946609,0.000000) (-0.939624,0.000000) (-0.932639,0.000000) (-0.925654,0.000000) (-0.918669,0.000000) (-0.911683,0.000000) (-0.904698,0.000000) (-0.897713,0.000000) (-0.890728,0.000000) (-0.883743,0.000000) (-0.876757,0.000000) (-0.869772,0.000000) (-0.862787,0.000000) (-0.855802,0.000000) (-0.848817,0.000000) (-0.841831,0.000000) (-0.834846,0.000000) (-0.827861,0.000000) (-0.820876,0.000000) (-0.813891,0.000000) (-0.806905,0.000000) (-0.799920,0.000000) (-0.792935,0.000000) (-0.785950,0.000000) (-0.778965,0.000000) (-0.771979,0.000000) (-0.764994,0.000000) (-0.758009,0.000000) (-0.751024,0.000000) (-0.744039,0.000000) (-0.737053,0.000000) (-0.730068,0.000000) (-0.723083,0.000000) (-0.716098,0.000000) (-0.709113,0.000000) (-0.702127,0.000000) (-0.695142,0.000000) (-0.688157,0.000000) (-0.681172,0.000000) (-0.674187,0.000000) (-0.667201,0.000000) (-0.660216,0.000000)}; \addlegendentry{diagonal}
% ---- Panel 2 (top-right): sigma(z) ----
\nextgroupplot[title={$\sigma(z_{t-1})$}, xlabel={$z_{t-1}$}, xmin=-1.0, xmax=1.0, xtick={-1,-0.5,0,0.5,1}, ymin=0]
  \addplot[black, solid, very thick] coordinates {(-1.300000,0.262321) (-1.293484,0.260964) (-1.286967,0.259620) (-1.280451,0.258289) (-1.273935,0.256970) (-1.267419,0.255664) (-1.260902,0.254370) (-1.254386,0.253089) (-1.247870,0.251821) (-1.241353,0.250564) (-1.234837,0.249319) (-1.228321,0.248087) (-1.221805,0.246866) (-1.215288,0.245657) (-1.208772,0.244460) (-1.202256,0.243274) (-1.195739,0.242100) (-1.189223,0.240937) (-1.182707,0.239786) (-1.176190,0.238645) (-1.169674,0.237516) (-1.163158,0.236398) (-1.156642,0.235290) (-1.150125,0.234194) (-1.143609,0.233108) (-1.137093,0.232033) (-1.130576,0.230968) (-1.124060,0.229914) (-1.117544,0.228870) (-1.111028,0.227836) (-1.104511,0.226813) (-1.097995,0.225799) (-1.091479,0.224796) (-1.084962,0.223803) (-1.078446,0.222819) (-1.071930,0.221845) (-1.065414,0.220881) (-1.058897,0.219927) (-1.052381,0.218982) (-1.045865,0.218046) (-1.039348,0.217120) (-1.032832,0.216204) (-1.026316,0.215296) (-1.019799,0.214398) (-1.013283,0.213508) (-1.006767,0.212628) (-1.000251,0.211756) (-0.993734,0.210894) (-0.987218,0.210040) (-0.980702,0.209195) (-0.974185,0.208358) (-0.967669,0.207530) (-0.961153,0.206711) (-0.954637,0.205900) (-0.948120,0.205097) (-0.941604,0.204303) (-0.935088,0.203517) (-0.928571,0.202739) (-0.922055,0.201970) (-0.915539,0.201208) (-0.909023,0.200454) (-0.902506,0.199708) (-0.895990,0.198970) (-0.889474,0.198240) (-0.882957,0.197518) (-0.876441,0.196803) (-0.869925,0.196096) (-0.863409,0.195396) (-0.856892,0.194704) (-0.850376,0.194020) (-0.843860,0.193343) (-0.837343,0.192673) (-0.830827,0.192010) (-0.824311,0.191355) (-0.817794,0.190707) (-0.811278,0.190066) (-0.804762,0.189432) (-0.798246,0.188805) (-0.791729,0.188185) (-0.785213,0.187572) (-0.778697,0.186965) (-0.772180,0.186366) (-0.765664,0.185774) (-0.759148,0.185188) (-0.752632,0.184608) (-0.746115,0.184036) (-0.739599,0.183470) (-0.733083,0.182911) (-0.726566,0.182358) (-0.720050,0.181811) (-0.713534,0.181271) (-0.707018,0.180737) (-0.700501,0.180210) (-0.693985,0.179689) (-0.687469,0.179174) (-0.680952,0.178665) (-0.674436,0.178163) (-0.667920,0.177666) (-0.661404,0.177176) (-0.654887,0.176692) (-0.648371,0.176213) (-0.641855,0.175741) (-0.635338,0.175275) (-0.628822,0.174814) (-0.622306,0.174359) (-0.615789,0.173910) (-0.609273,0.173467) (-0.602757,0.173030) (-0.596241,0.172598) (-0.589724,0.172172) (-0.583208,0.171752) (-0.576692,0.171337) (-0.570175,0.170928) (-0.563659,0.170524) (-0.557143,0.170126) (-0.550627,0.169733) (-0.544110,0.169346) (-0.537594,0.168964) (-0.531078,0.168588) (-0.524561,0.168217) (-0.518045,0.167851) (-0.511529,0.167490) (-0.505013,0.167135) (-0.498496,0.166785) (-0.491980,0.166440) (-0.485464,0.166101) (-0.478947,0.165766) (-0.472431,0.165437) (-0.465915,0.165113) (-0.459398,0.164794) (-0.452882,0.164480) (-0.446366,0.164171) (-0.439850,0.163866) (-0.433333,0.163567) (-0.426817,0.163273) (-0.420301,0.162984) (-0.413784,0.162700) (-0.407268,0.162421) (-0.400752,0.162146) (-0.394236,0.161876) (-0.387719,0.161612) (-0.381203,0.161352) (-0.374687,0.161096) (-0.368170,0.160846) (-0.361654,0.160600) (-0.355138,0.160359) (-0.348622,0.160123) (-0.342105,0.159891) (-0.335589,0.159664) (-0.329073,0.159442) (-0.322556,0.159225) (-0.316040,0.159012) (-0.309524,0.158803) (-0.303008,0.158599) (-0.296491,0.158400) (-0.289975,0.158205) (-0.283459,0.158015) (-0.276942,0.157830) (-0.270426,0.157648) (-0.263910,0.157472) (-0.257393,0.157300) (-0.250877,0.157132) (-0.244361,0.156969) (-0.237845,0.156810) (-0.231328,0.156656) (-0.224812,0.156506) (-0.218296,0.156360) (-0.211779,0.156219) (-0.205263,0.156083) (-0.198747,0.155950) (-0.192231,0.155822) (-0.185714,0.155699) (-0.179198,0.155580) (-0.172682,0.155465) (-0.166165,0.155354) (-0.159649,0.155248) (-0.153133,0.155146) (-0.146617,0.155048) (-0.140100,0.154955) (-0.133584,0.154866) (-0.127068,0.154781) (-0.120551,0.154701) (-0.114035,0.154624) (-0.107519,0.154553) (-0.101003,0.154485) (-0.094486,0.154421) (-0.087970,0.154362) (-0.081454,0.154307) (-0.074937,0.154257) (-0.068421,0.154210) (-0.061905,0.154168) (-0.055388,0.154130) (-0.048872,0.154096) (-0.042356,0.154067) (-0.035840,0.154041) (-0.029323,0.154020) (-0.022807,0.154003) (-0.016291,0.153991) (-0.009774,0.153982) (-0.003258,0.153978) (0.003258,0.153978) (0.009774,0.153982) (0.016291,0.153991) (0.022807,0.154003) (0.029323,0.154020) (0.035840,0.154041) (0.042356,0.154067) (0.048872,0.154096) (0.055388,0.154130) (0.061905,0.154168) (0.068421,0.154210) (0.074937,0.154257) (0.081454,0.154307) (0.087970,0.154362) (0.094486,0.154421) (0.101003,0.154485) (0.107519,0.154553) (0.114035,0.154624) (0.120551,0.154701) (0.127068,0.154781) (0.133584,0.154866) (0.140100,0.154955) (0.146617,0.155048) (0.153133,0.155146) (0.159649,0.155248) (0.166165,0.155354) (0.172682,0.155465) (0.179198,0.155580) (0.185714,0.155699) (0.192231,0.155822) (0.198747,0.155950) (0.205263,0.156083) (0.211779,0.156219) (0.218296,0.156360) (0.224812,0.156506) (0.231328,0.156656) (0.237845,0.156810) (0.244361,0.156969) (0.250877,0.157132) (0.257393,0.157300) (0.263910,0.157472) (0.270426,0.157648) (0.276942,0.157830) (0.283459,0.158015) (0.289975,0.158205) (0.296491,0.158400) (0.303008,0.158599) (0.309524,0.158803) (0.316040,0.159012) (0.322556,0.159225) (0.329073,0.159442) (0.335589,0.159664) (0.342105,0.159891) (0.348622,0.160123) (0.355138,0.160359) (0.361654,0.160600) (0.368170,0.160846) (0.374687,0.161096) (0.381203,0.161352) (0.387719,0.161612) (0.394236,0.161876) (0.400752,0.162146) (0.407268,0.162421) (0.413784,0.162700) (0.420301,0.162984) (0.426817,0.163273) (0.433333,0.163567) (0.439850,0.163866) (0.446366,0.164171) (0.452882,0.164480) (0.459398,0.164794) (0.465915,0.165113) (0.472431,0.165437) (0.478947,0.165766) (0.485464,0.166101) (0.491980,0.166440) (0.498496,0.166785) (0.505013,0.167135) (0.511529,0.167490) (0.518045,0.167851) (0.524561,0.168217) (0.531078,0.168588) (0.537594,0.168964) (0.544110,0.169346) (0.550627,0.169733) (0.557143,0.170126) (0.563659,0.170524) (0.570175,0.170928) (0.576692,0.171337) (0.583208,0.171752) (0.589724,0.172172) (0.596241,0.172598) (0.602757,0.173030) (0.609273,0.173467) (0.615789,0.173910) (0.622306,0.174359) (0.628822,0.174814) (0.635338,0.175275) (0.641855,0.175741) (0.648371,0.176213) (0.654887,0.176692) (0.661404,0.177176) (0.667920,0.177666) (0.674436,0.178163) (0.680952,0.178665) (0.687469,0.179174) (0.693985,0.179689) (0.700501,0.180210) (0.707018,0.180737) (0.713534,0.181271) (0.720050,0.181811) (0.726566,0.182358) (0.733083,0.182911) (0.739599,0.183470) (0.746115,0.184036) (0.752632,0.184608) (0.759148,0.185188) (0.765664,0.185774) (0.772180,0.186366) (0.778697,0.186965) (0.785213,0.187572) (0.791729,0.188185) (0.798246,0.188805) (0.804762,0.189432) (0.811278,0.190066) (0.817794,0.190707) (0.824311,0.191355) (0.830827,0.192010) (0.837343,0.192673) (0.843860,0.193343) (0.850376,0.194020) (0.856892,0.194704) (0.863409,0.195396) (0.869925,0.196096) (0.876441,0.196803) (0.882957,0.197518) (0.889474,0.198240) (0.895990,0.198970) (0.902506,0.199708) (0.909023,0.200454) (0.915539,0.201208) (0.922055,0.201970) (0.928571,0.202739) (0.935088,0.203517) (0.941604,0.204303) (0.948120,0.205097) (0.954637,0.205900) (0.961153,0.206711) (0.967669,0.207530) (0.974185,0.208358) (0.980702,0.209195) (0.987218,0.210040) (0.993734,0.210894) (1.000251,0.211756) (1.006767,0.212628) (1.013283,0.213508) (1.019799,0.214398) (1.026316,0.215296) (1.032832,0.216204) (1.039348,0.217120) (1.045865,0.218046) (1.052381,0.218982) (1.058897,0.219927) (1.065414,0.220881) (1.071930,0.221845) (1.078446,0.222819) (1.084962,0.223803) (1.091479,0.224796) (1.097995,0.225799) (1.104511,0.226813) (1.111028,0.227836) (1.117544,0.228870) (1.124060,0.229914) (1.130576,0.230968) (1.137093,0.232033) (1.143609,0.233108) (1.150125,0.234194) (1.156642,0.235290) (1.163158,0.236398) (1.169674,0.237516) (1.176190,0.238645) (1.182707,0.239786) (1.189223,0.240937) (1.195739,0.242100) (1.202256,0.243274) (1.208772,0.244460) (1.215288,0.245657) (1.221805,0.246866) (1.228321,0.248087) (1.234837,0.249319) (1.241353,0.250564) (1.247870,0.251821) (1.254386,0.253089) (1.260902,0.254370) (1.267419,0.255664) (1.273935,0.256970) (1.280451,0.258289) (1.286967,0.259620) (1.293484,0.260964) (1.300000,0.262321)};
  \addplot[camo, dashed, very thick] coordinates {(-1.300000,0.125439) (-1.293484,0.125316) (-1.286967,0.125194) (-1.280451,0.125072) (-1.273935,0.124951) (-1.267419,0.124831) (-1.260902,0.124712) (-1.254386,0.124593) (-1.247870,0.124476) (-1.241353,0.124359) (-1.234837,0.124243) (-1.228321,0.124127) (-1.221805,0.124013) (-1.215288,0.123899) (-1.208772,0.123786) (-1.202256,0.123673) (-1.195739,0.123562) (-1.189223,0.123451) (-1.182707,0.123341) (-1.176190,0.123232) (-1.169674,0.123123) (-1.163158,0.123016) (-1.156642,0.122909) (-1.150125,0.122802) (-1.143609,0.122697) (-1.137093,0.122592) (-1.130576,0.122488) (-1.124060,0.122385) (-1.117544,0.122283) (-1.111028,0.122181) (-1.104511,0.122080) (-1.097995,0.121979) (-1.091479,0.121880) (-1.084962,0.121781) (-1.078446,0.121683) (-1.071930,0.121586) (-1.065414,0.121489) (-1.058897,0.121393) (-1.052381,0.121298) (-1.045865,0.121204) (-1.039348,0.121110) (-1.032832,0.121017) (-1.026316,0.120925) (-1.019799,0.120833) (-1.013283,0.120742) (-1.006767,0.120652) (-1.000251,0.120563) (-0.993734,0.120474) (-0.987218,0.120386) (-0.980702,0.120299) (-0.974185,0.120212) (-0.967669,0.120127) (-0.961153,0.120042) (-0.954637,0.119957) (-0.948120,0.119873) (-0.941604,0.119790) (-0.935088,0.119708) (-0.928571,0.119627) (-0.922055,0.119546) (-0.915539,0.119465) (-0.909023,0.119386) (-0.902506,0.119307) (-0.895990,0.119229) (-0.889474,0.119152) (-0.882957,0.119075) (-0.876441,0.118999) (-0.869925,0.118924) (-0.863409,0.118849) (-0.856892,0.118775) (-0.850376,0.118702) (-0.843860,0.118629) (-0.837343,0.118557) (-0.830827,0.118486) (-0.824311,0.118415) (-0.817794,0.118345) (-0.811278,0.118276) (-0.804762,0.118208) (-0.798246,0.118140) (-0.791729,0.118073) (-0.785213,0.118006) (-0.778697,0.117941) (-0.772180,0.117875) (-0.765664,0.117811) (-0.759148,0.117747) (-0.752632,0.117684) (-0.746115,0.117622) (-0.739599,0.117560) (-0.733083,0.117499) (-0.726566,0.117438) (-0.720050,0.117378) (-0.713534,0.117319) (-0.707018,0.117261) (-0.700501,0.117203) (-0.693985,0.117146) (-0.687469,0.117090) (-0.680952,0.117034) (-0.674436,0.116979) (-0.667920,0.116924) (-0.661404,0.116870) (-0.654887,0.116817) (-0.648371,0.116765) (-0.641855,0.116713) (-0.635338,0.116662) (-0.628822,0.116611) (-0.622306,0.116561) (-0.615789,0.116512) (-0.609273,0.116463) (-0.602757,0.116415) (-0.596241,0.116368) (-0.589724,0.116321) (-0.583208,0.116275) (-0.576692,0.116230) (-0.570175,0.116185) (-0.563659,0.116141) (-0.557143,0.116098) (-0.550627,0.116055) (-0.544110,0.116013) (-0.537594,0.115971) (-0.531078,0.115931) (-0.524561,0.115890) (-0.518045,0.115851) (-0.511529,0.115812) (-0.505013,0.115774) (-0.498496,0.115736) (-0.491980,0.115699) (-0.485464,0.115663) (-0.478947,0.115627) (-0.472431,0.115592) (-0.465915,0.115557) (-0.459398,0.115524) (-0.452882,0.115490) (-0.446366,0.115458) (-0.439850,0.115426) (-0.433333,0.115395) (-0.426817,0.115364) (-0.420301,0.115334) (-0.413784,0.115305) (-0.407268,0.115276) (-0.400752,0.115248) (-0.394236,0.115220) (-0.387719,0.115193) (-0.381203,0.115167) (-0.374687,0.115142) (-0.368170,0.115117) (-0.361654,0.115092) (-0.355138,0.115069) (-0.348622,0.115046) (-0.342105,0.115023) (-0.335589,0.115001) (-0.329073,0.114980) (-0.322556,0.114959) (-0.316040,0.114940) (-0.309524,0.114920) (-0.303008,0.114902) (-0.296491,0.114884) (-0.289975,0.114866) (-0.283459,0.114849) (-0.276942,0.114833) (-0.270426,0.114818) (-0.263910,0.114803) (-0.257393,0.114788) (-0.250877,0.114775) (-0.244361,0.114762) (-0.237845,0.114749) (-0.231328,0.114737) (-0.224812,0.114726) (-0.218296,0.114716) (-0.211779,0.114706) (-0.205263,0.114696) (-0.198747,0.114688) (-0.192231,0.114680) (-0.185714,0.114672) (-0.179198,0.114665) (-0.172682,0.114659) (-0.166165,0.114653) (-0.159649,0.114648) (-0.153133,0.114644) (-0.146617,0.114640) (-0.140100,0.114637) (-0.133584,0.114635) (-0.127068,0.114633) (-0.120551,0.114632) (-0.114035,0.114631) (-0.107519,0.114631) (-0.101003,0.114632) (-0.094486,0.114633) (-0.087970,0.114635) (-0.081454,0.114637) (-0.074937,0.114641) (-0.068421,0.114644) (-0.061905,0.114649) (-0.055388,0.114654) (-0.048872,0.114659) (-0.042356,0.114666) (-0.035840,0.114672) (-0.029323,0.114680) (-0.022807,0.114688) (-0.016291,0.114697) (-0.009774,0.114706) (-0.003258,0.114716) (0.003258,0.114727) (0.009774,0.114738) (0.016291,0.114750) (0.022807,0.114762) (0.029323,0.114775) (0.035840,0.114789) (0.042356,0.114803) (0.048872,0.114818) (0.055388,0.114834) (0.061905,0.114850) (0.068421,0.114867) (0.074937,0.114884) (0.081454,0.114902) (0.087970,0.114921) (0.094486,0.114940) (0.101003,0.114960) (0.107519,0.114981) (0.114035,0.115002) (0.120551,0.115024) (0.127068,0.115046) (0.133584,0.115070) (0.140100,0.115093) (0.146617,0.115118) (0.153133,0.115143) (0.159649,0.115168) (0.166165,0.115194) (0.172682,0.115221) (0.179198,0.115249) (0.185714,0.115277) (0.192231,0.115306) (0.198747,0.115335) (0.205263,0.115365) (0.211779,0.115396) (0.218296,0.115427) (0.224812,0.115459) (0.231328,0.115492) (0.237845,0.115525) (0.244361,0.115559) (0.250877,0.115593) (0.257393,0.115628) (0.263910,0.115664) (0.270426,0.115700) (0.276942,0.115737) (0.283459,0.115775) (0.289975,0.115813) (0.296491,0.115852) (0.303008,0.115892) (0.309524,0.115932) (0.316040,0.115973) (0.322556,0.116015) (0.329073,0.116057) (0.335589,0.116099) (0.342105,0.116143) (0.348622,0.116187) (0.355138,0.116232) (0.361654,0.116277) (0.368170,0.116323) (0.374687,0.116370) (0.381203,0.116417) (0.387719,0.116465) (0.394236,0.116514) (0.400752,0.116563) (0.407268,0.116613) (0.413784,0.116664) (0.420301,0.116715) (0.426817,0.116767) (0.433333,0.116819) (0.439850,0.116872) (0.446366,0.116926) (0.452882,0.116981) (0.459398,0.117036) (0.465915,0.117092) (0.472431,0.117148) (0.478947,0.117205) (0.485464,0.117263) (0.491980,0.117322) (0.498496,0.117381) (0.505013,0.117441) (0.511529,0.117501) (0.518045,0.117562) (0.524561,0.117624) (0.531078,0.117687) (0.537594,0.117750) (0.544110,0.117813) (0.550627,0.117878) (0.557143,0.117943) (0.563659,0.118009) (0.570175,0.118075) (0.576692,0.118143) (0.583208,0.118210) (0.589724,0.118279) (0.596241,0.118348) (0.602757,0.118418) (0.609273,0.118489) (0.615789,0.118560) (0.622306,0.118632) (0.628822,0.118704) (0.635338,0.118778) (0.641855,0.118852) (0.648371,0.118926) (0.654887,0.119002) (0.661404,0.119078) (0.667920,0.119155) (0.674436,0.119232) (0.680952,0.119310) (0.687469,0.119389) (0.693985,0.119469) (0.700501,0.119549) (0.707018,0.119630) (0.713534,0.119711) (0.720050,0.119794) (0.726566,0.119877) (0.733083,0.119960) (0.739599,0.120045) (0.746115,0.120130) (0.752632,0.120216) (0.759148,0.120302) (0.765664,0.120390) (0.772180,0.120478) (0.778697,0.120566) (0.785213,0.120656) (0.791729,0.120746) (0.798246,0.120837) (0.804762,0.120928) (0.811278,0.121021) (0.817794,0.121114) (0.824311,0.121207) (0.830827,0.121302) (0.837343,0.121397) (0.843860,0.121493) (0.850376,0.121590) (0.856892,0.121687) (0.863409,0.121785) (0.869925,0.121884) (0.876441,0.121983) (0.882957,0.122084) (0.889474,0.122185) (0.895990,0.122287) (0.902506,0.122389) (0.909023,0.122492) (0.915539,0.122596) (0.922055,0.122701) (0.928571,0.122807) (0.935088,0.122913) (0.941604,0.123020) (0.948120,0.123128) (0.954637,0.123236) (0.961153,0.123345) (0.967669,0.123456) (0.974185,0.123566) (0.980702,0.123678) (0.987218,0.123790) (0.993734,0.123903) (1.000251,0.124017) (1.006767,0.124132) (1.013283,0.124247) (1.019799,0.124363) (1.026316,0.124480) (1.032832,0.124598) (1.039348,0.124717) (1.045865,0.124836) (1.052381,0.124956) (1.058897,0.125077) (1.065414,0.125198) (1.071930,0.125321) (1.078446,0.125444) (1.084962,0.125568) (1.091479,0.125693) (1.097995,0.125819) (1.104511,0.125945) (1.111028,0.126072) (1.117544,0.126200) (1.124060,0.126329) (1.130576,0.126459) (1.137093,0.126589) (1.143609,0.126720) (1.150125,0.126852) (1.156642,0.126985) (1.163158,0.127119) (1.169674,0.127253) (1.176190,0.127389) (1.182707,0.127525) (1.189223,0.127662) (1.195739,0.127800) (1.202256,0.127938) (1.208772,0.128078) (1.215288,0.128218) (1.221805,0.128359) (1.228321,0.128501) (1.234837,0.128644) (1.241353,0.128788) (1.247870,0.128932) (1.254386,0.129078) (1.260902,0.129224) (1.267419,0.129371) (1.273935,0.129519) (1.280451,0.129668) (1.286967,0.129817) (1.293484,0.129968) (1.300000,0.130119)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.300000,0.227683) (-1.293484,0.226598) (-1.286967,0.225523) (-1.280451,0.224459) (-1.273935,0.223405) (-1.267419,0.222361) (-1.260902,0.221327) (-1.254386,0.220304) (-1.247870,0.219290) (-1.241353,0.218286) (-1.234837,0.217293) (-1.228321,0.216308) (-1.221805,0.215334) (-1.215288,0.214369) (-1.208772,0.213413) (-1.202256,0.212467) (-1.195739,0.211530) (-1.189223,0.210603) (-1.182707,0.209685) (-1.176190,0.208775) (-1.169674,0.207875) (-1.163158,0.206984) (-1.156642,0.206101) (-1.150125,0.205227) (-1.143609,0.204362) (-1.137093,0.203506) (-1.130576,0.202658) (-1.124060,0.201819) (-1.117544,0.200988) (-1.111028,0.200166) (-1.104511,0.199351) (-1.097995,0.198546) (-1.091479,0.197748) (-1.084962,0.196958) (-1.078446,0.196176) (-1.071930,0.195403) (-1.065414,0.194637) (-1.058897,0.193879) (-1.052381,0.193129) (-1.045865,0.192387) (-1.039348,0.191652) (-1.032832,0.190925) (-1.026316,0.190205) (-1.019799,0.189493) (-1.013283,0.188788) (-1.006767,0.188091) (-1.000251,0.187401) (-0.993734,0.186718) (-0.987218,0.186043) (-0.980702,0.185374) (-0.974185,0.184713) (-0.967669,0.184059) (-0.961153,0.183411) (-0.954637,0.182771) (-0.948120,0.182137) (-0.941604,0.181511) (-0.935088,0.180891) (-0.928571,0.180278) (-0.922055,0.179671) (-0.915539,0.179071) (-0.909023,0.178478) (-0.902506,0.177891) (-0.895990,0.177311) (-0.889474,0.176737) (-0.882957,0.176170) (-0.876441,0.175608) (-0.869925,0.175054) (-0.863409,0.174505) (-0.856892,0.173963) (-0.850376,0.173427) (-0.843860,0.172897) (-0.837343,0.172373) (-0.830827,0.171855) (-0.824311,0.171343) (-0.817794,0.170837) (-0.811278,0.170337) (-0.804762,0.169842) (-0.798246,0.169354) (-0.791729,0.168872) (-0.785213,0.168395) (-0.778697,0.167924) (-0.772180,0.167458) (-0.765664,0.166999) (-0.759148,0.166545) (-0.752632,0.166096) (-0.746115,0.165653) (-0.739599,0.165215) (-0.733083,0.164783) (-0.726566,0.164357) (-0.720050,0.163936) (-0.713534,0.163520) (-0.707018,0.163109) (-0.700501,0.162704) (-0.693985,0.162304) (-0.687469,0.161910) (-0.680952,0.161520) (-0.674436,0.161136) (-0.667920,0.160757) (-0.661404,0.160383) (-0.654887,0.160014) (-0.648371,0.159650) (-0.641855,0.159291) (-0.635338,0.158938) (-0.628822,0.158589) (-0.622306,0.158245) (-0.615789,0.157906) (-0.609273,0.157572) (-0.602757,0.157243) (-0.596241,0.156918) (-0.589724,0.156599) (-0.583208,0.156284) (-0.576692,0.155974) (-0.570175,0.155669) (-0.563659,0.155368) (-0.557143,0.155073) (-0.550627,0.154782) (-0.544110,0.154495) (-0.537594,0.154213) (-0.531078,0.153936) (-0.524561,0.153664) (-0.518045,0.153395) (-0.511529,0.153132) (-0.505013,0.152873) (-0.498496,0.152619) (-0.491980,0.152369) (-0.485464,0.152123) (-0.478947,0.151882) (-0.472431,0.151645) (-0.465915,0.151413) (-0.459398,0.151185) (-0.452882,0.150962) (-0.446366,0.150743) (-0.439850,0.150528) (-0.433333,0.150318) (-0.426817,0.150112) (-0.420301,0.149910) (-0.413784,0.149712) (-0.407268,0.149519) (-0.400752,0.149330) (-0.394236,0.149145) (-0.387719,0.148965) (-0.381203,0.148788) (-0.374687,0.148616) (-0.368170,0.148448) (-0.361654,0.148284) (-0.355138,0.148125) (-0.348622,0.147969) (-0.342105,0.147818) (-0.335589,0.147670) (-0.329073,0.147527) (-0.322556,0.147388) (-0.316040,0.147253) (-0.309524,0.147122) (-0.303008,0.146995) (-0.296491,0.146873) (-0.289975,0.146754) (-0.283459,0.146639) (-0.276942,0.146529) (-0.270426,0.146422) (-0.263910,0.146319) (-0.257393,0.146221) (-0.250877,0.146126) (-0.244361,0.146035) (-0.237845,0.145949) (-0.231328,0.145866) (-0.224812,0.145787) (-0.218296,0.145713) (-0.211779,0.145642) (-0.205263,0.145575) (-0.198747,0.145512) (-0.192231,0.145453) (-0.185714,0.145398) (-0.179198,0.145347) (-0.172682,0.145300) (-0.166165,0.145257) (-0.159649,0.145218) (-0.153133,0.145182) (-0.146617,0.145151) (-0.140100,0.145123) (-0.133584,0.145100) (-0.127068,0.145080) (-0.120551,0.145064) (-0.114035,0.145052) (-0.107519,0.145044) (-0.101003,0.145040) (-0.094486,0.145040) (-0.087970,0.145044) (-0.081454,0.145052) (-0.074937,0.145063) (-0.068421,0.145079) (-0.061905,0.145098) (-0.055388,0.145121) (-0.048872,0.145149) (-0.042356,0.145180) (-0.035840,0.145215) (-0.029323,0.145254) (-0.022807,0.145297) (-0.016291,0.145344) (-0.009774,0.145394) (-0.003258,0.145449) (0.003258,0.145508) (0.009774,0.145570) (0.016291,0.145637) (0.022807,0.145707) (0.029323,0.145782) (0.035840,0.145860) (0.042356,0.145943) (0.048872,0.146029) (0.055388,0.146119) (0.061905,0.146214) (0.068421,0.146312) (0.074937,0.146414) (0.081454,0.146521) (0.087970,0.146631) (0.094486,0.146745) (0.101003,0.146864) (0.107519,0.146986) (0.114035,0.147113) (0.120551,0.147244) (0.127068,0.147378) (0.133584,0.147517) (0.140100,0.147660) (0.146617,0.147807) (0.153133,0.147958) (0.159649,0.148113) (0.166165,0.148273) (0.172682,0.148436) (0.179198,0.148604) (0.185714,0.148776) (0.192231,0.148952) (0.198747,0.149132) (0.205263,0.149316) (0.211779,0.149505) (0.218296,0.149698) (0.224812,0.149895) (0.231328,0.150097) (0.237845,0.150303) (0.244361,0.150513) (0.250877,0.150727) (0.257393,0.150946) (0.263910,0.151169) (0.270426,0.151396) (0.276942,0.151628) (0.283459,0.151865) (0.289975,0.152105) (0.296491,0.152351) (0.303008,0.152600) (0.309524,0.152854) (0.316040,0.153113) (0.322556,0.153376) (0.329073,0.153644) (0.335589,0.153916) (0.342105,0.154193) (0.348622,0.154475) (0.355138,0.154761) (0.361654,0.155051) (0.368170,0.155347) (0.374687,0.155647) (0.381203,0.155952) (0.387719,0.156261) (0.394236,0.156576) (0.400752,0.156895) (0.407268,0.157219) (0.413784,0.157548) (0.420301,0.157881) (0.426817,0.158220) (0.433333,0.158564) (0.439850,0.158912) (0.446366,0.159265) (0.452882,0.159624) (0.459398,0.159987) (0.465915,0.160356) (0.472431,0.160730) (0.478947,0.161108) (0.485464,0.161492) (0.491980,0.161881) (0.498496,0.162276) (0.505013,0.162675) (0.511529,0.163080) (0.518045,0.163490) (0.524561,0.163905) (0.531078,0.164326) (0.537594,0.164752) (0.544110,0.165184) (0.550627,0.165621) (0.557143,0.166064) (0.563659,0.166512) (0.570175,0.166965) (0.576692,0.167425) (0.583208,0.167890) (0.589724,0.168360) (0.596241,0.168837) (0.602757,0.169319) (0.609273,0.169807) (0.615789,0.170301) (0.622306,0.170800) (0.628822,0.171306) (0.635338,0.171817) (0.641855,0.172335) (0.648371,0.172858) (0.654887,0.173388) (0.661404,0.173924) (0.667920,0.174466) (0.674436,0.175014) (0.680952,0.175568) (0.687469,0.176129) (0.693985,0.176696) (0.700501,0.177269) (0.707018,0.177849) (0.713534,0.178435) (0.720050,0.179028) (0.726566,0.179627) (0.733083,0.180233) (0.739599,0.180846) (0.746115,0.181465) (0.752632,0.182092) (0.759148,0.182725) (0.765664,0.183365) (0.772180,0.184011) (0.778697,0.184665) (0.785213,0.185326) (0.791729,0.185994) (0.798246,0.186669) (0.804762,0.187351) (0.811278,0.188041) (0.817794,0.188737) (0.824311,0.189442) (0.830827,0.190153) (0.837343,0.190872) (0.843860,0.191599) (0.850376,0.192333) (0.856892,0.193075) (0.863409,0.193824) (0.869925,0.194582) (0.876441,0.195347) (0.882957,0.196120) (0.889474,0.196901) (0.895990,0.197690) (0.902506,0.198487) (0.909023,0.199293) (0.915539,0.200106) (0.922055,0.200928) (0.928571,0.201758) (0.935088,0.202597) (0.941604,0.203444) (0.948120,0.204300) (0.954637,0.205164) (0.961153,0.206037) (0.967669,0.206919) (0.974185,0.207810) (0.980702,0.208709) (0.987218,0.209618) (0.993734,0.210536) (1.000251,0.211463) (1.006767,0.212399) (1.013283,0.213344) (1.019799,0.214299) (1.026316,0.215263) (1.032832,0.216237) (1.039348,0.217221) (1.045865,0.218214) (1.052381,0.219217) (1.058897,0.220230) (1.065414,0.221253) (1.071930,0.222285) (1.078446,0.223328) (1.084962,0.224382) (1.091479,0.225445) (1.097995,0.226519) (1.104511,0.227604) (1.111028,0.228699) (1.117544,0.229804) (1.124060,0.230921) (1.130576,0.232048) (1.137093,0.233186) (1.143609,0.234335) (1.150125,0.235496) (1.156642,0.236667) (1.163158,0.237850) (1.169674,0.239045) (1.176190,0.240251) (1.182707,0.241468) (1.189223,0.242697) (1.195739,0.243939) (1.202256,0.245192) (1.208772,0.246457) (1.215288,0.247734) (1.221805,0.249024) (1.228321,0.250325) (1.234837,0.251640) (1.241353,0.252967) (1.247870,0.254306) (1.254386,0.255659) (1.260902,0.257024) (1.267419,0.258402) (1.273935,0.259794) (1.280451,0.261199) (1.286967,0.262617) (1.293484,0.264048) (1.300000,0.265494)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.300000,0.378128) (-1.293484,0.377374) (-1.286967,0.376625) (-1.280451,0.375881) (-1.273935,0.375144) (-1.267419,0.374411) (-1.260902,0.373685) (-1.254386,0.372963) (-1.247870,0.372248) (-1.241353,0.371537) (-1.234837,0.370832) (-1.228321,0.370133) (-1.221805,0.369438) (-1.215288,0.368750) (-1.208772,0.368066) (-1.202256,0.367388) (-1.195739,0.366715) (-1.189223,0.366047) (-1.182707,0.365385) (-1.176190,0.364727) (-1.169674,0.364075) (-1.163158,0.363429) (-1.156642,0.362787) (-1.150125,0.362151) (-1.143609,0.361519) (-1.137093,0.360893) (-1.130576,0.360272) (-1.124060,0.359656) (-1.117544,0.359045) (-1.111028,0.358438) (-1.104511,0.357837) (-1.097995,0.357241) (-1.091479,0.356650) (-1.084962,0.356064) (-1.078446,0.355483) (-1.071930,0.354907) (-1.065414,0.354336) (-1.058897,0.353769) (-1.052381,0.353208) (-1.045865,0.352651) (-1.039348,0.352099) (-1.032832,0.351552) (-1.026316,0.351010) (-1.019799,0.350473) (-1.013283,0.349940) (-1.006767,0.349412) (-1.000251,0.348889) (-0.993734,0.348371) (-0.987218,0.347857) (-0.980702,0.347348) (-0.974185,0.346844) (-0.967669,0.346344) (-0.961153,0.345849) (-0.954637,0.345359) (-0.948120,0.344873) (-0.941604,0.344392) (-0.935088,0.343915) (-0.928571,0.343443) (-0.922055,0.342976) (-0.915539,0.342513) (-0.909023,0.342055) (-0.902506,0.341601) (-0.895990,0.341151) (-0.889474,0.340707) (-0.882957,0.340266) (-0.876441,0.339830) (-0.869925,0.339399) (-0.863409,0.338972) (-0.856892,0.338549) (-0.850376,0.338131) (-0.843860,0.337718) (-0.837343,0.337308) (-0.830827,0.336903) (-0.824311,0.336503) (-0.817794,0.336106) (-0.811278,0.335714) (-0.804762,0.335327) (-0.798246,0.334943) (-0.791729,0.334564) (-0.785213,0.334190) (-0.778697,0.333819) (-0.772180,0.333453) (-0.765664,0.333091) (-0.759148,0.332734) (-0.752632,0.332380) (-0.746115,0.332031) (-0.739599,0.331686) (-0.733083,0.331345) (-0.726566,0.331009) (-0.720050,0.330676) (-0.713534,0.330348) (-0.707018,0.330024) (-0.700501,0.329704) (-0.693985,0.329389) (-0.687469,0.329077) (-0.680952,0.328769) (-0.674436,0.328466) (-0.667920,0.328167) (-0.661404,0.327872) (-0.654887,0.327581) (-0.648371,0.327294) (-0.641855,0.327011) (-0.635338,0.326732) (-0.628822,0.326457) (-0.622306,0.326186) (-0.615789,0.325920) (-0.609273,0.325657) (-0.602757,0.325398) (-0.596241,0.325144) (-0.589724,0.324893) (-0.583208,0.324646) (-0.576692,0.324404) (-0.570175,0.324165) (-0.563659,0.323930) (-0.557143,0.323700) (-0.550627,0.323473) (-0.544110,0.323250) (-0.537594,0.323031) (-0.531078,0.322816) (-0.524561,0.322605) (-0.518045,0.322398) (-0.511529,0.322195) (-0.505013,0.321996) (-0.498496,0.321801) (-0.491980,0.321609) (-0.485464,0.321422) (-0.478947,0.321238) (-0.472431,0.321058) (-0.465915,0.320882) (-0.459398,0.320710) (-0.452882,0.320542) (-0.446366,0.320378) (-0.439850,0.320218) (-0.433333,0.320061) (-0.426817,0.319909) (-0.420301,0.319760) (-0.413784,0.319615) (-0.407268,0.319474) (-0.400752,0.319336) (-0.394236,0.319203) (-0.387719,0.319073) (-0.381203,0.318948) (-0.374687,0.318826) (-0.368170,0.318707) (-0.361654,0.318593) (-0.355138,0.318482) (-0.348622,0.318376) (-0.342105,0.318273) (-0.335589,0.318174) (-0.329073,0.318078) (-0.322556,0.317987) (-0.316040,0.317899) (-0.309524,0.317815) (-0.303008,0.317735) (-0.296491,0.317658) (-0.289975,0.317586) (-0.283459,0.317517) (-0.276942,0.317452) (-0.270426,0.317390) (-0.263910,0.317333) (-0.257393,0.317279) (-0.250877,0.317229) (-0.244361,0.317183) (-0.237845,0.317140) (-0.231328,0.317101) (-0.224812,0.317066) (-0.218296,0.317035) (-0.211779,0.317008) (-0.205263,0.316984) (-0.198747,0.316964) (-0.192231,0.316948) (-0.185714,0.316936) (-0.179198,0.316927) (-0.172682,0.316922) (-0.166165,0.316921) (-0.159649,0.316924) (-0.153133,0.316930) (-0.146617,0.316940) (-0.140100,0.316954) (-0.133584,0.316972) (-0.127068,0.316993) (-0.120551,0.317018) (-0.114035,0.317047) (-0.107519,0.317080) (-0.101003,0.317116) (-0.094486,0.317156) (-0.087970,0.317200) (-0.081454,0.317248) (-0.074937,0.317300) (-0.068421,0.317355) (-0.061905,0.317414) (-0.055388,0.317477) (-0.048872,0.317543) (-0.042356,0.317614) (-0.035840,0.317688) (-0.029323,0.317766) (-0.022807,0.317847) (-0.016291,0.317933) (-0.009774,0.318022) (-0.003258,0.318115) (0.003258,0.318212) (0.009774,0.318313) (0.016291,0.318417) (0.022807,0.318525) (0.029323,0.318637) (0.035840,0.318753) (0.042356,0.318873) (0.048872,0.318996) (0.055388,0.319124) (0.061905,0.319255) (0.068421,0.319390) (0.074937,0.319529) (0.081454,0.319671) (0.087970,0.319818) (0.094486,0.319968) (0.101003,0.320122) (0.107519,0.320280) (0.114035,0.320442) (0.120551,0.320608) (0.127068,0.320777) (0.133584,0.320951) (0.140100,0.321128) (0.146617,0.321310) (0.153133,0.321495) (0.159649,0.321684) (0.166165,0.321877) (0.172682,0.322073) (0.179198,0.322274) (0.185714,0.322479) (0.192231,0.322687) (0.198747,0.322900) (0.205263,0.323116) (0.211779,0.323337) (0.218296,0.323561) (0.224812,0.323790) (0.231328,0.324022) (0.237845,0.324258) (0.244361,0.324498) (0.250877,0.324743) (0.257393,0.324991) (0.263910,0.325243) (0.270426,0.325499) (0.276942,0.325759) (0.283459,0.326024) (0.289975,0.326292) (0.296491,0.326564) (0.303008,0.326841) (0.309524,0.327121) (0.316040,0.327406) (0.322556,0.327694) (0.329073,0.327987) (0.335589,0.328284) (0.342105,0.328585) (0.348622,0.328890) (0.355138,0.329199) (0.361654,0.329512) (0.368170,0.329829) (0.374687,0.330151) (0.381203,0.330476) (0.387719,0.330806) (0.394236,0.331140) (0.400752,0.331478) (0.407268,0.331821) (0.413784,0.332167) (0.420301,0.332518) (0.426817,0.332873) (0.433333,0.333233) (0.439850,0.333596) (0.446366,0.333964) (0.452882,0.334336) (0.459398,0.334713) (0.465915,0.335093) (0.472431,0.335478) (0.478947,0.335867) (0.485464,0.336261) (0.491980,0.336659) (0.498496,0.337061) (0.505013,0.337468) (0.511529,0.337879) (0.518045,0.338295) (0.524561,0.338715) (0.531078,0.339139) (0.537594,0.339568) (0.544110,0.340001) (0.550627,0.340438) (0.557143,0.340880) (0.563659,0.341327) (0.570175,0.341778) (0.576692,0.342234) (0.583208,0.342694) (0.589724,0.343158) (0.596241,0.343628) (0.602757,0.344101) (0.609273,0.344580) (0.615789,0.345063) (0.622306,0.345550) (0.628822,0.346042) (0.635338,0.346539) (0.641855,0.347041) (0.648371,0.347547) (0.654887,0.348058) (0.661404,0.348573) (0.667920,0.349094) (0.674436,0.349619) (0.680952,0.350148) (0.687469,0.350683) (0.693985,0.351222) (0.700501,0.351766) (0.707018,0.352315) (0.713534,0.352869) (0.720050,0.353427) (0.726566,0.353991) (0.733083,0.354559) (0.739599,0.355132) (0.746115,0.355710) (0.752632,0.356294) (0.759148,0.356882) (0.765664,0.357475) (0.772180,0.358072) (0.778697,0.358675) (0.785213,0.359283) (0.791729,0.359896) (0.798246,0.360515) (0.804762,0.361138) (0.811278,0.361766) (0.817794,0.362399) (0.824311,0.363038) (0.830827,0.363682) (0.837343,0.364330) (0.843860,0.364985) (0.850376,0.365644) (0.856892,0.366308) (0.863409,0.366978) (0.869925,0.367653) (0.876441,0.368333) (0.882957,0.369019) (0.889474,0.369710) (0.895990,0.370406) (0.902506,0.371108) (0.909023,0.371815) (0.915539,0.372528) (0.922055,0.373245) (0.928571,0.373969) (0.935088,0.374698) (0.941604,0.375432) (0.948120,0.376172) (0.954637,0.376918) (0.961153,0.377669) (0.967669,0.378425) (0.974185,0.379188) (0.980702,0.379955) (0.987218,0.380729) (0.993734,0.381508) (1.000251,0.382293) (1.006767,0.383084) (1.013283,0.383880) (1.019799,0.384683) (1.026316,0.385491) (1.032832,0.386305) (1.039348,0.387124) (1.045865,0.387950) (1.052381,0.388781) (1.058897,0.389619) (1.065414,0.390462) (1.071930,0.391312) (1.078446,0.392167) (1.084962,0.393028) (1.091479,0.393896) (1.097995,0.394769) (1.104511,0.395649) (1.111028,0.396535) (1.117544,0.397427) (1.124060,0.398325) (1.130576,0.399229) (1.137093,0.400140) (1.143609,0.401056) (1.150125,0.401980) (1.156642,0.402909) (1.163158,0.403845) (1.169674,0.404787) (1.176190,0.405736) (1.182707,0.406691) (1.189223,0.407652) (1.195739,0.408620) (1.202256,0.409594) (1.208772,0.410575) (1.215288,0.411563) (1.221805,0.412557) (1.228321,0.413558) (1.234837,0.414566) (1.241353,0.415580) (1.247870,0.416601) (1.254386,0.417628) (1.260902,0.418663) (1.267419,0.419704) (1.273935,0.420752) (1.280451,0.421807) (1.286967,0.422869) (1.293484,0.423938) (1.300000,0.425013)};
% ---- Panel 3 (bottom-left): density of z1 ----
\nextgroupplot[title={density of $z_1$}, xlabel={$z_1$}, xmin=-1.3, xmax=1.3, xtick={-1,-0.5,0,0.5,1}, ymin=0]
  \addplot[black, solid, very thick] coordinates {(-1.600000,0.001076) (-1.591980,0.001143) (-1.583960,0.001214) (-1.575940,0.001289) (-1.567920,0.001368) (-1.559900,0.001452) (-1.551880,0.001541) (-1.543860,0.001635) (-1.535840,0.001734) (-1.527820,0.001839) (-1.519799,0.001949) (-1.511779,0.002066) (-1.503759,0.002189) (-1.495739,0.002319) (-1.487719,0.002456) (-1.479699,0.002601) (-1.471679,0.002754) (-1.463659,0.002914) (-1.455639,0.003084) (-1.447619,0.003262) (-1.439599,0.003450) (-1.431579,0.003648) (-1.423559,0.003857) (-1.415539,0.004076) (-1.407519,0.004307) (-1.399499,0.004549) (-1.391479,0.004805) (-1.383459,0.005073) (-1.375439,0.005355) (-1.367419,0.005652) (-1.359398,0.005963) (-1.351378,0.006290) (-1.343358,0.006633) (-1.335338,0.006994) (-1.327318,0.007372) (-1.319298,0.007769) (-1.311278,0.008185) (-1.303258,0.008621) (-1.295238,0.009079) (-1.287218,0.009558) (-1.279198,0.010061) (-1.271178,0.010587) (-1.263158,0.011137) (-1.255138,0.011714) (-1.247118,0.012318) (-1.239098,0.012949) (-1.231078,0.013610) (-1.223058,0.014300) (-1.215038,0.015022) (-1.207018,0.015777) (-1.198997,0.016565) (-1.190977,0.017388) (-1.182957,0.018248) (-1.174937,0.019146) (-1.166917,0.020083) (-1.158897,0.021060) (-1.150877,0.022080) (-1.142857,0.023143) (-1.134837,0.024251) (-1.126817,0.025406) (-1.118797,0.026609) (-1.110777,0.027863) (-1.102757,0.029168) (-1.094737,0.030526) (-1.086717,0.031940) (-1.078697,0.033411) (-1.070677,0.034941) (-1.062657,0.036531) (-1.054637,0.038185) (-1.046617,0.039903) (-1.038596,0.041688) (-1.030576,0.043541) (-1.022556,0.045465) (-1.014536,0.047463) (-1.006516,0.049535) (-0.998496,0.051685) (-0.990476,0.053914) (-0.982456,0.056225) (-0.974436,0.058620) (-0.966416,0.061101) (-0.958396,0.063671) (-0.950376,0.066331) (-0.942356,0.069085) (-0.934336,0.071935) (-0.926316,0.074883) (-0.918296,0.077932) (-0.910276,0.081083) (-0.902256,0.084340) (-0.894236,0.087705) (-0.886216,0.091180) (-0.878195,0.094768) (-0.870175,0.098471) (-0.862155,0.102292) (-0.854135,0.106234) (-0.846115,0.110298) (-0.838095,0.114488) (-0.830075,0.118805) (-0.822055,0.123252) (-0.814035,0.127831) (-0.806015,0.132546) (-0.797995,0.137397) (-0.789975,0.142388) (-0.781955,0.147521) (-0.773935,0.152797) (-0.765915,0.158220) (-0.757895,0.163791) (-0.749875,0.169512) (-0.741855,0.175386) (-0.733835,0.181414) (-0.725815,0.187598) (-0.717794,0.193940) (-0.709774,0.200441) (-0.701754,0.207104) (-0.693734,0.213929) (-0.685714,0.220919) (-0.677694,0.228073) (-0.669674,0.235395) (-0.661654,0.242883) (-0.653634,0.250541) (-0.645614,0.258368) (-0.637594,0.266364) (-0.629574,0.274532) (-0.621554,0.282870) (-0.613534,0.291379) (-0.605514,0.300059) (-0.597494,0.308910) (-0.589474,0.317931) (-0.581454,0.327123) (-0.573434,0.336484) (-0.565414,0.346013) (-0.557393,0.355710) (-0.549373,0.365572) (-0.541353,0.375599) (-0.533333,0.385788) (-0.525313,0.396138) (-0.517293,0.406645) (-0.509273,0.417309) (-0.501253,0.428125) (-0.493233,0.439090) (-0.485213,0.450202) (-0.477193,0.461457) (-0.469173,0.472850) (-0.461153,0.484377) (-0.453133,0.496034) (-0.445113,0.507816) (-0.437093,0.519718) (-0.429073,0.531733) (-0.421053,0.543857) (-0.413033,0.556083) (-0.405013,0.568404) (-0.396992,0.580813) (-0.388972,0.593304) (-0.380952,0.605867) (-0.372932,0.618496) (-0.364912,0.631181) (-0.356892,0.643914) (-0.348872,0.656684) (-0.340852,0.669484) (-0.332832,0.682301) (-0.324812,0.695126) (-0.316792,0.707948) (-0.308772,0.720754) (-0.300752,0.733533) (-0.292732,0.746273) (-0.284712,0.758960) (-0.276692,0.771581) (-0.268672,0.784122) (-0.260652,0.796569) (-0.252632,0.808907) (-0.244612,0.821120) (-0.236591,0.833194) (-0.228571,0.845111) (-0.220551,0.856856) (-0.212531,0.868411) (-0.204511,0.879758) (-0.196491,0.890881) (-0.188471,0.901761) (-0.180451,0.912380) (-0.172431,0.922718) (-0.164411,0.932758) (-0.156391,0.942481) (-0.148371,0.951867) (-0.140351,0.960898) (-0.132331,0.969555) (-0.124311,0.977819) (-0.116291,0.985671) (-0.108271,0.993094) (-0.100251,1.000071) (-0.092231,1.006584) (-0.084211,1.012618) (-0.076190,1.018156) (-0.068170,1.023184) (-0.060150,1.027690) (-0.052130,1.031661) (-0.044110,1.035085) (-0.036090,1.037954) (-0.028070,1.040259) (-0.020050,1.041993) (-0.012030,1.043152) (-0.004010,1.043733) (0.004010,1.043733) (0.012030,1.043152) (0.020050,1.041993) (0.028070,1.040259) (0.036090,1.037954) (0.044110,1.035085) (0.052130,1.031661) (0.060150,1.027690) (0.068170,1.023184) (0.076190,1.018156) (0.084211,1.012618) (0.092231,1.006584) (0.100251,1.000071) (0.108271,0.993094) (0.116291,0.985671) (0.124311,0.977819) (0.132331,0.969555) (0.140351,0.960898) (0.148371,0.951867) (0.156391,0.942481) (0.164411,0.932758) (0.172431,0.922718) (0.180451,0.912380) (0.188471,0.901761) (0.196491,0.890881) (0.204511,0.879758) (0.212531,0.868411) (0.220551,0.856856) (0.228571,0.845111) (0.236591,0.833194) (0.244612,0.821120) (0.252632,0.808907) (0.260652,0.796569) (0.268672,0.784122) (0.276692,0.771581) (0.284712,0.758960) (0.292732,0.746273) (0.300752,0.733533) (0.308772,0.720754) (0.316792,0.707948) (0.324812,0.695126) (0.332832,0.682301) (0.340852,0.669484) (0.348872,0.656684) (0.356892,0.643914) (0.364912,0.631181) (0.372932,0.618496) (0.380952,0.605867) (0.388972,0.593304) (0.396992,0.580813) (0.405013,0.568404) (0.413033,0.556083) (0.421053,0.543857) (0.429073,0.531733) (0.437093,0.519718) (0.445113,0.507816) (0.453133,0.496034) (0.461153,0.484377) (0.469173,0.472850) (0.477193,0.461457) (0.485213,0.450202) (0.493233,0.439090) (0.501253,0.428125) (0.509273,0.417309) (0.517293,0.406645) (0.525313,0.396138) (0.533333,0.385788) (0.541353,0.375599) (0.549373,0.365572) (0.557393,0.355710) (0.565414,0.346013) (0.573434,0.336484) (0.581454,0.327123) (0.589474,0.317931) (0.597494,0.308910) (0.605514,0.300059) (0.613534,0.291379) (0.621554,0.282870) (0.629574,0.274532) (0.637594,0.266364) (0.645614,0.258368) (0.653634,0.250541) (0.661654,0.242883) (0.669674,0.235395) (0.677694,0.228073) (0.685714,0.220919) (0.693734,0.213929) (0.701754,0.207104) (0.709774,0.200441) (0.717794,0.193940) (0.725815,0.187598) (0.733835,0.181414) (0.741855,0.175386) (0.749875,0.169512) (0.757895,0.163791) (0.765915,0.158220) (0.773935,0.152797) (0.781955,0.147521) (0.789975,0.142388) (0.797995,0.137397) (0.806015,0.132546) (0.814035,0.127831) (0.822055,0.123252) (0.830075,0.118805) (0.838095,0.114488) (0.846115,0.110298) (0.854135,0.106234) (0.862155,0.102292) (0.870175,0.098471) (0.878195,0.094768) (0.886216,0.091180) (0.894236,0.087705) (0.902256,0.084340) (0.910276,0.081083) (0.918296,0.077932) (0.926316,0.074883) (0.934336,0.071935) (0.942356,0.069085) (0.950376,0.066331) (0.958396,0.063671) (0.966416,0.061101) (0.974436,0.058620) (0.982456,0.056225) (0.990476,0.053914) (0.998496,0.051685) (1.006516,0.049535) (1.014536,0.047463) (1.022556,0.045465) (1.030576,0.043541) (1.038596,0.041688) (1.046617,0.039903) (1.054637,0.038185) (1.062657,0.036531) (1.070677,0.034941) (1.078697,0.033411) (1.086717,0.031940) (1.094737,0.030526) (1.102757,0.029168) (1.110777,0.027863) (1.118797,0.026609) (1.126817,0.025406) (1.134837,0.024251) (1.142857,0.023143) (1.150877,0.022080) (1.158897,0.021060) (1.166917,0.020083) (1.174937,0.019146) (1.182957,0.018248) (1.190977,0.017388) (1.198997,0.016565) (1.207018,0.015777) (1.215038,0.015022) (1.223058,0.014300) (1.231078,0.013610) (1.239098,0.012949) (1.247118,0.012318) (1.255138,0.011714) (1.263158,0.011137) (1.271178,0.010587) (1.279198,0.010061) (1.287218,0.009558) (1.295238,0.009079) (1.303258,0.008621) (1.311278,0.008185) (1.319298,0.007769) (1.327318,0.007372) (1.335338,0.006994) (1.343358,0.006633) (1.351378,0.006290) (1.359398,0.005963) (1.367419,0.005652) (1.375439,0.005355) (1.383459,0.005073) (1.391479,0.004805) (1.399499,0.004549) (1.407519,0.004307) (1.415539,0.004076) (1.423559,0.003857) (1.431579,0.003648) (1.439599,0.003450) (1.447619,0.003262) (1.455639,0.003084) (1.463659,0.002914) (1.471679,0.002754) (1.479699,0.002601) (1.487719,0.002456) (1.495739,0.002319) (1.503759,0.002189) (1.511779,0.002066) (1.519799,0.001949) (1.527820,0.001839) (1.535840,0.001734) (1.543860,0.001635) (1.551880,0.001541) (1.559900,0.001452) (1.567920,0.001368) (1.575940,0.001289) (1.583960,0.001214) (1.591980,0.001143) (1.600000,0.001076)};
  \addplot[camo, dashed, very thick] coordinates {(-1.600000,0.000307) (-1.591980,0.000331) (-1.583960,0.000356) (-1.575940,0.000383) (-1.567920,0.000413) (-1.559900,0.000444) (-1.551880,0.000477) (-1.543860,0.000513) (-1.535840,0.000552) (-1.527820,0.000593) (-1.519799,0.000637) (-1.511779,0.000684) (-1.503759,0.000734) (-1.495739,0.000788) (-1.487719,0.000845) (-1.479699,0.000906) (-1.471679,0.000972) (-1.463659,0.001042) (-1.455639,0.001116) (-1.447619,0.001196) (-1.439599,0.001280) (-1.431579,0.001371) (-1.423559,0.001467) (-1.415539,0.001569) (-1.407519,0.001678) (-1.399499,0.001795) (-1.391479,0.001918) (-1.383459,0.002050) (-1.375439,0.002189) (-1.367419,0.002338) (-1.359398,0.002496) (-1.351378,0.002664) (-1.343358,0.002842) (-1.335338,0.003031) (-1.327318,0.003231) (-1.319298,0.003444) (-1.311278,0.003670) (-1.303258,0.003909) (-1.295238,0.004162) (-1.287218,0.004431) (-1.279198,0.004715) (-1.271178,0.005016) (-1.263158,0.005334) (-1.255138,0.005671) (-1.247118,0.006027) (-1.239098,0.006404) (-1.231078,0.006802) (-1.223058,0.007222) (-1.215038,0.007666) (-1.207018,0.008135) (-1.198997,0.008629) (-1.190977,0.009151) (-1.182957,0.009701) (-1.174937,0.010281) (-1.166917,0.010892) (-1.158897,0.011535) (-1.150877,0.012213) (-1.142857,0.012926) (-1.134837,0.013676) (-1.126817,0.014466) (-1.118797,0.015296) (-1.110777,0.016168) (-1.102757,0.017085) (-1.094737,0.018048) (-1.086717,0.019058) (-1.078697,0.020119) (-1.070677,0.021232) (-1.062657,0.022400) (-1.054637,0.023623) (-1.046617,0.024906) (-1.038596,0.026249) (-1.030576,0.027656) (-1.022556,0.029129) (-1.014536,0.030670) (-1.006516,0.032282) (-0.998496,0.033968) (-0.990476,0.035729) (-0.982456,0.037570) (-0.974436,0.039493) (-0.966416,0.041500) (-0.958396,0.043595) (-0.950376,0.045780) (-0.942356,0.048059) (-0.934336,0.050435) (-0.926316,0.052910) (-0.918296,0.055489) (-0.910276,0.058173) (-0.902256,0.060968) (-0.894236,0.063875) (-0.886216,0.066898) (-0.878195,0.070041) (-0.870175,0.073306) (-0.862155,0.076698) (-0.854135,0.080220) (-0.846115,0.083876) (-0.838095,0.087668) (-0.830075,0.091601) (-0.822055,0.095678) (-0.814035,0.099902) (-0.806015,0.104278) (-0.797995,0.108807) (-0.789975,0.113495) (-0.781955,0.118345) (-0.773935,0.123359) (-0.765915,0.128542) (-0.757895,0.133896) (-0.749875,0.139426) (-0.741855,0.145133) (-0.733835,0.151023) (-0.725815,0.157096) (-0.717794,0.163358) (-0.709774,0.169810) (-0.701754,0.176456) (-0.693734,0.183297) (-0.685714,0.190338) (-0.677694,0.197580) (-0.669674,0.205025) (-0.661654,0.212677) (-0.653634,0.220536) (-0.645614,0.228605) (-0.637594,0.236886) (-0.629574,0.245380) (-0.621554,0.254088) (-0.613534,0.263011) (-0.605514,0.272151) (-0.597494,0.281508) (-0.589474,0.291083) (-0.581454,0.300875) (-0.573434,0.310884) (-0.565414,0.321111) (-0.557393,0.331554) (-0.549373,0.342213) (-0.541353,0.353086) (-0.533333,0.364172) (-0.525313,0.375468) (-0.517293,0.386973) (-0.509273,0.398684) (-0.501253,0.410598) (-0.493233,0.422711) (-0.485213,0.435020) (-0.477193,0.447521) (-0.469173,0.460209) (-0.461153,0.473079) (-0.453133,0.486125) (-0.445113,0.499343) (-0.437093,0.512726) (-0.429073,0.526266) (-0.421053,0.539958) (-0.413033,0.553793) (-0.405013,0.567762) (-0.396992,0.581859) (-0.388972,0.596072) (-0.380952,0.610394) (-0.372932,0.624813) (-0.364912,0.639319) (-0.356892,0.653901) (-0.348872,0.668548) (-0.340852,0.683247) (-0.332832,0.697985) (-0.324812,0.712749) (-0.316792,0.727525) (-0.308772,0.742300) (-0.300752,0.757057) (-0.292732,0.771782) (-0.284712,0.786459) (-0.276692,0.801071) (-0.268672,0.815601) (-0.260652,0.830031) (-0.252632,0.844344) (-0.244612,0.858521) (-0.236591,0.872542) (-0.228571,0.886388) (-0.220551,0.900039) (-0.212531,0.913475) (-0.204511,0.926674) (-0.196491,0.939616) (-0.188471,0.952278) (-0.180451,0.964640) (-0.172431,0.976678) (-0.164411,0.988370) (-0.156391,0.999694) (-0.148371,1.010629) (-0.140351,1.021150) (-0.132331,1.031237) (-0.124311,1.040866) (-0.116291,1.050018) (-0.108271,1.058669) (-0.100251,1.066801) (-0.092231,1.074392) (-0.084211,1.081425) (-0.076190,1.087881) (-0.068170,1.093743) (-0.060150,1.098995) (-0.052130,1.103624) (-0.044110,1.107616) (-0.036090,1.110961) (-0.028070,1.113648) (-0.020050,1.115670) (-0.012030,1.117022) (-0.004010,1.117699) (0.004010,1.117699) (0.012030,1.117022) (0.020050,1.115670) (0.028070,1.113648) (0.036090,1.110961) (0.044110,1.107616) (0.052130,1.103624) (0.060150,1.098995) (0.068170,1.093743) (0.076190,1.087881) (0.084211,1.081425) (0.092231,1.074392) (0.100251,1.066801) (0.108271,1.058669) (0.116291,1.050018) (0.124311,1.040866) (0.132331,1.031237) (0.140351,1.021150) (0.148371,1.010629) (0.156391,0.999694) (0.164411,0.988370) (0.172431,0.976678) (0.180451,0.964640) (0.188471,0.952278) (0.196491,0.939616) (0.204511,0.926674) (0.212531,0.913475) (0.220551,0.900039) (0.228571,0.886388) (0.236591,0.872542) (0.244612,0.858521) (0.252632,0.844344) (0.260652,0.830031) (0.268672,0.815601) (0.276692,0.801071) (0.284712,0.786459) (0.292732,0.771782) (0.300752,0.757057) (0.308772,0.742300) (0.316792,0.727525) (0.324812,0.712749) (0.332832,0.697985) (0.340852,0.683247) (0.348872,0.668548) (0.356892,0.653901) (0.364912,0.639319) (0.372932,0.624813) (0.380952,0.610394) (0.388972,0.596072) (0.396992,0.581859) (0.405013,0.567762) (0.413033,0.553793) (0.421053,0.539958) (0.429073,0.526266) (0.437093,0.512726) (0.445113,0.499343) (0.453133,0.486125) (0.461153,0.473079) (0.469173,0.460209) (0.477193,0.447521) (0.485213,0.435020) (0.493233,0.422711) (0.501253,0.410598) (0.509273,0.398684) (0.517293,0.386973) (0.525313,0.375468) (0.533333,0.364172) (0.541353,0.353086) (0.549373,0.342213) (0.557393,0.331554) (0.565414,0.321111) (0.573434,0.310884) (0.581454,0.300875) (0.589474,0.291083) (0.597494,0.281508) (0.605514,0.272151) (0.613534,0.263011) (0.621554,0.254088) (0.629574,0.245380) (0.637594,0.236886) (0.645614,0.228605) (0.653634,0.220536) (0.661654,0.212677) (0.669674,0.205025) (0.677694,0.197580) (0.685714,0.190338) (0.693734,0.183297) (0.701754,0.176456) (0.709774,0.169810) (0.717794,0.163358) (0.725815,0.157096) (0.733835,0.151023) (0.741855,0.145133) (0.749875,0.139426) (0.757895,0.133896) (0.765915,0.128542) (0.773935,0.123359) (0.781955,0.118345) (0.789975,0.113495) (0.797995,0.108807) (0.806015,0.104278) (0.814035,0.099902) (0.822055,0.095678) (0.830075,0.091601) (0.838095,0.087668) (0.846115,0.083876) (0.854135,0.080220) (0.862155,0.076698) (0.870175,0.073306) (0.878195,0.070041) (0.886216,0.066898) (0.894236,0.063875) (0.902256,0.060968) (0.910276,0.058173) (0.918296,0.055489) (0.926316,0.052910) (0.934336,0.050435) (0.942356,0.048059) (0.950376,0.045780) (0.958396,0.043595) (0.966416,0.041500) (0.974436,0.039493) (0.982456,0.037570) (0.990476,0.035729) (0.998496,0.033968) (1.006516,0.032282) (1.014536,0.030670) (1.022556,0.029129) (1.030576,0.027656) (1.038596,0.026249) (1.046617,0.024906) (1.054637,0.023623) (1.062657,0.022400) (1.070677,0.021232) (1.078697,0.020119) (1.086717,0.019058) (1.094737,0.018048) (1.102757,0.017085) (1.110777,0.016168) (1.118797,0.015296) (1.126817,0.014466) (1.134837,0.013676) (1.142857,0.012926) (1.150877,0.012213) (1.158897,0.011535) (1.166917,0.010892) (1.174937,0.010281) (1.182957,0.009701) (1.190977,0.009151) (1.198997,0.008629) (1.207018,0.008135) (1.215038,0.007666) (1.223058,0.007222) (1.231078,0.006802) (1.239098,0.006404) (1.247118,0.006027) (1.255138,0.005671) (1.263158,0.005334) (1.271178,0.005016) (1.279198,0.004715) (1.287218,0.004431) (1.295238,0.004162) (1.303258,0.003909) (1.311278,0.003670) (1.319298,0.003444) (1.327318,0.003231) (1.335338,0.003031) (1.343358,0.002842) (1.351378,0.002664) (1.359398,0.002496) (1.367419,0.002338) (1.375439,0.002189) (1.383459,0.002050) (1.391479,0.001918) (1.399499,0.001795) (1.407519,0.001678) (1.415539,0.001569) (1.423559,0.001467) (1.431579,0.001371) (1.439599,0.001280) (1.447619,0.001196) (1.455639,0.001116) (1.463659,0.001042) (1.471679,0.000972) (1.479699,0.000906) (1.487719,0.000845) (1.495739,0.000788) (1.503759,0.000734) (1.511779,0.000684) (1.519799,0.000637) (1.527820,0.000593) (1.535840,0.000552) (1.543860,0.000513) (1.551880,0.000477) (1.559900,0.000444) (1.567920,0.000413) (1.575940,0.000383) (1.583960,0.000356) (1.591980,0.000331) (1.600000,0.000307)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.600000,0.001150) (-1.591980,0.001218) (-1.583960,0.001290) (-1.575940,0.001365) (-1.567920,0.001445) (-1.559900,0.001529) (-1.551880,0.001618) (-1.543860,0.001712) (-1.535840,0.001810) (-1.527820,0.001914) (-1.519799,0.002024) (-1.511779,0.002139) (-1.503759,0.002261) (-1.495739,0.002389) (-1.487719,0.002523) (-1.479699,0.002665) (-1.471679,0.002814) (-1.463659,0.002971) (-1.455639,0.003136) (-1.447619,0.003310) (-1.439599,0.003492) (-1.431579,0.003684) (-1.423559,0.003885) (-1.415539,0.004096) (-1.407519,0.004319) (-1.399499,0.004552) (-1.391479,0.004797) (-1.383459,0.005054) (-1.375439,0.005324) (-1.367419,0.005606) (-1.359398,0.005903) (-1.351378,0.006214) (-1.343358,0.006541) (-1.335338,0.006883) (-1.327318,0.007241) (-1.319298,0.007616) (-1.311278,0.008009) (-1.303258,0.008421) (-1.295238,0.008852) (-1.287218,0.009303) (-1.279198,0.009775) (-1.271178,0.010269) (-1.263158,0.010786) (-1.255138,0.011326) (-1.247118,0.011891) (-1.239098,0.012481) (-1.231078,0.013097) (-1.223058,0.013742) (-1.215038,0.014415) (-1.207018,0.015117) (-1.198997,0.015851) (-1.190977,0.016616) (-1.182957,0.017415) (-1.174937,0.018248) (-1.166917,0.019117) (-1.158897,0.020023) (-1.150877,0.020968) (-1.142857,0.021952) (-1.134837,0.022978) (-1.126817,0.024046) (-1.118797,0.025159) (-1.110777,0.026317) (-1.102757,0.027522) (-1.094737,0.028777) (-1.086717,0.030082) (-1.078697,0.031439) (-1.070677,0.032851) (-1.062657,0.034318) (-1.054637,0.035843) (-1.046617,0.037427) (-1.038596,0.039073) (-1.030576,0.040782) (-1.022556,0.042556) (-1.014536,0.044398) (-1.006516,0.046309) (-0.998496,0.048292) (-0.990476,0.050348) (-0.982456,0.052480) (-0.974436,0.054689) (-0.966416,0.056980) (-0.958396,0.059352) (-0.950376,0.061809) (-0.942356,0.064354) (-0.934336,0.066988) (-0.926316,0.069714) (-0.918296,0.072534) (-0.910276,0.075452) (-0.902256,0.078468) (-0.894236,0.081587) (-0.886216,0.084809) (-0.878195,0.088139) (-0.870175,0.091578) (-0.862155,0.095130) (-0.854135,0.098796) (-0.846115,0.102580) (-0.838095,0.106483) (-0.830075,0.110510) (-0.822055,0.114661) (-0.814035,0.118941) (-0.806015,0.123351) (-0.797995,0.127895) (-0.789975,0.132574) (-0.781955,0.137392) (-0.773935,0.142352) (-0.765915,0.147455) (-0.757895,0.152704) (-0.749875,0.158103) (-0.741855,0.163652) (-0.733835,0.169356) (-0.725815,0.175216) (-0.717794,0.181235) (-0.709774,0.187414) (-0.701754,0.193758) (-0.693734,0.200266) (-0.685714,0.206943) (-0.677694,0.213789) (-0.669674,0.220808) (-0.661654,0.228000) (-0.653634,0.235367) (-0.645614,0.242912) (-0.637594,0.250637) (-0.629574,0.258541) (-0.621554,0.266628) (-0.613534,0.274898) (-0.605514,0.283352) (-0.597494,0.291992) (-0.589474,0.300818) (-0.581454,0.309831) (-0.573434,0.319031) (-0.565414,0.328420) (-0.557393,0.337997) (-0.549373,0.347761) (-0.541353,0.357714) (-0.533333,0.367855) (-0.525313,0.378182) (-0.517293,0.388696) (-0.509273,0.399394) (-0.501253,0.410277) (-0.493233,0.421341) (-0.485213,0.432586) (-0.477193,0.444009) (-0.469173,0.455607) (-0.461153,0.467379) (-0.453133,0.479320) (-0.445113,0.491428) (-0.437093,0.503699) (-0.429073,0.516128) (-0.421053,0.528712) (-0.413033,0.541444) (-0.405013,0.554321) (-0.396992,0.567337) (-0.388972,0.580484) (-0.380952,0.593757) (-0.372932,0.607149) (-0.364912,0.620651) (-0.356892,0.634256) (-0.348872,0.647956) (-0.340852,0.661740) (-0.332832,0.675600) (-0.324812,0.689524) (-0.316792,0.703502) (-0.308772,0.717523) (-0.300752,0.731573) (-0.292732,0.745640) (-0.284712,0.759710) (-0.276692,0.773769) (-0.268672,0.787800) (-0.260652,0.801789) (-0.252632,0.815719) (-0.244612,0.829571) (-0.236591,0.843327) (-0.228571,0.856968) (-0.220551,0.870474) (-0.212531,0.883823) (-0.204511,0.896994) (-0.196491,0.909964) (-0.188471,0.922710) (-0.180451,0.935207) (-0.172431,0.947430) (-0.164411,0.959354) (-0.156391,0.970953) (-0.148371,0.982200) (-0.140351,0.993068) (-0.132331,1.003529) (-0.124311,1.013556) (-0.116291,1.023123) (-0.108271,1.032201) (-0.100251,1.040764) (-0.092231,1.048785) (-0.084211,1.056240) (-0.076190,1.063104) (-0.068170,1.069354) (-0.060150,1.074968) (-0.052130,1.079927) (-0.044110,1.084213) (-0.036090,1.087809) (-0.028070,1.090703) (-0.020050,1.092883) (-0.012030,1.094341) (-0.004010,1.095072) (0.004010,1.095072) (0.012030,1.094341) (0.020050,1.092883) (0.028070,1.090703) (0.036090,1.087809) (0.044110,1.084213) (0.052130,1.079927) (0.060150,1.074968) (0.068170,1.069354) (0.076190,1.063104) (0.084211,1.056240) (0.092231,1.048785) (0.100251,1.040764) (0.108271,1.032201) (0.116291,1.023123) (0.124311,1.013556) (0.132331,1.003529) (0.140351,0.993068) (0.148371,0.982200) (0.156391,0.970953) (0.164411,0.959354) (0.172431,0.947430) (0.180451,0.935207) (0.188471,0.922710) (0.196491,0.909964) (0.204511,0.896994) (0.212531,0.883823) (0.220551,0.870474) (0.228571,0.856968) (0.236591,0.843327) (0.244612,0.829571) (0.252632,0.815719) (0.260652,0.801789) (0.268672,0.787800) (0.276692,0.773769) (0.284712,0.759710) (0.292732,0.745640) (0.300752,0.731573) (0.308772,0.717523) (0.316792,0.703502) (0.324812,0.689524) (0.332832,0.675600) (0.340852,0.661740) (0.348872,0.647956) (0.356892,0.634256) (0.364912,0.620651) (0.372932,0.607149) (0.380952,0.593757) (0.388972,0.580484) (0.396992,0.567337) (0.405013,0.554321) (0.413033,0.541444) (0.421053,0.528712) (0.429073,0.516128) (0.437093,0.503699) (0.445113,0.491428) (0.453133,0.479320) (0.461153,0.467379) (0.469173,0.455607) (0.477193,0.444009) (0.485213,0.432586) (0.493233,0.421341) (0.501253,0.410277) (0.509273,0.399394) (0.517293,0.388696) (0.525313,0.378182) (0.533333,0.367855) (0.541353,0.357714) (0.549373,0.347761) (0.557393,0.337997) (0.565414,0.328420) (0.573434,0.319031) (0.581454,0.309831) (0.589474,0.300818) (0.597494,0.291992) (0.605514,0.283352) (0.613534,0.274898) (0.621554,0.266628) (0.629574,0.258541) (0.637594,0.250637) (0.645614,0.242912) (0.653634,0.235367) (0.661654,0.228000) (0.669674,0.220808) (0.677694,0.213789) (0.685714,0.206943) (0.693734,0.200266) (0.701754,0.193758) (0.709774,0.187414) (0.717794,0.181235) (0.725815,0.175216) (0.733835,0.169356) (0.741855,0.163652) (0.749875,0.158103) (0.757895,0.152704) (0.765915,0.147455) (0.773935,0.142352) (0.781955,0.137392) (0.789975,0.132574) (0.797995,0.127895) (0.806015,0.123351) (0.814035,0.118941) (0.822055,0.114661) (0.830075,0.110510) (0.838095,0.106483) (0.846115,0.102580) (0.854135,0.098796) (0.862155,0.095130) (0.870175,0.091578) (0.878195,0.088139) (0.886216,0.084809) (0.894236,0.081587) (0.902256,0.078468) (0.910276,0.075452) (0.918296,0.072534) (0.926316,0.069714) (0.934336,0.066988) (0.942356,0.064354) (0.950376,0.061809) (0.958396,0.059352) (0.966416,0.056980) (0.974436,0.054689) (0.982456,0.052480) (0.990476,0.050348) (0.998496,0.048292) (1.006516,0.046309) (1.014536,0.044398) (1.022556,0.042556) (1.030576,0.040782) (1.038596,0.039073) (1.046617,0.037427) (1.054637,0.035843) (1.062657,0.034318) (1.070677,0.032851) (1.078697,0.031439) (1.086717,0.030082) (1.094737,0.028777) (1.102757,0.027522) (1.110777,0.026317) (1.118797,0.025159) (1.126817,0.024046) (1.134837,0.022978) (1.142857,0.021952) (1.150877,0.020968) (1.158897,0.020023) (1.166917,0.019117) (1.174937,0.018248) (1.182957,0.017415) (1.190977,0.016616) (1.198997,0.015851) (1.207018,0.015117) (1.215038,0.014415) (1.223058,0.013742) (1.231078,0.013097) (1.239098,0.012481) (1.247118,0.011891) (1.255138,0.011326) (1.263158,0.010786) (1.271178,0.010269) (1.279198,0.009775) (1.287218,0.009303) (1.295238,0.008852) (1.303258,0.008421) (1.311278,0.008009) (1.319298,0.007616) (1.327318,0.007241) (1.335338,0.006883) (1.343358,0.006541) (1.351378,0.006214) (1.359398,0.005903) (1.367419,0.005606) (1.375439,0.005324) (1.383459,0.005054) (1.391479,0.004797) (1.399499,0.004552) (1.407519,0.004319) (1.415539,0.004096) (1.423559,0.003885) (1.431579,0.003684) (1.439599,0.003492) (1.447619,0.003310) (1.455639,0.003136) (1.463659,0.002971) (1.471679,0.002814) (1.479699,0.002665) (1.487719,0.002523) (1.495739,0.002389) (1.503759,0.002261) (1.511779,0.002139) (1.519799,0.002024) (1.527820,0.001914) (1.535840,0.001810) (1.543860,0.001712) (1.551880,0.001618) (1.559900,0.001529) (1.567920,0.001445) (1.575940,0.001365) (1.583960,0.001290) (1.591980,0.001218) (1.600000,0.001150)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.600000,0.002765) (-1.591980,0.002906) (-1.583960,0.003054) (-1.575940,0.003209) (-1.567920,0.003371) (-1.559900,0.003541) (-1.551880,0.003719) (-1.543860,0.003905) (-1.535840,0.004099) (-1.527820,0.004303) (-1.519799,0.004515) (-1.511779,0.004738) (-1.503759,0.004970) (-1.495739,0.005213) (-1.487719,0.005467) (-1.479699,0.005732) (-1.471679,0.006009) (-1.463659,0.006298) (-1.455639,0.006600) (-1.447619,0.006915) (-1.439599,0.007244) (-1.431579,0.007587) (-1.423559,0.007945) (-1.415539,0.008318) (-1.407519,0.008707) (-1.399499,0.009113) (-1.391479,0.009536) (-1.383459,0.009976) (-1.375439,0.010436) (-1.367419,0.010914) (-1.359398,0.011412) (-1.351378,0.011931) (-1.343358,0.012471) (-1.335338,0.013032) (-1.327318,0.013617) (-1.319298,0.014226) (-1.311278,0.014858) (-1.303258,0.015516) (-1.295238,0.016200) (-1.287218,0.016912) (-1.279198,0.017651) (-1.271178,0.018419) (-1.263158,0.019216) (-1.255138,0.020045) (-1.247118,0.020905) (-1.239098,0.021799) (-1.231078,0.022726) (-1.223058,0.023688) (-1.215038,0.024686) (-1.207018,0.025721) (-1.198997,0.026795) (-1.190977,0.027908) (-1.182957,0.029062) (-1.174937,0.030258) (-1.166917,0.031497) (-1.158897,0.032781) (-1.150877,0.034110) (-1.142857,0.035487) (-1.134837,0.036912) (-1.126817,0.038386) (-1.118797,0.039912) (-1.110777,0.041491) (-1.102757,0.043124) (-1.094737,0.044812) (-1.086717,0.046558) (-1.078697,0.048362) (-1.070677,0.050226) (-1.062657,0.052152) (-1.054637,0.054141) (-1.046617,0.056195) (-1.038596,0.058315) (-1.030576,0.060504) (-1.022556,0.062763) (-1.014536,0.065093) (-1.006516,0.067496) (-0.998496,0.069974) (-0.990476,0.072528) (-0.982456,0.075161) (-0.974436,0.077874) (-0.966416,0.080669) (-0.958396,0.083548) (-0.950376,0.086512) (-0.942356,0.089563) (-0.934336,0.092703) (-0.926316,0.095934) (-0.918296,0.099257) (-0.910276,0.102675) (-0.902256,0.106189) (-0.894236,0.109801) (-0.886216,0.113513) (-0.878195,0.117326) (-0.870175,0.121242) (-0.862155,0.125264) (-0.854135,0.129393) (-0.846115,0.133630) (-0.838095,0.137977) (-0.830075,0.142437) (-0.822055,0.147010) (-0.814035,0.151698) (-0.806015,0.156504) (-0.797995,0.161428) (-0.789975,0.166472) (-0.781955,0.171637) (-0.773935,0.176926) (-0.765915,0.182339) (-0.757895,0.187878) (-0.749875,0.193545) (-0.741855,0.199340) (-0.733835,0.205264) (-0.725815,0.211320) (-0.717794,0.217508) (-0.709774,0.223828) (-0.701754,0.230283) (-0.693734,0.236873) (-0.685714,0.243599) (-0.677694,0.250461) (-0.669674,0.257460) (-0.661654,0.264597) (-0.653634,0.271871) (-0.645614,0.279285) (-0.637594,0.286837) (-0.629574,0.294528) (-0.621554,0.302357) (-0.613534,0.310326) (-0.605514,0.318433) (-0.597494,0.326678) (-0.589474,0.335061) (-0.581454,0.343581) (-0.573434,0.352237) (-0.565414,0.361028) (-0.557393,0.369954) (-0.549373,0.379012) (-0.541353,0.388203) (-0.533333,0.397523) (-0.525313,0.406971) (-0.517293,0.416546) (-0.509273,0.426244) (-0.501253,0.436065) (-0.493233,0.446004) (-0.485213,0.456060) (-0.477193,0.466229) (-0.469173,0.476509) (-0.461153,0.486895) (-0.453133,0.497384) (-0.445113,0.507972) (-0.437093,0.518655) (-0.429073,0.529428) (-0.421053,0.540287) (-0.413033,0.551227) (-0.405013,0.562241) (-0.396992,0.573325) (-0.388972,0.584473) (-0.380952,0.595677) (-0.372932,0.606933) (-0.364912,0.618232) (-0.356892,0.629567) (-0.348872,0.640931) (-0.340852,0.652316) (-0.332832,0.663713) (-0.324812,0.675113) (-0.316792,0.686507) (-0.308772,0.697885) (-0.300752,0.709238) (-0.292732,0.720554) (-0.284712,0.731823) (-0.276692,0.743034) (-0.268672,0.754174) (-0.260652,0.765232) (-0.252632,0.776193) (-0.244612,0.787046) (-0.236591,0.797777) (-0.228571,0.808371) (-0.220551,0.818814) (-0.212531,0.829092) (-0.204511,0.839187) (-0.196491,0.849086) (-0.188471,0.858772) (-0.180451,0.868228) (-0.172431,0.877438) (-0.164411,0.886386) (-0.156391,0.895053) (-0.148371,0.903424) (-0.140351,0.911480) (-0.132331,0.919206) (-0.124311,0.926583) (-0.116291,0.933596) (-0.108271,0.940227) (-0.100251,0.946462) (-0.092231,0.952283) (-0.084211,0.957678) (-0.076190,0.962631) (-0.068170,0.967129) (-0.060150,0.971160) (-0.052130,0.974713) (-0.044110,0.977778) (-0.036090,0.980346) (-0.028070,0.982410) (-0.020050,0.983963) (-0.012030,0.985001) (-0.004010,0.985521) (0.004010,0.985521) (0.012030,0.985001) (0.020050,0.983963) (0.028070,0.982410) (0.036090,0.980346) (0.044110,0.977778) (0.052130,0.974713) (0.060150,0.971160) (0.068170,0.967129) (0.076190,0.962631) (0.084211,0.957678) (0.092231,0.952283) (0.100251,0.946462) (0.108271,0.940227) (0.116291,0.933596) (0.124311,0.926583) (0.132331,0.919206) (0.140351,0.911480) (0.148371,0.903424) (0.156391,0.895053) (0.164411,0.886386) (0.172431,0.877438) (0.180451,0.868228) (0.188471,0.858772) (0.196491,0.849086) (0.204511,0.839187) (0.212531,0.829092) (0.220551,0.818814) (0.228571,0.808371) (0.236591,0.797777) (0.244612,0.787046) (0.252632,0.776193) (0.260652,0.765232) (0.268672,0.754174) (0.276692,0.743034) (0.284712,0.731823) (0.292732,0.720554) (0.300752,0.709238) (0.308772,0.697885) (0.316792,0.686507) (0.324812,0.675113) (0.332832,0.663713) (0.340852,0.652316) (0.348872,0.640931) (0.356892,0.629567) (0.364912,0.618232) (0.372932,0.606933) (0.380952,0.595677) (0.388972,0.584473) (0.396992,0.573325) (0.405013,0.562241) (0.413033,0.551227) (0.421053,0.540287) (0.429073,0.529428) (0.437093,0.518655) (0.445113,0.507972) (0.453133,0.497384) (0.461153,0.486895) (0.469173,0.476509) (0.477193,0.466229) (0.485213,0.456060) (0.493233,0.446004) (0.501253,0.436065) (0.509273,0.426244) (0.517293,0.416546) (0.525313,0.406971) (0.533333,0.397523) (0.541353,0.388203) (0.549373,0.379012) (0.557393,0.369954) (0.565414,0.361028) (0.573434,0.352237) (0.581454,0.343581) (0.589474,0.335061) (0.597494,0.326678) (0.605514,0.318433) (0.613534,0.310326) (0.621554,0.302357) (0.629574,0.294528) (0.637594,0.286837) (0.645614,0.279285) (0.653634,0.271871) (0.661654,0.264597) (0.669674,0.257460) (0.677694,0.250461) (0.685714,0.243599) (0.693734,0.236873) (0.701754,0.230283) (0.709774,0.223828) (0.717794,0.217508) (0.725815,0.211320) (0.733835,0.205264) (0.741855,0.199340) (0.749875,0.193545) (0.757895,0.187878) (0.765915,0.182339) (0.773935,0.176926) (0.781955,0.171637) (0.789975,0.166472) (0.797995,0.161428) (0.806015,0.156504) (0.814035,0.151698) (0.822055,0.147010) (0.830075,0.142437) (0.838095,0.137977) (0.846115,0.133630) (0.854135,0.129393) (0.862155,0.125264) (0.870175,0.121242) (0.878195,0.117326) (0.886216,0.113513) (0.894236,0.109801) (0.902256,0.106189) (0.910276,0.102675) (0.918296,0.099257) (0.926316,0.095934) (0.934336,0.092703) (0.942356,0.089563) (0.950376,0.086512) (0.958396,0.083548) (0.966416,0.080669) (0.974436,0.077874) (0.982456,0.075161) (0.990476,0.072528) (0.998496,0.069974) (1.006516,0.067496) (1.014536,0.065093) (1.022556,0.062763) (1.030576,0.060504) (1.038596,0.058315) (1.046617,0.056195) (1.054637,0.054141) (1.062657,0.052152) (1.070677,0.050226) (1.078697,0.048362) (1.086717,0.046558) (1.094737,0.044812) (1.102757,0.043124) (1.110777,0.041491) (1.118797,0.039912) (1.126817,0.038386) (1.134837,0.036912) (1.142857,0.035487) (1.150877,0.034110) (1.158897,0.032781) (1.166917,0.031497) (1.174937,0.030258) (1.182957,0.029062) (1.190977,0.027908) (1.198997,0.026795) (1.207018,0.025721) (1.215038,0.024686) (1.223058,0.023688) (1.231078,0.022726) (1.239098,0.021799) (1.247118,0.020905) (1.255138,0.020045) (1.263158,0.019216) (1.271178,0.018419) (1.279198,0.017651) (1.287218,0.016912) (1.295238,0.016200) (1.303258,0.015516) (1.311278,0.014858) (1.319298,0.014226) (1.327318,0.013617) (1.335338,0.013032) (1.343358,0.012471) (1.351378,0.011931) (1.359398,0.011412) (1.367419,0.010914) (1.375439,0.010436) (1.383459,0.009976) (1.391479,0.009536) (1.399499,0.009113) (1.407519,0.008707) (1.415539,0.008318) (1.423559,0.007945) (1.431579,0.007587) (1.439599,0.007244) (1.447619,0.006915) (1.455639,0.006600) (1.463659,0.006298) (1.471679,0.006009) (1.479699,0.005732) (1.487719,0.005467) (1.495739,0.005213) (1.503759,0.004970) (1.511779,0.004738) (1.519799,0.004515) (1.527820,0.004303) (1.535840,0.004099) (1.543860,0.003905) (1.551880,0.003719) (1.559900,0.003541) (1.567920,0.003371) (1.575940,0.003209) (1.583960,0.003054) (1.591980,0.002906) (1.600000,0.002765)};
% ---- Panel 4 (bottom-right): density of e (standardized shock) ----
\nextgroupplot[title={density of $e_t$}, xlabel={$e_t$}, xmin=-4.0, xmax=4.0, xtick={-4,-2,0,2,4}, ymin=0]
  \addplot[black, solid, very thick] coordinates {(-4.500000,0.030142) (-4.477444,0.030369) (-4.454887,0.030599) (-4.432331,0.030830) (-4.409774,0.031064) (-4.387218,0.031301) (-4.364662,0.031539) (-4.342105,0.031780) (-4.319549,0.032023) (-4.296992,0.032269) (-4.274436,0.032517) (-4.251880,0.032767) (-4.229323,0.033020) (-4.206767,0.033276) (-4.184211,0.033534) (-4.161654,0.033795) (-4.139098,0.034058) (-4.116541,0.034324) (-4.093985,0.034592) (-4.071429,0.034864) (-4.048872,0.035138) (-4.026316,0.035415) (-4.003759,0.035695) (-3.981203,0.035977) (-3.958647,0.036263) (-3.936090,0.036551) (-3.913534,0.036843) (-3.890977,0.037138) (-3.868421,0.037435) (-3.845865,0.037736) (-3.823308,0.038040) (-3.800752,0.038347) (-3.778195,0.038658) (-3.755639,0.038972) (-3.733083,0.039289) (-3.710526,0.039609) (-3.687970,0.039933) (-3.665414,0.040261) (-3.642857,0.040592) (-3.620301,0.040927) (-3.597744,0.041265) (-3.575188,0.041608) (-3.552632,0.041953) (-3.530075,0.042303) (-3.507519,0.042657) (-3.484962,0.043015) (-3.462406,0.043376) (-3.439850,0.043742) (-3.417293,0.044112) (-3.394737,0.044486) (-3.372180,0.044864) (-3.349624,0.045247) (-3.327068,0.045634) (-3.304511,0.046025) (-3.281955,0.046421) (-3.259398,0.046822) (-3.236842,0.047227) (-3.214286,0.047637) (-3.191729,0.048052) (-3.169173,0.048472) (-3.146617,0.048897) (-3.124060,0.049326) (-3.101504,0.049761) (-3.078947,0.050202) (-3.056391,0.050647) (-3.033835,0.051098) (-3.011278,0.051554) (-2.988722,0.052016) (-2.966165,0.052484) (-2.943609,0.052958) (-2.921053,0.053437) (-2.898496,0.053922) (-2.875940,0.054413) (-2.853383,0.054911) (-2.830827,0.055415) (-2.808271,0.055925) (-2.785714,0.056441) (-2.763158,0.056965) (-2.740602,0.057495) (-2.718045,0.058031) (-2.695489,0.058575) (-2.672932,0.059126) (-2.650376,0.059684) (-2.627820,0.060249) (-2.605263,0.060821) (-2.582707,0.061402) (-2.560150,0.061990) (-2.537594,0.062585) (-2.515038,0.063189) (-2.492481,0.063801) (-2.469925,0.064421) (-2.447368,0.065050) (-2.424812,0.065687) (-2.402256,0.066333) (-2.379699,0.066987) (-2.357143,0.067651) (-2.334586,0.068324) (-2.312030,0.069006) (-2.289474,0.069698) (-2.266917,0.070399) (-2.244361,0.071111) (-2.221805,0.071832) (-2.199248,0.072564) (-2.176692,0.073306) (-2.154135,0.074058) (-2.131579,0.074822) (-2.109023,0.075596) (-2.086466,0.076382) (-2.063910,0.077179) (-2.041353,0.077988) (-2.018797,0.078808) (-1.996241,0.079641) (-1.973684,0.080485) (-1.951128,0.081342) (-1.928571,0.082212) (-1.906015,0.083095) (-1.883459,0.083991) (-1.860902,0.084900) (-1.838346,0.085823) (-1.815789,0.086759) (-1.793233,0.087710) (-1.770677,0.088674) (-1.748120,0.089654) (-1.725564,0.090648) (-1.703008,0.091657) (-1.680451,0.092681) (-1.657895,0.093721) (-1.635338,0.094776) (-1.612782,0.095847) (-1.590226,0.096934) (-1.567669,0.098038) (-1.545113,0.099158) (-1.522556,0.100295) (-1.500000,0.101449) (-1.477444,0.102620) (-1.454887,0.103808) (-1.432331,0.105014) (-1.409774,0.106238) (-1.387218,0.107479) (-1.364662,0.108739) (-1.342105,0.110016) (-1.319549,0.111312) (-1.296992,0.112626) (-1.274436,0.113959) (-1.251880,0.115310) (-1.229323,0.116679) (-1.206767,0.118066) (-1.184211,0.119472) (-1.161654,0.120896) (-1.139098,0.122339) (-1.116541,0.123799) (-1.093985,0.125276) (-1.071429,0.126771) (-1.048872,0.128283) (-1.026316,0.129811) (-1.003759,0.131355) (-0.981203,0.132915) (-0.958647,0.134489) (-0.936090,0.136078) (-0.913534,0.137680) (-0.890977,0.139293) (-0.868421,0.140919) (-0.845865,0.142554) (-0.823308,0.144198) (-0.800752,0.145849) (-0.778195,0.147506) (-0.755639,0.149168) (-0.733083,0.150832) (-0.710526,0.152496) (-0.687970,0.154158) (-0.665414,0.155817) (-0.642857,0.157469) (-0.620301,0.159112) (-0.597744,0.160743) (-0.575188,0.162360) (-0.552632,0.163959) (-0.530075,0.165537) (-0.507519,0.167090) (-0.484962,0.168616) (-0.462406,0.170109) (-0.439850,0.171568) (-0.417293,0.172988) (-0.394737,0.174364) (-0.372180,0.175693) (-0.349624,0.176971) (-0.327068,0.178194) (-0.304511,0.179357) (-0.281955,0.180457) (-0.259398,0.181491) (-0.236842,0.182453) (-0.214286,0.183340) (-0.191729,0.184150) (-0.169173,0.184878) (-0.146617,0.185523) (-0.124060,0.186080) (-0.101504,0.186548) (-0.078947,0.186925) (-0.056391,0.187210) (-0.033835,0.187400) (-0.011278,0.187495) (0.011278,0.187495) (0.033835,0.187400) (0.056391,0.187210) (0.078947,0.186925) (0.101504,0.186548) (0.124060,0.186080) (0.146617,0.185523) (0.169173,0.184878) (0.191729,0.184150) (0.214286,0.183340) (0.236842,0.182453) (0.259398,0.181491) (0.281955,0.180457) (0.304511,0.179357) (0.327068,0.178194) (0.349624,0.176971) (0.372180,0.175693) (0.394737,0.174364) (0.417293,0.172988) (0.439850,0.171568) (0.462406,0.170109) (0.484962,0.168616) (0.507519,0.167090) (0.530075,0.165537) (0.552632,0.163959) (0.575188,0.162360) (0.597744,0.160743) (0.620301,0.159112) (0.642857,0.157469) (0.665414,0.155817) (0.687970,0.154158) (0.710526,0.152496) (0.733083,0.150832) (0.755639,0.149168) (0.778195,0.147506) (0.800752,0.145849) (0.823308,0.144198) (0.845865,0.142554) (0.868421,0.140919) (0.890977,0.139293) (0.913534,0.137680) (0.936090,0.136078) (0.958647,0.134489) (0.981203,0.132915) (1.003759,0.131355) (1.026316,0.129811) (1.048872,0.128283) (1.071429,0.126771) (1.093985,0.125276) (1.116541,0.123799) (1.139098,0.122339) (1.161654,0.120896) (1.184211,0.119472) (1.206767,0.118066) (1.229323,0.116679) (1.251880,0.115310) (1.274436,0.113959) (1.296992,0.112626) (1.319549,0.111312) (1.342105,0.110016) (1.364662,0.108739) (1.387218,0.107479) (1.409774,0.106238) (1.432331,0.105014) (1.454887,0.103808) (1.477444,0.102620) (1.500000,0.101449) (1.522556,0.100295) (1.545113,0.099158) (1.567669,0.098038) (1.590226,0.096934) (1.612782,0.095847) (1.635338,0.094776) (1.657895,0.093721) (1.680451,0.092681) (1.703008,0.091657) (1.725564,0.090648) (1.748120,0.089654) (1.770677,0.088674) (1.793233,0.087710) (1.815789,0.086759) (1.838346,0.085823) (1.860902,0.084900) (1.883459,0.083991) (1.906015,0.083095) (1.928571,0.082212) (1.951128,0.081342) (1.973684,0.080485) (1.996241,0.079641) (2.018797,0.078808) (2.041353,0.077988) (2.063910,0.077179) (2.086466,0.076382) (2.109023,0.075596) (2.131579,0.074822) (2.154135,0.074058) (2.176692,0.073306) (2.199248,0.072564) (2.221805,0.071832) (2.244361,0.071111) (2.266917,0.070399) (2.289474,0.069698) (2.312030,0.069006) (2.334586,0.068324) (2.357143,0.067651) (2.379699,0.066987) (2.402256,0.066333) (2.424812,0.065687) (2.447368,0.065050) (2.469925,0.064421) (2.492481,0.063801) (2.515038,0.063189) (2.537594,0.062585) (2.560150,0.061990) (2.582707,0.061402) (2.605263,0.060821) (2.627820,0.060249) (2.650376,0.059684) (2.672932,0.059126) (2.695489,0.058575) (2.718045,0.058031) (2.740602,0.057495) (2.763158,0.056965) (2.785714,0.056441) (2.808271,0.055925) (2.830827,0.055415) (2.853383,0.054911) (2.875940,0.054413) (2.898496,0.053922) (2.921053,0.053437) (2.943609,0.052958) (2.966165,0.052484) (2.988722,0.052016) (3.011278,0.051554) (3.033835,0.051098) (3.056391,0.050647) (3.078947,0.050202) (3.101504,0.049761) (3.124060,0.049326) (3.146617,0.048897) (3.169173,0.048472) (3.191729,0.048052) (3.214286,0.047637) (3.236842,0.047227) (3.259398,0.046822) (3.281955,0.046421) (3.304511,0.046025) (3.327068,0.045634) (3.349624,0.045247) (3.372180,0.044864) (3.394737,0.044486) (3.417293,0.044112) (3.439850,0.043742) (3.462406,0.043376) (3.484962,0.043015) (3.507519,0.042657) (3.530075,0.042303) (3.552632,0.041953) (3.575188,0.041608) (3.597744,0.041265) (3.620301,0.040927) (3.642857,0.040592) (3.665414,0.040261) (3.687970,0.039933) (3.710526,0.039609) (3.733083,0.039289) (3.755639,0.038972) (3.778195,0.038658) (3.800752,0.038347) (3.823308,0.038040) (3.845865,0.037736) (3.868421,0.037435) (3.890977,0.037138) (3.913534,0.036843) (3.936090,0.036551) (3.958647,0.036263) (3.981203,0.035977) (4.003759,0.035695) (4.026316,0.035415) (4.048872,0.035138) (4.071429,0.034864) (4.093985,0.034592) (4.116541,0.034324) (4.139098,0.034058) (4.161654,0.033795) (4.184211,0.033534) (4.206767,0.033276) (4.229323,0.033020) (4.251880,0.032767) (4.274436,0.032517) (4.296992,0.032269) (4.319549,0.032023) (4.342105,0.031780) (4.364662,0.031539) (4.387218,0.031301) (4.409774,0.031064) (4.432331,0.030830) (4.454887,0.030599) (4.477444,0.030369) (4.500000,0.030142)};
  \addplot[camo, dashed, very thick] coordinates {(-4.500000,0.025987) (-4.477444,0.026264) (-4.454887,0.026543) (-4.432331,0.026826) (-4.409774,0.027113) (-4.387218,0.027402) (-4.364662,0.027695) (-4.342105,0.027991) (-4.319549,0.028290) (-4.296992,0.028593) (-4.274436,0.028899) (-4.251880,0.029209) (-4.229323,0.029522) (-4.206767,0.029839) (-4.184211,0.030160) (-4.161654,0.030484) (-4.139098,0.030812) (-4.116541,0.031143) (-4.093985,0.031479) (-4.071429,0.031818) (-4.048872,0.032161) (-4.026316,0.032508) (-4.003759,0.032860) (-3.981203,0.033215) (-3.958647,0.033574) (-3.936090,0.033938) (-3.913534,0.034306) (-3.890977,0.034678) (-3.868421,0.035054) (-3.845865,0.035435) (-3.823308,0.035821) (-3.800752,0.036211) (-3.778195,0.036605) (-3.755639,0.037004) (-3.733083,0.037408) (-3.710526,0.037817) (-3.687970,0.038230) (-3.665414,0.038649) (-3.642857,0.039072) (-3.620301,0.039500) (-3.597744,0.039934) (-3.575188,0.040373) (-3.552632,0.040817) (-3.530075,0.041266) (-3.507519,0.041721) (-3.484962,0.042181) (-3.462406,0.042646) (-3.439850,0.043118) (-3.417293,0.043595) (-3.394737,0.044078) (-3.372180,0.044567) (-3.349624,0.045061) (-3.327068,0.045562) (-3.304511,0.046069) (-3.281955,0.046582) (-3.259398,0.047102) (-3.236842,0.047627) (-3.214286,0.048160) (-3.191729,0.048699) (-3.169173,0.049244) (-3.146617,0.049797) (-3.124060,0.050356) (-3.101504,0.050923) (-3.078947,0.051496) (-3.056391,0.052077) (-3.033835,0.052665) (-3.011278,0.053260) (-2.988722,0.053863) (-2.966165,0.054473) (-2.943609,0.055092) (-2.921053,0.055718) (-2.898496,0.056352) (-2.875940,0.056994) (-2.853383,0.057645) (-2.830827,0.058303) (-2.808271,0.058971) (-2.785714,0.059647) (-2.763158,0.060332) (-2.740602,0.061025) (-2.718045,0.061728) (-2.695489,0.062440) (-2.672932,0.063161) (-2.650376,0.063891) (-2.627820,0.064632) (-2.605263,0.065382) (-2.582707,0.066142) (-2.560150,0.066912) (-2.537594,0.067692) (-2.515038,0.068483) (-2.492481,0.069284) (-2.469925,0.070096) (-2.447368,0.070918) (-2.424812,0.071752) (-2.402256,0.072597) (-2.379699,0.073454) (-2.357143,0.074322) (-2.334586,0.075202) (-2.312030,0.076094) (-2.289474,0.076998) (-2.266917,0.077915) (-2.244361,0.078844) (-2.221805,0.079786) (-2.199248,0.080741) (-2.176692,0.081709) (-2.154135,0.082691) (-2.131579,0.083686) (-2.109023,0.084695) (-2.086466,0.085718) (-2.063910,0.086755) (-2.041353,0.087807) (-2.018797,0.088874) (-1.996241,0.089955) (-1.973684,0.091052) (-1.951128,0.092164) (-1.928571,0.093292) (-1.906015,0.094436) (-1.883459,0.095596) (-1.860902,0.096772) (-1.838346,0.097965) (-1.815789,0.099175) (-1.793233,0.100402) (-1.770677,0.101646) (-1.748120,0.102908) (-1.725564,0.104188) (-1.703008,0.105486) (-1.680451,0.106802) (-1.657895,0.108137) (-1.635338,0.109491) (-1.612782,0.110864) (-1.590226,0.112256) (-1.567669,0.113667) (-1.545113,0.115098) (-1.522556,0.116549) (-1.500000,0.118021) (-1.477444,0.119512) (-1.454887,0.121024) (-1.432331,0.122556) (-1.409774,0.124110) (-1.387218,0.125684) (-1.364662,0.127279) (-1.342105,0.128895) (-1.319549,0.130532) (-1.296992,0.132190) (-1.274436,0.133870) (-1.251880,0.135570) (-1.229323,0.137292) (-1.206767,0.139034) (-1.184211,0.140797) (-1.161654,0.142581) (-1.139098,0.144385) (-1.116541,0.146209) (-1.093985,0.148053) (-1.071429,0.149916) (-1.048872,0.151797) (-1.026316,0.153696) (-1.003759,0.155613) (-0.981203,0.157547) (-0.958647,0.159496) (-0.936090,0.161460) (-0.913534,0.163438) (-0.890977,0.165428) (-0.868421,0.167430) (-0.845865,0.169442) (-0.823308,0.171461) (-0.800752,0.173488) (-0.778195,0.175519) (-0.755639,0.177552) (-0.733083,0.179586) (-0.710526,0.181618) (-0.687970,0.183645) (-0.665414,0.185665) (-0.642857,0.187675) (-0.620301,0.189672) (-0.597744,0.191653) (-0.575188,0.193613) (-0.552632,0.195549) (-0.530075,0.197459) (-0.507519,0.199337) (-0.484962,0.201179) (-0.462406,0.202981) (-0.439850,0.204740) (-0.417293,0.206449) (-0.394737,0.208105) (-0.372180,0.209703) (-0.349624,0.211239) (-0.327068,0.212706) (-0.304511,0.214102) (-0.281955,0.215421) (-0.259398,0.216659) (-0.236842,0.217811) (-0.214286,0.218874) (-0.191729,0.219842) (-0.169173,0.220713) (-0.146617,0.221483) (-0.124060,0.222149) (-0.101504,0.222709) (-0.078947,0.223159) (-0.056391,0.223498) (-0.033835,0.223726) (-0.011278,0.223839) (0.011278,0.223839) (0.033835,0.223726) (0.056391,0.223498) (0.078947,0.223159) (0.101504,0.222709) (0.124060,0.222149) (0.146617,0.221483) (0.169173,0.220713) (0.191729,0.219842) (0.214286,0.218874) (0.236842,0.217811) (0.259398,0.216659) (0.281955,0.215421) (0.304511,0.214102) (0.327068,0.212706) (0.349624,0.211239) (0.372180,0.209703) (0.394737,0.208105) (0.417293,0.206449) (0.439850,0.204740) (0.462406,0.202981) (0.484962,0.201179) (0.507519,0.199337) (0.530075,0.197459) (0.552632,0.195549) (0.575188,0.193613) (0.597744,0.191653) (0.620301,0.189672) (0.642857,0.187675) (0.665414,0.185665) (0.687970,0.183645) (0.710526,0.181618) (0.733083,0.179586) (0.755639,0.177552) (0.778195,0.175519) (0.800752,0.173488) (0.823308,0.171461) (0.845865,0.169442) (0.868421,0.167430) (0.890977,0.165428) (0.913534,0.163438) (0.936090,0.161460) (0.958647,0.159496) (0.981203,0.157547) (1.003759,0.155613) (1.026316,0.153696) (1.048872,0.151797) (1.071429,0.149916) (1.093985,0.148053) (1.116541,0.146209) (1.139098,0.144385) (1.161654,0.142581) (1.184211,0.140797) (1.206767,0.139034) (1.229323,0.137292) (1.251880,0.135570) (1.274436,0.133870) (1.296992,0.132190) (1.319549,0.130532) (1.342105,0.128895) (1.364662,0.127279) (1.387218,0.125684) (1.409774,0.124110) (1.432331,0.122556) (1.454887,0.121024) (1.477444,0.119512) (1.500000,0.118021) (1.522556,0.116549) (1.545113,0.115098) (1.567669,0.113667) (1.590226,0.112256) (1.612782,0.110864) (1.635338,0.109491) (1.657895,0.108137) (1.680451,0.106802) (1.703008,0.105486) (1.725564,0.104188) (1.748120,0.102908) (1.770677,0.101646) (1.793233,0.100402) (1.815789,0.099175) (1.838346,0.097965) (1.860902,0.096772) (1.883459,0.095596) (1.906015,0.094436) (1.928571,0.093292) (1.951128,0.092164) (1.973684,0.091052) (1.996241,0.089955) (2.018797,0.088874) (2.041353,0.087807) (2.063910,0.086755) (2.086466,0.085718) (2.109023,0.084695) (2.131579,0.083686) (2.154135,0.082691) (2.176692,0.081709) (2.199248,0.080741) (2.221805,0.079786) (2.244361,0.078844) (2.266917,0.077915) (2.289474,0.076998) (2.312030,0.076094) (2.334586,0.075202) (2.357143,0.074322) (2.379699,0.073454) (2.402256,0.072597) (2.424812,0.071752) (2.447368,0.070918) (2.469925,0.070096) (2.492481,0.069284) (2.515038,0.068483) (2.537594,0.067692) (2.560150,0.066912) (2.582707,0.066142) (2.605263,0.065382) (2.627820,0.064632) (2.650376,0.063891) (2.672932,0.063161) (2.695489,0.062440) (2.718045,0.061728) (2.740602,0.061025) (2.763158,0.060332) (2.785714,0.059647) (2.808271,0.058971) (2.830827,0.058303) (2.853383,0.057645) (2.875940,0.056994) (2.898496,0.056352) (2.921053,0.055718) (2.943609,0.055092) (2.966165,0.054473) (2.988722,0.053863) (3.011278,0.053260) (3.033835,0.052665) (3.056391,0.052077) (3.078947,0.051496) (3.101504,0.050923) (3.124060,0.050356) (3.146617,0.049797) (3.169173,0.049244) (3.191729,0.048699) (3.214286,0.048160) (3.236842,0.047627) (3.259398,0.047102) (3.281955,0.046582) (3.304511,0.046069) (3.327068,0.045562) (3.349624,0.045061) (3.372180,0.044567) (3.394737,0.044078) (3.417293,0.043595) (3.439850,0.043118) (3.462406,0.042646) (3.484962,0.042181) (3.507519,0.041721) (3.530075,0.041266) (3.552632,0.040817) (3.575188,0.040373) (3.597744,0.039934) (3.620301,0.039500) (3.642857,0.039072) (3.665414,0.038649) (3.687970,0.038230) (3.710526,0.037817) (3.733083,0.037408) (3.755639,0.037004) (3.778195,0.036605) (3.800752,0.036211) (3.823308,0.035821) (3.845865,0.035435) (3.868421,0.035054) (3.890977,0.034678) (3.913534,0.034306) (3.936090,0.033938) (3.958647,0.033574) (3.981203,0.033215) (4.003759,0.032860) (4.026316,0.032508) (4.048872,0.032161) (4.071429,0.031818) (4.093985,0.031479) (4.116541,0.031143) (4.139098,0.030812) (4.161654,0.030484) (4.184211,0.030160) (4.206767,0.029839) (4.229323,0.029522) (4.251880,0.029209) (4.274436,0.028899) (4.296992,0.028593) (4.319549,0.028290) (4.342105,0.027991) (4.364662,0.027695) (4.387218,0.027402) (4.409774,0.027113) (4.432331,0.026826) (4.454887,0.026543) (4.477444,0.026264) (4.500000,0.025987)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-4.500000,0.029982) (-4.477444,0.030215) (-4.454887,0.030450) (-4.432331,0.030688) (-4.409774,0.030928) (-4.387218,0.031170) (-4.364662,0.031414) (-4.342105,0.031661) (-4.319549,0.031910) (-4.296992,0.032162) (-4.274436,0.032416) (-4.251880,0.032673) (-4.229323,0.032933) (-4.206767,0.033195) (-4.184211,0.033459) (-4.161654,0.033727) (-4.139098,0.033997) (-4.116541,0.034270) (-4.093985,0.034545) (-4.071429,0.034824) (-4.048872,0.035105) (-4.026316,0.035389) (-4.003759,0.035676) (-3.981203,0.035966) (-3.958647,0.036259) (-3.936090,0.036556) (-3.913534,0.036855) (-3.890977,0.037157) (-3.868421,0.037463) (-3.845865,0.037772) (-3.823308,0.038084) (-3.800752,0.038399) (-3.778195,0.038718) (-3.755639,0.039040) (-3.733083,0.039366) (-3.710526,0.039695) (-3.687970,0.040028) (-3.665414,0.040364) (-3.642857,0.040705) (-3.620301,0.041048) (-3.597744,0.041396) (-3.575188,0.041747) (-3.552632,0.042103) (-3.530075,0.042462) (-3.507519,0.042825) (-3.484962,0.043193) (-3.462406,0.043564) (-3.439850,0.043940) (-3.417293,0.044320) (-3.394737,0.044704) (-3.372180,0.045093) (-3.349624,0.045486) (-3.327068,0.045884) (-3.304511,0.046286) (-3.281955,0.046693) (-3.259398,0.047105) (-3.236842,0.047521) (-3.214286,0.047943) (-3.191729,0.048369) (-3.169173,0.048800) (-3.146617,0.049237) (-3.124060,0.049679) (-3.101504,0.050126) (-3.078947,0.050578) (-3.056391,0.051036) (-3.033835,0.051499) (-3.011278,0.051968) (-2.988722,0.052443) (-2.966165,0.052924) (-2.943609,0.053410) (-2.921053,0.053903) (-2.898496,0.054402) (-2.875940,0.054907) (-2.853383,0.055418) (-2.830827,0.055935) (-2.808271,0.056460) (-2.785714,0.056991) (-2.763158,0.057528) (-2.740602,0.058073) (-2.718045,0.058624) (-2.695489,0.059183) (-2.672932,0.059749) (-2.650376,0.060322) (-2.627820,0.060903) (-2.605263,0.061491) (-2.582707,0.062088) (-2.560150,0.062692) (-2.537594,0.063304) (-2.515038,0.063924) (-2.492481,0.064553) (-2.469925,0.065190) (-2.447368,0.065835) (-2.424812,0.066490) (-2.402256,0.067153) (-2.379699,0.067826) (-2.357143,0.068507) (-2.334586,0.069198) (-2.312030,0.069899) (-2.289474,0.070610) (-2.266917,0.071330) (-2.244361,0.072060) (-2.221805,0.072801) (-2.199248,0.073552) (-2.176692,0.074314) (-2.154135,0.075087) (-2.131579,0.075871) (-2.109023,0.076666) (-2.086466,0.077472) (-2.063910,0.078291) (-2.041353,0.079120) (-2.018797,0.079962) (-1.996241,0.080817) (-1.973684,0.081684) (-1.951128,0.082563) (-1.928571,0.083456) (-1.906015,0.084361) (-1.883459,0.085280) (-1.860902,0.086213) (-1.838346,0.087159) (-1.815789,0.088120) (-1.793233,0.089095) (-1.770677,0.090084) (-1.748120,0.091088) (-1.725564,0.092107) (-1.703008,0.093142) (-1.680451,0.094192) (-1.657895,0.095257) (-1.635338,0.096339) (-1.612782,0.097437) (-1.590226,0.098551) (-1.567669,0.099682) (-1.545113,0.100829) (-1.522556,0.101994) (-1.500000,0.103176) (-1.477444,0.104376) (-1.454887,0.105593) (-1.432331,0.106828) (-1.409774,0.108081) (-1.387218,0.109352) (-1.364662,0.110641) (-1.342105,0.111949) (-1.319549,0.113276) (-1.296992,0.114621) (-1.274436,0.115984) (-1.251880,0.117367) (-1.229323,0.118768) (-1.206767,0.120187) (-1.184211,0.121626) (-1.161654,0.123082) (-1.139098,0.124557) (-1.116541,0.126050) (-1.093985,0.127561) (-1.071429,0.129089) (-1.048872,0.130635) (-1.026316,0.132197) (-1.003759,0.133775) (-0.981203,0.135369) (-0.958647,0.136978) (-0.936090,0.138602) (-0.913534,0.140238) (-0.890977,0.141887) (-0.868421,0.143547) (-0.845865,0.145217) (-0.823308,0.146896) (-0.800752,0.148582) (-0.778195,0.150274) (-0.755639,0.151971) (-0.733083,0.153669) (-0.710526,0.155368) (-0.687970,0.157065) (-0.665414,0.158758) (-0.642857,0.160444) (-0.620301,0.162120) (-0.597744,0.163785) (-0.575188,0.165434) (-0.552632,0.167065) (-0.530075,0.168674) (-0.507519,0.170259) (-0.484962,0.171815) (-0.462406,0.173338) (-0.439850,0.174826) (-0.417293,0.176273) (-0.394737,0.177677) (-0.372180,0.179032) (-0.349624,0.180335) (-0.327068,0.181581) (-0.304511,0.182767) (-0.281955,0.183889) (-0.259398,0.184942) (-0.236842,0.185923) (-0.214286,0.186827) (-0.191729,0.187652) (-0.169173,0.188395) (-0.146617,0.189051) (-0.124060,0.189619) (-0.101504,0.190097) (-0.078947,0.190481) (-0.056391,0.190771) (-0.033835,0.190964) (-0.011278,0.191062) (0.011278,0.191062) (0.033835,0.190964) (0.056391,0.190771) (0.078947,0.190481) (0.101504,0.190097) (0.124060,0.189619) (0.146617,0.189051) (0.169173,0.188395) (0.191729,0.187652) (0.214286,0.186827) (0.236842,0.185923) (0.259398,0.184942) (0.281955,0.183889) (0.304511,0.182767) (0.327068,0.181581) (0.349624,0.180335) (0.372180,0.179032) (0.394737,0.177677) (0.417293,0.176273) (0.439850,0.174826) (0.462406,0.173338) (0.484962,0.171815) (0.507519,0.170259) (0.530075,0.168674) (0.552632,0.167065) (0.575188,0.165434) (0.597744,0.163785) (0.620301,0.162120) (0.642857,0.160444) (0.665414,0.158758) (0.687970,0.157065) (0.710526,0.155368) (0.733083,0.153669) (0.755639,0.151971) (0.778195,0.150274) (0.800752,0.148582) (0.823308,0.146896) (0.845865,0.145217) (0.868421,0.143547) (0.890977,0.141887) (0.913534,0.140238) (0.936090,0.138602) (0.958647,0.136978) (0.981203,0.135369) (1.003759,0.133775) (1.026316,0.132197) (1.048872,0.130635) (1.071429,0.129089) (1.093985,0.127561) (1.116541,0.126050) (1.139098,0.124557) (1.161654,0.123082) (1.184211,0.121626) (1.206767,0.120187) (1.229323,0.118768) (1.251880,0.117367) (1.274436,0.115984) (1.296992,0.114621) (1.319549,0.113276) (1.342105,0.111949) (1.364662,0.110641) (1.387218,0.109352) (1.409774,0.108081) (1.432331,0.106828) (1.454887,0.105593) (1.477444,0.104376) (1.500000,0.103176) (1.522556,0.101994) (1.545113,0.100829) (1.567669,0.099682) (1.590226,0.098551) (1.612782,0.097437) (1.635338,0.096339) (1.657895,0.095257) (1.680451,0.094192) (1.703008,0.093142) (1.725564,0.092107) (1.748120,0.091088) (1.770677,0.090084) (1.793233,0.089095) (1.815789,0.088120) (1.838346,0.087159) (1.860902,0.086213) (1.883459,0.085280) (1.906015,0.084361) (1.928571,0.083456) (1.951128,0.082563) (1.973684,0.081684) (1.996241,0.080817) (2.018797,0.079962) (2.041353,0.079120) (2.063910,0.078291) (2.086466,0.077472) (2.109023,0.076666) (2.131579,0.075871) (2.154135,0.075087) (2.176692,0.074314) (2.199248,0.073552) (2.221805,0.072801) (2.244361,0.072060) (2.266917,0.071330) (2.289474,0.070610) (2.312030,0.069899) (2.334586,0.069198) (2.357143,0.068507) (2.379699,0.067826) (2.402256,0.067153) (2.424812,0.066490) (2.447368,0.065835) (2.469925,0.065190) (2.492481,0.064553) (2.515038,0.063924) (2.537594,0.063304) (2.560150,0.062692) (2.582707,0.062088) (2.605263,0.061491) (2.627820,0.060903) (2.650376,0.060322) (2.672932,0.059749) (2.695489,0.059183) (2.718045,0.058624) (2.740602,0.058073) (2.763158,0.057528) (2.785714,0.056991) (2.808271,0.056460) (2.830827,0.055935) (2.853383,0.055418) (2.875940,0.054907) (2.898496,0.054402) (2.921053,0.053903) (2.943609,0.053410) (2.966165,0.052924) (2.988722,0.052443) (3.011278,0.051968) (3.033835,0.051499) (3.056391,0.051036) (3.078947,0.050578) (3.101504,0.050126) (3.124060,0.049679) (3.146617,0.049237) (3.169173,0.048800) (3.191729,0.048369) (3.214286,0.047943) (3.236842,0.047521) (3.259398,0.047105) (3.281955,0.046693) (3.304511,0.046286) (3.327068,0.045884) (3.349624,0.045486) (3.372180,0.045093) (3.394737,0.044704) (3.417293,0.044320) (3.439850,0.043940) (3.462406,0.043564) (3.484962,0.043193) (3.507519,0.042825) (3.530075,0.042462) (3.552632,0.042103) (3.575188,0.041747) (3.597744,0.041396) (3.620301,0.041048) (3.642857,0.040705) (3.665414,0.040364) (3.687970,0.040028) (3.710526,0.039695) (3.733083,0.039366) (3.755639,0.039040) (3.778195,0.038718) (3.800752,0.038399) (3.823308,0.038084) (3.845865,0.037772) (3.868421,0.037463) (3.890977,0.037157) (3.913534,0.036855) (3.936090,0.036556) (3.958647,0.036259) (3.981203,0.035966) (4.003759,0.035676) (4.026316,0.035389) (4.048872,0.035105) (4.071429,0.034824) (4.093985,0.034545) (4.116541,0.034270) (4.139098,0.033997) (4.161654,0.033727) (4.184211,0.033459) (4.206767,0.033195) (4.229323,0.032933) (4.251880,0.032673) (4.274436,0.032416) (4.296992,0.032162) (4.319549,0.031910) (4.342105,0.031661) (4.364662,0.031414) (4.387218,0.031170) (4.409774,0.030928) (4.432331,0.030688) (4.454887,0.030450) (4.477444,0.030215) (4.500000,0.029982)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-4.500000,0.028334) (-4.477444,0.028594) (-4.454887,0.028856) (-4.432331,0.029121) (-4.409774,0.029389) (-4.387218,0.029659) (-4.364662,0.029933) (-4.342105,0.030209) (-4.319549,0.030488) (-4.296992,0.030770) (-4.274436,0.031055) (-4.251880,0.031343) (-4.229323,0.031634) (-4.206767,0.031929) (-4.184211,0.032226) (-4.161654,0.032526) (-4.139098,0.032830) (-4.116541,0.033137) (-4.093985,0.033448) (-4.071429,0.033761) (-4.048872,0.034078) (-4.026316,0.034399) (-4.003759,0.034723) (-3.981203,0.035050) (-3.958647,0.035381) (-3.936090,0.035716) (-3.913534,0.036054) (-3.890977,0.036396) (-3.868421,0.036742) (-3.845865,0.037092) (-3.823308,0.037445) (-3.800752,0.037803) (-3.778195,0.038164) (-3.755639,0.038530) (-3.733083,0.038899) (-3.710526,0.039273) (-3.687970,0.039651) (-3.665414,0.040033) (-3.642857,0.040419) (-3.620301,0.040810) (-3.597744,0.041206) (-3.575188,0.041605) (-3.552632,0.042010) (-3.530075,0.042419) (-3.507519,0.042833) (-3.484962,0.043251) (-3.462406,0.043674) (-3.439850,0.044103) (-3.417293,0.044536) (-3.394737,0.044974) (-3.372180,0.045418) (-3.349624,0.045866) (-3.327068,0.046320) (-3.304511,0.046779) (-3.281955,0.047244) (-3.259398,0.047714) (-3.236842,0.048190) (-3.214286,0.048672) (-3.191729,0.049159) (-3.169173,0.049652) (-3.146617,0.050152) (-3.124060,0.050657) (-3.101504,0.051168) (-3.078947,0.051686) (-3.056391,0.052210) (-3.033835,0.052740) (-3.011278,0.053277) (-2.988722,0.053820) (-2.966165,0.054370) (-2.943609,0.054928) (-2.921053,0.055492) (-2.898496,0.056063) (-2.875940,0.056641) (-2.853383,0.057226) (-2.830827,0.057819) (-2.808271,0.058420) (-2.785714,0.059028) (-2.763158,0.059644) (-2.740602,0.060267) (-2.718045,0.060899) (-2.695489,0.061539) (-2.672932,0.062187) (-2.650376,0.062844) (-2.627820,0.063509) (-2.605263,0.064183) (-2.582707,0.064866) (-2.560150,0.065558) (-2.537594,0.066259) (-2.515038,0.066969) (-2.492481,0.067689) (-2.469925,0.068418) (-2.447368,0.069157) (-2.424812,0.069906) (-2.402256,0.070665) (-2.379699,0.071434) (-2.357143,0.072214) (-2.334586,0.073005) (-2.312030,0.073806) (-2.289474,0.074618) (-2.266917,0.075442) (-2.244361,0.076277) (-2.221805,0.077123) (-2.199248,0.077981) (-2.176692,0.078851) (-2.154135,0.079734) (-2.131579,0.080628) (-2.109023,0.081536) (-2.086466,0.082456) (-2.063910,0.083389) (-2.041353,0.084335) (-2.018797,0.085295) (-1.996241,0.086268) (-1.973684,0.087256) (-1.951128,0.088257) (-1.928571,0.089273) (-1.906015,0.090304) (-1.883459,0.091349) (-1.860902,0.092409) (-1.838346,0.093485) (-1.815789,0.094576) (-1.793233,0.095683) (-1.770677,0.096806) (-1.748120,0.097946) (-1.725564,0.099102) (-1.703008,0.100275) (-1.680451,0.101464) (-1.657895,0.102671) (-1.635338,0.103896) (-1.612782,0.105138) (-1.590226,0.106398) (-1.567669,0.107677) (-1.545113,0.108974) (-1.522556,0.110289) (-1.500000,0.111623) (-1.477444,0.112976) (-1.454887,0.114349) (-1.432331,0.115741) (-1.409774,0.117152) (-1.387218,0.118583) (-1.364662,0.120034) (-1.342105,0.121505) (-1.319549,0.122995) (-1.296992,0.124506) (-1.274436,0.126037) (-1.251880,0.127587) (-1.229323,0.129158) (-1.206767,0.130749) (-1.184211,0.132360) (-1.161654,0.133990) (-1.139098,0.135640) (-1.116541,0.137309) (-1.093985,0.138997) (-1.071429,0.140703) (-1.048872,0.142428) (-1.026316,0.144170) (-1.003759,0.145929) (-0.981203,0.147705) (-0.958647,0.149496) (-0.936090,0.151302) (-0.913534,0.153121) (-0.890977,0.154953) (-0.868421,0.156797) (-0.845865,0.158650) (-0.823308,0.160512) (-0.800752,0.162382) (-0.778195,0.164257) (-0.755639,0.166135) (-0.733083,0.168014) (-0.710526,0.169893) (-0.687970,0.171769) (-0.665414,0.173639) (-0.642857,0.175501) (-0.620301,0.177351) (-0.597744,0.179187) (-0.575188,0.181006) (-0.552632,0.182803) (-0.530075,0.184576) (-0.507519,0.186320) (-0.484962,0.188032) (-0.462406,0.189708) (-0.439850,0.191344) (-0.417293,0.192935) (-0.394737,0.194476) (-0.372180,0.195965) (-0.349624,0.197395) (-0.327068,0.198763) (-0.304511,0.200064) (-0.281955,0.201294) (-0.259398,0.202449) (-0.236842,0.203524) (-0.214286,0.204516) (-0.191729,0.205420) (-0.169173,0.206233) (-0.146617,0.206952) (-0.124060,0.207574) (-0.101504,0.208097) (-0.078947,0.208518) (-0.056391,0.208835) (-0.033835,0.209047) (-0.011278,0.209153) (0.011278,0.209153) (0.033835,0.209047) (0.056391,0.208835) (0.078947,0.208518) (0.101504,0.208097) (0.124060,0.207574) (0.146617,0.206952) (0.169173,0.206233) (0.191729,0.205420) (0.214286,0.204516) (0.236842,0.203524) (0.259398,0.202449) (0.281955,0.201294) (0.304511,0.200064) (0.327068,0.198763) (0.349624,0.197395) (0.372180,0.195965) (0.394737,0.194476) (0.417293,0.192935) (0.439850,0.191344) (0.462406,0.189708) (0.484962,0.188032) (0.507519,0.186320) (0.530075,0.184576) (0.552632,0.182803) (0.575188,0.181006) (0.597744,0.179187) (0.620301,0.177351) (0.642857,0.175501) (0.665414,0.173639) (0.687970,0.171769) (0.710526,0.169893) (0.733083,0.168014) (0.755639,0.166135) (0.778195,0.164257) (0.800752,0.162382) (0.823308,0.160512) (0.845865,0.158650) (0.868421,0.156797) (0.890977,0.154953) (0.913534,0.153121) (0.936090,0.151302) (0.958647,0.149496) (0.981203,0.147705) (1.003759,0.145929) (1.026316,0.144170) (1.048872,0.142428) (1.071429,0.140703) (1.093985,0.138997) (1.116541,0.137309) (1.139098,0.135640) (1.161654,0.133990) (1.184211,0.132360) (1.206767,0.130749) (1.229323,0.129158) (1.251880,0.127587) (1.274436,0.126037) (1.296992,0.124506) (1.319549,0.122995) (1.342105,0.121505) (1.364662,0.120034) (1.387218,0.118583) (1.409774,0.117152) (1.432331,0.115741) (1.454887,0.114349) (1.477444,0.112976) (1.500000,0.111623) (1.522556,0.110289) (1.545113,0.108974) (1.567669,0.107677) (1.590226,0.106398) (1.612782,0.105138) (1.635338,0.103896) (1.657895,0.102671) (1.680451,0.101464) (1.703008,0.100275) (1.725564,0.099102) (1.748120,0.097946) (1.770677,0.096806) (1.793233,0.095683) (1.815789,0.094576) (1.838346,0.093485) (1.860902,0.092409) (1.883459,0.091349) (1.906015,0.090304) (1.928571,0.089273) (1.951128,0.088257) (1.973684,0.087256) (1.996241,0.086268) (2.018797,0.085295) (2.041353,0.084335) (2.063910,0.083389) (2.086466,0.082456) (2.109023,0.081536) (2.131579,0.080628) (2.154135,0.079734) (2.176692,0.078851) (2.199248,0.077981) (2.221805,0.077123) (2.244361,0.076277) (2.266917,0.075442) (2.289474,0.074618) (2.312030,0.073806) (2.334586,0.073005) (2.357143,0.072214) (2.379699,0.071434) (2.402256,0.070665) (2.424812,0.069906) (2.447368,0.069157) (2.469925,0.068418) (2.492481,0.067689) (2.515038,0.066969) (2.537594,0.066259) (2.560150,0.065558) (2.582707,0.064866) (2.605263,0.064183) (2.627820,0.063509) (2.650376,0.062844) (2.672932,0.062187) (2.695489,0.061539) (2.718045,0.060899) (2.740602,0.060267) (2.763158,0.059644) (2.785714,0.059028) (2.808271,0.058420) (2.830827,0.057819) (2.853383,0.057226) (2.875940,0.056641) (2.898496,0.056063) (2.921053,0.055492) (2.943609,0.054928) (2.966165,0.054370) (2.988722,0.053820) (3.011278,0.053277) (3.033835,0.052740) (3.056391,0.052210) (3.078947,0.051686) (3.101504,0.051168) (3.124060,0.050657) (3.146617,0.050152) (3.169173,0.049652) (3.191729,0.049159) (3.214286,0.048672) (3.236842,0.048190) (3.259398,0.047714) (3.281955,0.047244) (3.304511,0.046779) (3.327068,0.046320) (3.349624,0.045866) (3.372180,0.045418) (3.394737,0.044974) (3.417293,0.044536) (3.439850,0.044103) (3.462406,0.043674) (3.484962,0.043251) (3.507519,0.042833) (3.530075,0.042419) (3.552632,0.042010) (3.575188,0.041605) (3.597744,0.041206) (3.620301,0.040810) (3.642857,0.040419) (3.665414,0.040033) (3.687970,0.039651) (3.710526,0.039273) (3.733083,0.038899) (3.755639,0.038530) (3.778195,0.038164) (3.800752,0.037803) (3.823308,0.037445) (3.845865,0.037092) (3.868421,0.036742) (3.890977,0.036396) (3.913534,0.036054) (3.936090,0.035716) (3.958647,0.035381) (3.981203,0.035050) (4.003759,0.034723) (4.026316,0.034399) (4.048872,0.034078) (4.071429,0.033761) (4.093985,0.033448) (4.116541,0.033137) (4.139098,0.032830) (4.161654,0.032526) (4.184211,0.032226) (4.206767,0.031929) (4.229323,0.031634) (4.251880,0.031343) (4.274436,0.031055) (4.296992,0.030770) (4.319549,0.030488) (4.342105,0.030209) (4.364662,0.029933) (4.387218,0.029659) (4.409774,0.029389) (4.432331,0.029121) (4.454887,0.028856) (4.477444,0.028594) (4.500000,0.028334)};
\end{groupplot}
\end{tikzpicture}

\vspace{1mm}
\pgfplotslegendfromname{grouplegend}
\caption{Simulation Results in the Heterogeneity Model}
\label{hetero_scale_a_sigma_z1_e}
\vspace{0.2cm} \figurenote{The figure plots the components of the simulated heterogeneity-model DGP (solid black) together with their estimated counterparts under two variational-posterior specifications and the IVI correction of the unrestricted-Gaussian posterior. Top row: the conditional density of the individual scale $p(a\,|\,z_1{=}0)$ and the conditional volatility $\sigma(z_{t-1})$; bottom row: the densities of the initial state $z_1$ and the transitory shock $e_t$. Nonlinear DGP with heterogeneity, $N=30{,}000$, $T=6$.}
\end{figure}


==> figures/hockeystick_mu_sigma_z1_e.tex <==
% Auto-generated by scripts/hockeystick_mu_sigma_z1_e.py
% Data: jsons/hockeystick_parameter_summary.json (picard_cold IVI; no anderson/tjn).
% \input{}-able; the groupplots library is loaded by the paper preamble.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.9cm, vertical sep=1.6cm},
  width=0.53\linewidth, height=5.4cm,
  no marks,
  enlarge x limits=false,
  xtick distance=0.5,
  title style={yshift=-1.6ex, font=\normalsize},
  xlabel style={yshift=3pt},
  legend cell align=left,
  legend columns=1,
  legend style={font=\scriptsize, draw=black, fill=white, at={(0.03,0.97)}, anchor=north west, row sep=-2pt, inner sep=2pt},
]
\nextgroupplot[title={$\mu(z_{t-1})$}, xlabel={$z_{t-1}$}, xmin=-1.0, xmax=1.0, ymax=1.2]
  \addplot[black, solid, very thick] coordinates {(-1.000000,-0.249850) (-0.991632,-0.249838) (-0.983264,-0.249825) (-0.974895,-0.249812) (-0.966527,-0.249797) (-0.958159,-0.249781) (-0.949791,-0.249764) (-0.941423,-0.249746) (-0.933054,-0.249726) (-0.924686,-0.249704) (-0.916318,-0.249681) (-0.907950,-0.249656) (-0.899582,-0.249630) (-0.891213,-0.249601) (-0.882845,-0.249569) (-0.874477,-0.249536) (-0.866109,-0.249500) (-0.857741,-0.249461) (-0.849372,-0.249419) (-0.841004,-0.249373) (-0.832636,-0.249324) (-0.824268,-0.249272) (-0.815900,-0.249215) (-0.807531,-0.249154) (-0.799163,-0.249088) (-0.790795,-0.249017) (-0.782427,-0.248940) (-0.774059,-0.248858) (-0.765690,-0.248769) (-0.757322,-0.248673) (-0.748954,-0.248570) (-0.740586,-0.248459) (-0.732218,-0.248340) (-0.723849,-0.248211) (-0.715481,-0.248073) (-0.707113,-0.247924) (-0.698745,-0.247763) (-0.690377,-0.247590) (-0.682008,-0.247404) (-0.673640,-0.247204) (-0.665272,-0.246988) (-0.656904,-0.246756) (-0.648536,-0.246507) (-0.640167,-0.246239) (-0.631799,-0.245950) (-0.623431,-0.245641) (-0.615063,-0.245307) (-0.606695,-0.244949) (-0.598326,-0.244565) (-0.589958,-0.244152) (-0.581590,-0.243709) (-0.573222,-0.243233) (-0.564854,-0.242722) (-0.556485,-0.242175) (-0.548117,-0.241588) (-0.539749,-0.240958) (-0.531381,-0.240284) (-0.523013,-0.239563) (-0.514644,-0.238791) (-0.506276,-0.237965) (-0.497908,-0.237081) (-0.489540,-0.236138) (-0.481172,-0.235130) (-0.472803,-0.234055) (-0.464435,-0.232909) (-0.456067,-0.231688) (-0.447699,-0.230387) (-0.439331,-0.229004) (-0.430962,-0.227533) (-0.422594,-0.225972) (-0.414226,-0.224315) (-0.405858,-0.222558) (-0.397490,-0.220698) (-0.389121,-0.218731) (-0.380753,-0.216652) (-0.372385,-0.214458) (-0.364017,-0.212145) (-0.355649,-0.209710) (-0.347280,-0.207149) (-0.338912,-0.204459) (-0.330544,-0.201638) (-0.322176,-0.198683) (-0.313808,-0.195591) (-0.305439,-0.192361) (-0.297071,-0.188992) (-0.288703,-0.185482) (-0.280335,-0.181830) (-0.271967,-0.178037) (-0.263598,-0.174102) (-0.255230,-0.170026) (-0.246862,-0.165810) (-0.238494,-0.161454) (-0.230126,-0.156961) (-0.221757,-0.152333) (-0.213389,-0.147571) (-0.205021,-0.142679) (-0.196653,-0.137659) (-0.188285,-0.132515) (-0.179916,-0.127250) (-0.171548,-0.121867) (-0.163180,-0.116371) (-0.154812,-0.110765) (-0.146444,-0.105052) (-0.138075,-0.099238) (-0.129707,-0.093326) (-0.121339,-0.087321) (-0.112971,-0.081226) (-0.104603,-0.075045) (-0.096234,-0.068783) (-0.087866,-0.062443) (-0.079498,-0.056030) (-0.071130,-0.049547) (-0.062762,-0.042998) (-0.054393,-0.036386) (-0.046025,-0.029715) (-0.037657,-0.022988) (-0.029289,-0.016209) (-0.020921,-0.009381) (-0.012552,-0.002505) (-0.004184,0.004414) (0.004184,0.011374) (0.012552,0.018372) (0.020921,0.025407) (0.029289,0.032475) (0.037657,0.039575) (0.046025,0.046705) (0.054393,0.053862) (0.062762,0.061046) (0.071130,0.068253) (0.079498,0.075483) (0.087866,0.082734) (0.096234,0.090005) (0.104603,0.097294) (0.112971,0.104600) (0.121339,0.111922) (0.129707,0.119259) (0.138075,0.126609) (0.146444,0.133972) (0.154812,0.141348) (0.163180,0.148734) (0.171548,0.156131) (0.179916,0.163537) (0.188285,0.170952) (0.196653,0.178376) (0.205021,0.185807) (0.213389,0.193246) (0.221757,0.200691) (0.230126,0.208142) (0.238494,0.215599) (0.246862,0.223062) (0.255230,0.230529) (0.263598,0.238001) (0.271967,0.245477) (0.280335,0.252958) (0.288703,0.260441) (0.297071,0.267929) (0.305439,0.275419) (0.313808,0.282913) (0.322176,0.290409) (0.330544,0.297908) (0.338912,0.305409) (0.347280,0.312912) (0.355649,0.320417) (0.364017,0.327925) (0.372385,0.335434) (0.380753,0.342944) (0.389121,0.350456) (0.397490,0.357970) (0.405858,0.365484) (0.414226,0.373000) (0.422594,0.380518) (0.430962,0.388036) (0.439331,0.395555) (0.447699,0.403075) (0.456067,0.410596) (0.464435,0.418117) (0.472803,0.425639) (0.481172,0.433162) (0.489540,0.440686) (0.497908,0.448210) (0.506276,0.455735) (0.514644,0.463260) (0.523013,0.470785) (0.531381,0.478311) (0.539749,0.485838) (0.548117,0.493365) (0.556485,0.500892) (0.564854,0.508419) (0.573222,0.515947) (0.581590,0.523475) (0.589958,0.531003) (0.598326,0.538531) (0.606695,0.546060) (0.615063,0.553589) (0.623431,0.561118) (0.631799,0.568647) (0.640167,0.576176) (0.648536,0.583706) (0.656904,0.591236) (0.665272,0.598765) (0.673640,0.606295) (0.682008,0.613825) (0.690377,0.621355) (0.698745,0.628886) (0.707113,0.636416) (0.715481,0.643946) (0.723849,0.651477) (0.732218,0.659007) (0.740586,0.666538) (0.748954,0.674068) (0.757322,0.681599) (0.765690,0.689130) (0.774059,0.696660) (0.782427,0.704191) (0.790795,0.711722) (0.799163,0.719253) (0.807531,0.726784) (0.815900,0.734315) (0.824268,0.741846) (0.832636,0.749377) (0.841004,0.756908) (0.849372,0.764439) (0.857741,0.771970) (0.866109,0.779501) (0.874477,0.787032) (0.882845,0.794564) (0.891213,0.802095) (0.899582,0.809626) (0.907950,0.817157) (0.916318,0.824688) (0.924686,0.832220) (0.933054,0.839751) (0.941423,0.847282) (0.949791,0.854813) (0.958159,0.862345) (0.966527,0.869876) (0.974895,0.877407) (0.983264,0.884938) (0.991632,0.892470) (1.000000,0.900001)};
  \addlegendentry{DGP}
  \addplot[camo, dashed, very thick] coordinates {(-1.000000,-0.275045) (-0.991632,-0.274985) (-0.983264,-0.274921) (-0.974895,-0.274853) (-0.966527,-0.274782) (-0.958159,-0.274706) (-0.949791,-0.274625) (-0.941423,-0.274540) (-0.933054,-0.274450) (-0.924686,-0.274355) (-0.916318,-0.274253) (-0.907950,-0.274146) (-0.899582,-0.274033) (-0.891213,-0.273913) (-0.882845,-0.273785) (-0.874477,-0.273650) (-0.866109,-0.273508) (-0.857741,-0.273357) (-0.849372,-0.273197) (-0.841004,-0.273028) (-0.832636,-0.272849) (-0.824268,-0.272659) (-0.815900,-0.272459) (-0.807531,-0.272247) (-0.799163,-0.272023) (-0.790795,-0.271786) (-0.782427,-0.271535) (-0.774059,-0.271270) (-0.765690,-0.270989) (-0.757322,-0.270693) (-0.748954,-0.270380) (-0.740586,-0.270049) (-0.732218,-0.269700) (-0.723849,-0.269330) (-0.715481,-0.268940) (-0.707113,-0.268529) (-0.698745,-0.268094) (-0.690377,-0.267635) (-0.682008,-0.267151) (-0.673640,-0.266641) (-0.665272,-0.266102) (-0.656904,-0.265534) (-0.648536,-0.264935) (-0.640167,-0.264304) (-0.631799,-0.263638) (-0.623431,-0.262938) (-0.615063,-0.262200) (-0.606695,-0.261423) (-0.598326,-0.260605) (-0.589958,-0.259745) (-0.581590,-0.258840) (-0.573222,-0.257889) (-0.564854,-0.256889) (-0.556485,-0.255839) (-0.548117,-0.254736) (-0.539749,-0.253578) (-0.531381,-0.252363) (-0.523013,-0.251088) (-0.514644,-0.249752) (-0.506276,-0.248352) (-0.497908,-0.246886) (-0.489540,-0.245351) (-0.481172,-0.243745) (-0.472803,-0.242065) (-0.464435,-0.240310) (-0.456067,-0.238476) (-0.447699,-0.236562) (-0.439331,-0.234565) (-0.430962,-0.232482) (-0.422594,-0.230312) (-0.414226,-0.228053) (-0.405858,-0.225701) (-0.397490,-0.223256) (-0.389121,-0.220714) (-0.380753,-0.218075) (-0.372385,-0.215335) (-0.364017,-0.212495) (-0.355649,-0.209552) (-0.347280,-0.206504) (-0.338912,-0.203350) (-0.330544,-0.200090) (-0.322176,-0.196721) (-0.313808,-0.193244) (-0.305439,-0.189657) (-0.297071,-0.185961) (-0.288703,-0.182154) (-0.280335,-0.178237) (-0.271967,-0.174209) (-0.263598,-0.170071) (-0.255230,-0.165823) (-0.246862,-0.161465) (-0.238494,-0.156999) (-0.230126,-0.152425) (-0.221757,-0.147744) (-0.213389,-0.142957) (-0.205021,-0.138066) (-0.196653,-0.133072) (-0.188285,-0.127976) (-0.179916,-0.122782) (-0.171548,-0.117489) (-0.163180,-0.112101) (-0.154812,-0.106618) (-0.146444,-0.101045) (-0.138075,-0.095382) (-0.129707,-0.089631) (-0.121339,-0.083796) (-0.112971,-0.077879) (-0.104603,-0.071881) (-0.096234,-0.065806) (-0.087866,-0.059656) (-0.079498,-0.053433) (-0.071130,-0.047140) (-0.062762,-0.040780) (-0.054393,-0.034354) (-0.046025,-0.027865) (-0.037657,-0.021316) (-0.029289,-0.014709) (-0.020921,-0.008046) (-0.012552,-0.001331) (-0.004184,0.005436) (0.004184,0.012252) (0.012552,0.019115) (0.020921,0.026022) (0.029289,0.032971) (0.037657,0.039961) (0.046025,0.046989) (0.054393,0.054054) (0.062762,0.061154) (0.071130,0.068286) (0.079498,0.075450) (0.087866,0.082643) (0.096234,0.089864) (0.104603,0.097112) (0.112971,0.104385) (0.121339,0.111681) (0.129707,0.118999) (0.138075,0.126338) (0.146444,0.133696) (0.154812,0.141073) (0.163180,0.148466) (0.171548,0.155876) (0.179916,0.163301) (0.188285,0.170740) (0.196653,0.178191) (0.205021,0.185655) (0.213389,0.193129) (0.221757,0.200614) (0.230126,0.208109) (0.238494,0.215612) (0.246862,0.223122) (0.255230,0.230640) (0.263598,0.238165) (0.271967,0.245696) (0.280335,0.253231) (0.288703,0.260772) (0.297071,0.268316) (0.305439,0.275865) (0.313808,0.283416) (0.322176,0.290970) (0.330544,0.298526) (0.338912,0.306084) (0.347280,0.313644) (0.355649,0.321204) (0.364017,0.328765) (0.372385,0.336326) (0.380753,0.343887) (0.389121,0.351448) (0.397490,0.359008) (0.405858,0.366566) (0.414226,0.374124) (0.422594,0.381680) (0.430962,0.389235) (0.439331,0.396787) (0.447699,0.404337) (0.456067,0.411885) (0.464435,0.419430) (0.472803,0.426972) (0.481172,0.434511) (0.489540,0.442048) (0.497908,0.449580) (0.506276,0.457110) (0.514644,0.464635) (0.523013,0.472157) (0.531381,0.479675) (0.539749,0.487189) (0.548117,0.494699) (0.556485,0.502205) (0.564854,0.509706) (0.573222,0.517203) (0.581590,0.524696) (0.589958,0.532183) (0.598326,0.539666) (0.606695,0.547144) (0.615063,0.554618) (0.623431,0.562086) (0.631799,0.569549) (0.640167,0.577008) (0.648536,0.584461) (0.656904,0.591909) (0.665272,0.599351) (0.673640,0.606789) (0.682008,0.614221) (0.690377,0.621647) (0.698745,0.629068) (0.707113,0.636484) (0.715481,0.643894) (0.723849,0.651299) (0.732218,0.658697) (0.740586,0.666091) (0.748954,0.673478) (0.757322,0.680860) (0.765690,0.688236) (0.774059,0.695606) (0.782427,0.702971) (0.790795,0.710330) (0.799163,0.717682) (0.807531,0.725029) (0.815900,0.732371) (0.824268,0.739706) (0.832636,0.747035) (0.841004,0.754358) (0.849372,0.761675) (0.857741,0.768987) (0.866109,0.776292) (0.874477,0.783591) (0.882845,0.790885) (0.891213,0.798172) (0.899582,0.805453) (0.907950,0.812728) (0.916318,0.819997) (0.924686,0.827260) (0.933054,0.834517) (0.941423,0.841767) (0.949791,0.849012) (0.958159,0.856250) (0.966527,0.863483) (0.974895,0.870709) (0.983264,0.877929) (0.991632,0.885143) (1.000000,0.892350)};
  \addlegendentry{unrestr.\ Gaussian}
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.000000,-0.248209) (-0.991632,-0.248200) (-0.983264,-0.248190) (-0.974895,-0.248179) (-0.966527,-0.248168) (-0.958159,-0.248155) (-0.949791,-0.248142) (-0.941423,-0.248127) (-0.933054,-0.248112) (-0.924686,-0.248095) (-0.916318,-0.248076) (-0.907950,-0.248057) (-0.899582,-0.248035) (-0.891213,-0.248012) (-0.882845,-0.247987) (-0.874477,-0.247960) (-0.866109,-0.247931) (-0.857741,-0.247899) (-0.849372,-0.247865) (-0.841004,-0.247828) (-0.832636,-0.247788) (-0.824268,-0.247745) (-0.815900,-0.247698) (-0.807531,-0.247648) (-0.799163,-0.247593) (-0.790795,-0.247534) (-0.782427,-0.247471) (-0.774059,-0.247402) (-0.765690,-0.247328) (-0.757322,-0.247247) (-0.748954,-0.247161) (-0.740586,-0.247067) (-0.732218,-0.246965) (-0.723849,-0.246856) (-0.715481,-0.246738) (-0.707113,-0.246610) (-0.698745,-0.246472) (-0.690377,-0.246324) (-0.682008,-0.246163) (-0.673640,-0.245989) (-0.665272,-0.245802) (-0.656904,-0.245600) (-0.648536,-0.245382) (-0.640167,-0.245147) (-0.631799,-0.244893) (-0.623431,-0.244619) (-0.615063,-0.244324) (-0.606695,-0.244006) (-0.598326,-0.243663) (-0.589958,-0.243294) (-0.581590,-0.242896) (-0.573222,-0.242468) (-0.564854,-0.242006) (-0.556485,-0.241510) (-0.548117,-0.240976) (-0.539749,-0.240402) (-0.531381,-0.239785) (-0.523013,-0.239122) (-0.514644,-0.238411) (-0.506276,-0.237647) (-0.497908,-0.236828) (-0.489540,-0.235949) (-0.481172,-0.235008) (-0.472803,-0.234001) (-0.464435,-0.232924) (-0.456067,-0.231772) (-0.447699,-0.230541) (-0.439331,-0.229228) (-0.430962,-0.227828) (-0.422594,-0.226336) (-0.414226,-0.224748) (-0.405858,-0.223060) (-0.397490,-0.221267) (-0.389121,-0.219365) (-0.380753,-0.217350) (-0.372385,-0.215216) (-0.364017,-0.212961) (-0.355649,-0.210581) (-0.347280,-0.208071) (-0.338912,-0.205428) (-0.330544,-0.202649) (-0.322176,-0.199732) (-0.313808,-0.196674) (-0.305439,-0.193472) (-0.297071,-0.190126) (-0.288703,-0.186633) (-0.280335,-0.182994) (-0.271967,-0.179207) (-0.263598,-0.175273) (-0.255230,-0.171192) (-0.246862,-0.166965) (-0.238494,-0.162594) (-0.230126,-0.158080) (-0.221757,-0.153426) (-0.213389,-0.148635) (-0.205021,-0.143708) (-0.196653,-0.138650) (-0.188285,-0.133463) (-0.179916,-0.128152) (-0.171548,-0.122721) (-0.163180,-0.117173) (-0.154812,-0.111514) (-0.146444,-0.105746) (-0.138075,-0.099875) (-0.129707,-0.093905) (-0.121339,-0.087841) (-0.112971,-0.081687) (-0.104603,-0.075446) (-0.096234,-0.069125) (-0.087866,-0.062726) (-0.079498,-0.056254) (-0.071130,-0.049713) (-0.062762,-0.043107) (-0.054393,-0.036439) (-0.046025,-0.029713) (-0.037657,-0.022933) (-0.029289,-0.016102) (-0.020921,-0.009222) (-0.012552,-0.002298) (-0.004184,0.004668) (0.004184,0.011674) (0.012552,0.018717) (0.020921,0.025795) (0.029289,0.032904) (0.037657,0.040044) (0.046025,0.047211) (0.054393,0.054405) (0.062762,0.061623) (0.071130,0.068864) (0.079498,0.076126) (0.087866,0.083407) (0.096234,0.090707) (0.104603,0.098024) (0.112971,0.105356) (0.121339,0.112704) (0.129707,0.120065) (0.138075,0.127439) (0.146444,0.134824) (0.154812,0.142221) (0.163180,0.149628) (0.171548,0.157044) (0.179916,0.164469) (0.188285,0.171902) (0.196653,0.179343) (0.205021,0.186791) (0.213389,0.194245) (0.221757,0.201706) (0.230126,0.209172) (0.238494,0.216644) (0.246862,0.224120) (0.255230,0.231601) (0.263598,0.239086) (0.271967,0.246576) (0.280335,0.254069) (0.288703,0.261565) (0.297071,0.269065) (0.305439,0.276567) (0.313808,0.284073) (0.322176,0.291580) (0.330544,0.299091) (0.338912,0.306604) (0.347280,0.314118) (0.355649,0.321635) (0.364017,0.329154) (0.372385,0.336674) (0.380753,0.344196) (0.389121,0.351720) (0.397490,0.359245) (0.405858,0.366771) (0.414226,0.374299) (0.422594,0.381828) (0.430962,0.389358) (0.439331,0.396889) (0.447699,0.404422) (0.456067,0.411955) (0.464435,0.419489) (0.472803,0.427024) (0.481172,0.434560) (0.489540,0.442096) (0.497908,0.449634) (0.506276,0.457172) (0.514644,0.464711) (0.523013,0.472250) (0.531381,0.479791) (0.539749,0.487331) (0.548117,0.494873) (0.556485,0.502415) (0.564854,0.509957) (0.573222,0.517500) (0.581590,0.525044) (0.589958,0.532588) (0.598326,0.540132) (0.606695,0.547678) (0.615063,0.555223) (0.623431,0.562769) (0.631799,0.570316) (0.640167,0.577862) (0.648536,0.585410) (0.656904,0.592958) (0.665272,0.600506) (0.673640,0.608054) (0.682008,0.615603) (0.690377,0.623153) (0.698745,0.630702) (0.707113,0.638253) (0.715481,0.645803) (0.723849,0.653354) (0.732218,0.660905) (0.740586,0.668457) (0.748954,0.676009) (0.757322,0.683561) (0.765690,0.691114) (0.774059,0.698667) (0.782427,0.706221) (0.790795,0.713774) (0.799163,0.721328) (0.807531,0.728883) (0.815900,0.736438) (0.824268,0.743993) (0.832636,0.751549) (0.841004,0.759104) (0.849372,0.766661) (0.857741,0.774217) (0.866109,0.781774) (0.874477,0.789331) (0.882845,0.796889) (0.891213,0.804447) (0.899582,0.812005) (0.907950,0.819564) (0.916318,0.827123) (0.924686,0.834682) (0.933054,0.842241) (0.941423,0.849801) (0.949791,0.857361) (0.958159,0.864922) (0.966527,0.872483) (0.974895,0.880044) (0.983264,0.887606) (0.991632,0.895168) (1.000000,0.902730)};
  \addlegendentry{unrestr.\ Gaussian (IVI)}
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.000000,-0.229463) (-0.991632,-0.229401) (-0.983264,-0.229335) (-0.974895,-0.229266) (-0.966527,-0.229192) (-0.958159,-0.229114) (-0.949791,-0.229032) (-0.941423,-0.228946) (-0.933054,-0.228854) (-0.924686,-0.228757) (-0.916318,-0.228655) (-0.907950,-0.228547) (-0.899582,-0.228434) (-0.891213,-0.228313) (-0.882845,-0.228187) (-0.874477,-0.228053) (-0.866109,-0.227911) (-0.857741,-0.227762) (-0.849372,-0.227605) (-0.841004,-0.227440) (-0.832636,-0.227265) (-0.824268,-0.227080) (-0.815900,-0.226886) (-0.807531,-0.226681) (-0.799163,-0.226465) (-0.790795,-0.226238) (-0.782427,-0.225998) (-0.774059,-0.225746) (-0.765690,-0.225480) (-0.757322,-0.225200) (-0.748954,-0.224905) (-0.740586,-0.224595) (-0.732218,-0.224268) (-0.723849,-0.223925) (-0.715481,-0.223563) (-0.707113,-0.223183) (-0.698745,-0.222783) (-0.690377,-0.222363) (-0.682008,-0.221921) (-0.673640,-0.221456) (-0.665272,-0.220968) (-0.656904,-0.220456) (-0.648536,-0.219917) (-0.640167,-0.219352) (-0.631799,-0.218759) (-0.623431,-0.218136) (-0.615063,-0.217483) (-0.606695,-0.216798) (-0.598326,-0.216080) (-0.589958,-0.215327) (-0.581590,-0.214538) (-0.573222,-0.213712) (-0.564854,-0.212847) (-0.556485,-0.211941) (-0.548117,-0.210993) (-0.539749,-0.210001) (-0.531381,-0.208964) (-0.523013,-0.207880) (-0.514644,-0.206747) (-0.506276,-0.205563) (-0.497908,-0.204327) (-0.489540,-0.203037) (-0.481172,-0.201692) (-0.472803,-0.200288) (-0.464435,-0.198826) (-0.456067,-0.197301) (-0.447699,-0.195714) (-0.439331,-0.194062) (-0.430962,-0.192342) (-0.422594,-0.190555) (-0.414226,-0.188696) (-0.405858,-0.186766) (-0.397490,-0.184761) (-0.389121,-0.182681) (-0.380753,-0.180524) (-0.372385,-0.178287) (-0.364017,-0.175970) (-0.355649,-0.173571) (-0.347280,-0.171088) (-0.338912,-0.168520) (-0.330544,-0.165866) (-0.322176,-0.163124) (-0.313808,-0.160294) (-0.305439,-0.157374) (-0.297071,-0.154364) (-0.288703,-0.151262) (-0.280335,-0.148068) (-0.271967,-0.144781) (-0.263598,-0.141400) (-0.255230,-0.137926) (-0.246862,-0.134358) (-0.238494,-0.130695) (-0.230126,-0.126939) (-0.221757,-0.123088) (-0.213389,-0.119143) (-0.205021,-0.115105) (-0.196653,-0.110973) (-0.188285,-0.106749) (-0.179916,-0.102433) (-0.171548,-0.098026) (-0.163180,-0.093529) (-0.154812,-0.088942) (-0.146444,-0.084268) (-0.138075,-0.079507) (-0.129707,-0.074660) (-0.121339,-0.069729) (-0.112971,-0.064716) (-0.104603,-0.059622) (-0.096234,-0.054448) (-0.087866,-0.049196) (-0.079498,-0.043869) (-0.071130,-0.038468) (-0.062762,-0.032994) (-0.054393,-0.027450) (-0.046025,-0.021837) (-0.037657,-0.016159) (-0.029289,-0.010415) (-0.020921,-0.004609) (-0.012552,0.001257) (-0.004184,0.007182) (0.004184,0.013163) (0.012552,0.019198) (0.020921,0.025286) (0.029289,0.031425) (0.037657,0.037611) (0.046025,0.043845) (0.054393,0.050122) (0.062762,0.056443) (0.071130,0.062804) (0.079498,0.069204) (0.087866,0.075641) (0.096234,0.082113) (0.104603,0.088619) (0.112971,0.095157) (0.121339,0.101725) (0.129707,0.108321) (0.138075,0.114944) (0.146444,0.121593) (0.154812,0.128265) (0.163180,0.134960) (0.171548,0.141676) (0.179916,0.148411) (0.188285,0.155165) (0.196653,0.161936) (0.205021,0.168722) (0.213389,0.175523) (0.221757,0.182337) (0.230126,0.189163) (0.238494,0.196000) (0.246862,0.202847) (0.255230,0.209704) (0.263598,0.216568) (0.271967,0.223439) (0.280335,0.230316) (0.288703,0.237199) (0.297071,0.244086) (0.305439,0.250977) (0.313808,0.257870) (0.322176,0.264765) (0.330544,0.271662) (0.338912,0.278560) (0.347280,0.285457) (0.355649,0.292353) (0.364017,0.299249) (0.372385,0.306142) (0.380753,0.313033) (0.389121,0.319921) (0.397490,0.326805) (0.405858,0.333686) (0.414226,0.340561) (0.422594,0.347432) (0.430962,0.354298) (0.439331,0.361157) (0.447699,0.368011) (0.456067,0.374857) (0.464435,0.381697) (0.472803,0.388529) (0.481172,0.395354) (0.489540,0.402170) (0.497908,0.408979) (0.506276,0.415778) (0.514644,0.422569) (0.523013,0.429350) (0.531381,0.436122) (0.539749,0.442885) (0.548117,0.449637) (0.556485,0.456379) (0.564854,0.463111) (0.573222,0.469832) (0.581590,0.476543) (0.589958,0.483242) (0.598326,0.489930) (0.606695,0.496607) (0.615063,0.503272) (0.623431,0.509926) (0.631799,0.516567) (0.640167,0.523197) (0.648536,0.529815) (0.656904,0.536420) (0.665272,0.543013) (0.673640,0.549593) (0.682008,0.556161) (0.690377,0.562716) (0.698745,0.569258) (0.707113,0.575787) (0.715481,0.582303) (0.723849,0.588806) (0.732218,0.595296) (0.740586,0.601772) (0.748954,0.608235) (0.757322,0.614684) (0.765690,0.621120) (0.774059,0.627542) (0.782427,0.633950) (0.790795,0.640345) (0.799163,0.646725) (0.807531,0.653092) (0.815900,0.659445) (0.824268,0.665784) (0.832636,0.672108) (0.841004,0.678419) (0.849372,0.684715) (0.857741,0.690997) (0.866109,0.697265) (0.874477,0.703519) (0.882845,0.709758) (0.891213,0.715983) (0.899582,0.722193) (0.907950,0.728389) (0.916318,0.734570) (0.924686,0.740737) (0.933054,0.746889) (0.941423,0.753027) (0.949791,0.759149) (0.958159,0.765258) (0.966527,0.771351) (0.974895,0.777430) (0.983264,0.783494) (0.991632,0.789543) (1.000000,0.795578)};
  \addlegendentry{diagonal}
  \addplot[violet!55!white, densely dashed, very thick] coordinates {(-1.000000,-0.271700) (-0.991632,-0.271646) (-0.983264,-0.271589) (-0.974895,-0.271529) (-0.966527,-0.271465) (-0.958159,-0.271397) (-0.949791,-0.271325) (-0.941423,-0.271248) (-0.933054,-0.271167) (-0.924686,-0.271082) (-0.916318,-0.270990) (-0.907950,-0.270894) (-0.899582,-0.270792) (-0.891213,-0.270683) (-0.882845,-0.270568) (-0.874477,-0.270447) (-0.866109,-0.270318) (-0.857741,-0.270181) (-0.849372,-0.270037) (-0.841004,-0.269883) (-0.832636,-0.269721) (-0.824268,-0.269549) (-0.815900,-0.269367) (-0.807531,-0.269175) (-0.799163,-0.268971) (-0.790795,-0.268755) (-0.782427,-0.268527) (-0.774059,-0.268285) (-0.765690,-0.268030) (-0.757322,-0.267759) (-0.748954,-0.267473) (-0.740586,-0.267171) (-0.732218,-0.266851) (-0.723849,-0.266514) (-0.715481,-0.266156) (-0.707113,-0.265779) (-0.698745,-0.265380) (-0.690377,-0.264959) (-0.682008,-0.264514) (-0.673640,-0.264045) (-0.665272,-0.263549) (-0.656904,-0.263026) (-0.648536,-0.262474) (-0.640167,-0.261892) (-0.631799,-0.261278) (-0.623431,-0.260630) (-0.615063,-0.259948) (-0.606695,-0.259229) (-0.598326,-0.258472) (-0.589958,-0.257674) (-0.581590,-0.256835) (-0.573222,-0.255951) (-0.564854,-0.255022) (-0.556485,-0.254045) (-0.548117,-0.253017) (-0.539749,-0.251938) (-0.531381,-0.250804) (-0.523013,-0.249613) (-0.514644,-0.248364) (-0.506276,-0.247054) (-0.497908,-0.245679) (-0.489540,-0.244239) (-0.481172,-0.242731) (-0.472803,-0.241152) (-0.464435,-0.239499) (-0.456067,-0.237771) (-0.447699,-0.235965) (-0.439331,-0.234078) (-0.430962,-0.232109) (-0.422594,-0.230054) (-0.414226,-0.227911) (-0.405858,-0.225678) (-0.397490,-0.223353) (-0.389121,-0.220933) (-0.380753,-0.218417) (-0.372385,-0.215802) (-0.364017,-0.213086) (-0.355649,-0.210269) (-0.347280,-0.207347) (-0.338912,-0.204319) (-0.330544,-0.201185) (-0.322176,-0.197942) (-0.313808,-0.194589) (-0.305439,-0.191126) (-0.297071,-0.187551) (-0.288703,-0.183865) (-0.280335,-0.180066) (-0.271967,-0.176154) (-0.263598,-0.172130) (-0.255230,-0.167992) (-0.246862,-0.163742) (-0.238494,-0.159380) (-0.230126,-0.154906) (-0.221757,-0.150321) (-0.213389,-0.145627) (-0.205021,-0.140823) (-0.196653,-0.135912) (-0.188285,-0.130895) (-0.179916,-0.125774) (-0.171548,-0.120550) (-0.163180,-0.115224) (-0.154812,-0.109800) (-0.146444,-0.104278) (-0.138075,-0.098661) (-0.129707,-0.092952) (-0.121339,-0.087153) (-0.112971,-0.081265) (-0.104603,-0.075292) (-0.096234,-0.069235) (-0.087866,-0.063098) (-0.079498,-0.056883) (-0.071130,-0.050592) (-0.062762,-0.044228) (-0.054393,-0.037794) (-0.046025,-0.031292) (-0.037657,-0.024724) (-0.029289,-0.018094) (-0.020921,-0.011403) (-0.012552,-0.004654) (-0.004184,0.002150) (0.004184,0.009007) (0.012552,0.015915) (0.020921,0.022872) (0.029289,0.029875) (0.037657,0.036922) (0.046025,0.044011) (0.054393,0.051140) (0.062762,0.058306) (0.071130,0.065509) (0.079498,0.072746) (0.087866,0.080015) (0.096234,0.087314) (0.104603,0.094642) (0.112971,0.101998) (0.121339,0.109379) (0.129707,0.116783) (0.138075,0.124211) (0.146444,0.131659) (0.154812,0.139128) (0.163180,0.146615) (0.171548,0.154119) (0.179916,0.161639) (0.188285,0.169174) (0.196653,0.176723) (0.205021,0.184284) (0.213389,0.191858) (0.221757,0.199442) (0.230126,0.207036) (0.238494,0.214639) (0.246862,0.222251) (0.255230,0.229870) (0.263598,0.237495) (0.271967,0.245126) (0.280335,0.252763) (0.288703,0.260404) (0.297071,0.268049) (0.305439,0.275698) (0.313808,0.283349) (0.322176,0.291003) (0.330544,0.298658) (0.338912,0.306314) (0.347280,0.313972) (0.355649,0.321629) (0.364017,0.329287) (0.372385,0.336944) (0.380753,0.344601) (0.389121,0.352256) (0.397490,0.359910) (0.405858,0.367561) (0.414226,0.375211) (0.422594,0.382858) (0.430962,0.390503) (0.439331,0.398144) (0.447699,0.405782) (0.456067,0.413417) (0.464435,0.421048) (0.472803,0.428675) (0.481172,0.436298) (0.489540,0.443916) (0.497908,0.451530) (0.506276,0.459140) (0.514644,0.466744) (0.523013,0.474344) (0.531381,0.481938) (0.539749,0.489527) (0.548117,0.497110) (0.556485,0.504689) (0.564854,0.512261) (0.573222,0.519827) (0.581590,0.527388) (0.589958,0.534943) (0.598326,0.542491) (0.606695,0.550034) (0.615063,0.557570) (0.623431,0.565099) (0.631799,0.572623) (0.640167,0.580139) (0.648536,0.587649) (0.656904,0.595153) (0.665272,0.602649) (0.673640,0.610139) (0.682008,0.617622) (0.690377,0.625099) (0.698745,0.632568) (0.707113,0.640030) (0.715481,0.647485) (0.723849,0.654933) (0.732218,0.662374) (0.740586,0.669808) (0.748954,0.677234) (0.757322,0.684654) (0.765690,0.692065) (0.774059,0.699470) (0.782427,0.706867) (0.790795,0.714257) (0.799163,0.721640) (0.807531,0.729015) (0.815900,0.736382) (0.824268,0.743742) (0.832636,0.751095) (0.841004,0.758440) (0.849372,0.765778) (0.857741,0.773107) (0.866109,0.780430) (0.874477,0.787745) (0.882845,0.795052) (0.891213,0.802351) (0.899582,0.809643) (0.907950,0.816927) (0.916318,0.824203) (0.924686,0.831472) (0.933054,0.838733) (0.941423,0.845987) (0.949791,0.853232) (0.958159,0.860470) (0.966527,0.867700) (0.974895,0.874922) (0.983264,0.882137) (0.991632,0.889344) (1.000000,0.896543)};
  \addlegendentry{hidden Markov}
\nextgroupplot[title={$\sigma(z_{t-1})$}, xlabel={$z_{t-1}$}, xmin=-1.0, xmax=1.0, ymin=0]
  \addplot[black, solid, very thick] coordinates {(-1.000000,0.211723) (-0.991632,0.210617) (-0.983264,0.209526) (-0.974895,0.208449) (-0.966527,0.207386) (-0.958159,0.206337) (-0.949791,0.205302) (-0.941423,0.204281) (-0.933054,0.203274) (-0.924686,0.202279) (-0.916318,0.201298) (-0.907950,0.200331) (-0.899582,0.199376) (-0.891213,0.198434) (-0.882845,0.197505) (-0.874477,0.196589) (-0.866109,0.195685) (-0.857741,0.194794) (-0.849372,0.193915) (-0.841004,0.193048) (-0.832636,0.192193) (-0.824268,0.191350) (-0.815900,0.190519) (-0.807531,0.189700) (-0.799163,0.188893) (-0.790795,0.188096) (-0.782427,0.187312) (-0.774059,0.186538) (-0.765690,0.185776) (-0.757322,0.185025) (-0.748954,0.184285) (-0.740586,0.183555) (-0.732218,0.182837) (-0.723849,0.182129) (-0.715481,0.181432) (-0.707113,0.180745) (-0.698745,0.180069) (-0.690377,0.179403) (-0.682008,0.178747) (-0.673640,0.178102) (-0.665272,0.177466) (-0.656904,0.176841) (-0.648536,0.176225) (-0.640167,0.175620) (-0.631799,0.175024) (-0.623431,0.174437) (-0.615063,0.173861) (-0.606695,0.173293) (-0.598326,0.172736) (-0.589958,0.172187) (-0.581590,0.171648) (-0.573222,0.171118) (-0.564854,0.170598) (-0.556485,0.170086) (-0.548117,0.169583) (-0.539749,0.169090) (-0.531381,0.168605) (-0.523013,0.168129) (-0.514644,0.167662) (-0.506276,0.167204) (-0.497908,0.166754) (-0.489540,0.166313) (-0.481172,0.165880) (-0.472803,0.165456) (-0.464435,0.165040) (-0.456067,0.164632) (-0.447699,0.164233) (-0.439331,0.163842) (-0.430962,0.163460) (-0.422594,0.163085) (-0.414226,0.162719) (-0.405858,0.162361) (-0.397490,0.162010) (-0.389121,0.161668) (-0.380753,0.161334) (-0.372385,0.161007) (-0.364017,0.160689) (-0.355649,0.160378) (-0.347280,0.160075) (-0.338912,0.159780) (-0.330544,0.159492) (-0.322176,0.159212) (-0.313808,0.158940) (-0.305439,0.158675) (-0.297071,0.158418) (-0.288703,0.158168) (-0.280335,0.157926) (-0.271967,0.157691) (-0.263598,0.157464) (-0.255230,0.157244) (-0.246862,0.157031) (-0.238494,0.156826) (-0.230126,0.156628) (-0.221757,0.156437) (-0.213389,0.156254) (-0.205021,0.156078) (-0.196653,0.155909) (-0.188285,0.155747) (-0.179916,0.155593) (-0.171548,0.155445) (-0.163180,0.155305) (-0.154812,0.155172) (-0.146444,0.155046) (-0.138075,0.154927) (-0.129707,0.154815) (-0.121339,0.154710) (-0.112971,0.154612) (-0.104603,0.154522) (-0.096234,0.154438) (-0.087866,0.154361) (-0.079498,0.154292) (-0.071130,0.154229) (-0.062762,0.154173) (-0.054393,0.154125) (-0.046025,0.154083) (-0.037657,0.154048) (-0.029289,0.154020) (-0.020921,0.153999) (-0.012552,0.153985) (-0.004184,0.153978) (0.004184,0.153978) (0.012552,0.153985) (0.020921,0.153999) (0.029289,0.154020) (0.037657,0.154048) (0.046025,0.154083) (0.054393,0.154125) (0.062762,0.154173) (0.071130,0.154229) (0.079498,0.154292) (0.087866,0.154361) (0.096234,0.154438) (0.104603,0.154522) (0.112971,0.154612) (0.121339,0.154710) (0.129707,0.154815) (0.138075,0.154927) (0.146444,0.155046) (0.154812,0.155172) (0.163180,0.155305) (0.171548,0.155445) (0.179916,0.155593) (0.188285,0.155747) (0.196653,0.155909) (0.205021,0.156078) (0.213389,0.156254) (0.221757,0.156437) (0.230126,0.156628) (0.238494,0.156826) (0.246862,0.157031) (0.255230,0.157244) (0.263598,0.157464) (0.271967,0.157691) (0.280335,0.157926) (0.288703,0.158168) (0.297071,0.158418) (0.305439,0.158675) (0.313808,0.158940) (0.322176,0.159212) (0.330544,0.159492) (0.338912,0.159780) (0.347280,0.160075) (0.355649,0.160378) (0.364017,0.160689) (0.372385,0.161007) (0.380753,0.161334) (0.389121,0.161668) (0.397490,0.162010) (0.405858,0.162361) (0.414226,0.162719) (0.422594,0.163085) (0.430962,0.163460) (0.439331,0.163842) (0.447699,0.164233) (0.456067,0.164632) (0.464435,0.165040) (0.472803,0.165456) (0.481172,0.165880) (0.489540,0.166313) (0.497908,0.166754) (0.506276,0.167204) (0.514644,0.167662) (0.523013,0.168129) (0.531381,0.168605) (0.539749,0.169090) (0.548117,0.169583) (0.556485,0.170086) (0.564854,0.170598) (0.573222,0.171118) (0.581590,0.171648) (0.589958,0.172187) (0.598326,0.172736) (0.606695,0.173293) (0.615063,0.173861) (0.623431,0.174437) (0.631799,0.175024) (0.640167,0.175620) (0.648536,0.176225) (0.656904,0.176841) (0.665272,0.177466) (0.673640,0.178102) (0.682008,0.178747) (0.690377,0.179403) (0.698745,0.180069) (0.707113,0.180745) (0.715481,0.181432) (0.723849,0.182129) (0.732218,0.182837) (0.740586,0.183555) (0.748954,0.184285) (0.757322,0.185025) (0.765690,0.185776) (0.774059,0.186538) (0.782427,0.187312) (0.790795,0.188096) (0.799163,0.188893) (0.807531,0.189700) (0.815900,0.190519) (0.824268,0.191350) (0.832636,0.192193) (0.841004,0.193048) (0.849372,0.193915) (0.857741,0.194794) (0.866109,0.195685) (0.874477,0.196589) (0.882845,0.197505) (0.891213,0.198434) (0.899582,0.199376) (0.907950,0.200331) (0.916318,0.201298) (0.924686,0.202279) (0.933054,0.203274) (0.941423,0.204281) (0.949791,0.205302) (0.958159,0.206337) (0.966527,0.207386) (0.974895,0.208449) (0.983264,0.209526) (0.991632,0.210617) (1.000000,0.211723)};
  \addplot[camo, dashed, very thick] coordinates {(-1.000000,0.194512) (-0.991632,0.193669) (-0.983264,0.192838) (-0.974895,0.192018) (-0.966527,0.191209) (-0.958159,0.190410) (-0.949791,0.189621) (-0.941423,0.188844) (-0.933054,0.188076) (-0.924686,0.187319) (-0.916318,0.186572) (-0.907950,0.185835) (-0.899582,0.185108) (-0.891213,0.184391) (-0.882845,0.183684) (-0.874477,0.182987) (-0.866109,0.182299) (-0.857741,0.181621) (-0.849372,0.180953) (-0.841004,0.180293) (-0.832636,0.179644) (-0.824268,0.179003) (-0.815900,0.178372) (-0.807531,0.177750) (-0.799163,0.177137) (-0.790795,0.176533) (-0.782427,0.175937) (-0.774059,0.175351) (-0.765690,0.174774) (-0.757322,0.174205) (-0.748954,0.173644) (-0.740586,0.173093) (-0.732218,0.172550) (-0.723849,0.172015) (-0.715481,0.171489) (-0.707113,0.170971) (-0.698745,0.170461) (-0.690377,0.169959) (-0.682008,0.169466) (-0.673640,0.168980) (-0.665272,0.168503) (-0.656904,0.168034) (-0.648536,0.167572) (-0.640167,0.167119) (-0.631799,0.166673) (-0.623431,0.166235) (-0.615063,0.165805) (-0.606695,0.165382) (-0.598326,0.164967) (-0.589958,0.164560) (-0.581590,0.164160) (-0.573222,0.163767) (-0.564854,0.163382) (-0.556485,0.163005) (-0.548117,0.162634) (-0.539749,0.162271) (-0.531381,0.161915) (-0.523013,0.161567) (-0.514644,0.161225) (-0.506276,0.160891) (-0.497908,0.160564) (-0.489540,0.160244) (-0.481172,0.159930) (-0.472803,0.159624) (-0.464435,0.159325) (-0.456067,0.159033) (-0.447699,0.158747) (-0.439331,0.158469) (-0.430962,0.158197) (-0.422594,0.157932) (-0.414226,0.157674) (-0.405858,0.157422) (-0.397490,0.157177) (-0.389121,0.156939) (-0.380753,0.156708) (-0.372385,0.156483) (-0.364017,0.156264) (-0.355649,0.156053) (-0.347280,0.155848) (-0.338912,0.155649) (-0.330544,0.155457) (-0.322176,0.155271) (-0.313808,0.155092) (-0.305439,0.154919) (-0.297071,0.154752) (-0.288703,0.154592) (-0.280335,0.154438) (-0.271967,0.154291) (-0.263598,0.154150) (-0.255230,0.154015) (-0.246862,0.153887) (-0.238494,0.153765) (-0.230126,0.153649) (-0.221757,0.153540) (-0.213389,0.153436) (-0.205021,0.153339) (-0.196653,0.153249) (-0.188285,0.153164) (-0.179916,0.153086) (-0.171548,0.153013) (-0.163180,0.152947) (-0.154812,0.152888) (-0.146444,0.152834) (-0.138075,0.152787) (-0.129707,0.152745) (-0.121339,0.152710) (-0.112971,0.152681) (-0.104603,0.152658) (-0.096234,0.152642) (-0.087866,0.152631) (-0.079498,0.152627) (-0.071130,0.152629) (-0.062762,0.152637) (-0.054393,0.152651) (-0.046025,0.152671) (-0.037657,0.152698) (-0.029289,0.152730) (-0.020921,0.152769) (-0.012552,0.152814) (-0.004184,0.152865) (0.004184,0.152922) (0.012552,0.152986) (0.020921,0.153055) (0.029289,0.153131) (0.037657,0.153213) (0.046025,0.153301) (0.054393,0.153396) (0.062762,0.153497) (0.071130,0.153604) (0.079498,0.153717) (0.087866,0.153836) (0.096234,0.153962) (0.104603,0.154094) (0.112971,0.154233) (0.121339,0.154377) (0.129707,0.154528) (0.138075,0.154686) (0.146444,0.154850) (0.154812,0.155020) (0.163180,0.155197) (0.171548,0.155380) (0.179916,0.155569) (0.188285,0.155765) (0.196653,0.155968) (0.205021,0.156177) (0.213389,0.156392) (0.221757,0.156615) (0.230126,0.156843) (0.238494,0.157079) (0.246862,0.157321) (0.255230,0.157570) (0.263598,0.157825) (0.271967,0.158087) (0.280335,0.158356) (0.288703,0.158632) (0.297071,0.158915) (0.305439,0.159204) (0.313808,0.159501) (0.322176,0.159804) (0.330544,0.160114) (0.338912,0.160432) (0.347280,0.160756) (0.355649,0.161087) (0.364017,0.161426) (0.372385,0.161771) (0.380753,0.162124) (0.389121,0.162484) (0.397490,0.162852) (0.405858,0.163226) (0.414226,0.163608) (0.422594,0.163998) (0.430962,0.164395) (0.439331,0.164799) (0.447699,0.165211) (0.456067,0.165630) (0.464435,0.166058) (0.472803,0.166492) (0.481172,0.166935) (0.489540,0.167385) (0.497908,0.167844) (0.506276,0.168310) (0.514644,0.168784) (0.523013,0.169266) (0.531381,0.169756) (0.539749,0.170254) (0.548117,0.170760) (0.556485,0.171275) (0.564854,0.171798) (0.573222,0.172329) (0.581590,0.172869) (0.589958,0.173417) (0.598326,0.173974) (0.606695,0.174539) (0.615063,0.175113) (0.623431,0.175696) (0.631799,0.176287) (0.640167,0.176888) (0.648536,0.177497) (0.656904,0.178116) (0.665272,0.178743) (0.673640,0.179380) (0.682008,0.180026) (0.690377,0.180681) (0.698745,0.181346) (0.707113,0.182020) (0.715481,0.182704) (0.723849,0.183397) (0.732218,0.184100) (0.740586,0.184813) (0.748954,0.185536) (0.757322,0.186268) (0.765690,0.187011) (0.774059,0.187764) (0.782427,0.188527) (0.790795,0.189301) (0.799163,0.190085) (0.807531,0.190879) (0.815900,0.191685) (0.824268,0.192500) (0.832636,0.193327) (0.841004,0.194165) (0.849372,0.195013) (0.857741,0.195873) (0.866109,0.196744) (0.874477,0.197626) (0.882845,0.198520) (0.891213,0.199425) (0.899582,0.200342) (0.907950,0.201271) (0.916318,0.202211) (0.924686,0.203164) (0.933054,0.204128) (0.941423,0.205105) (0.949791,0.206094) (0.958159,0.207096) (0.966527,0.208110) (0.974895,0.209137) (0.983264,0.210177) (0.991632,0.211229) (1.000000,0.212295)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.000000,0.211533) (-0.991632,0.210394) (-0.983264,0.209270) (-0.974895,0.208161) (-0.966527,0.207066) (-0.958159,0.205986) (-0.949791,0.204920) (-0.941423,0.203868) (-0.933054,0.202831) (-0.924686,0.201807) (-0.916318,0.200797) (-0.907950,0.199801) (-0.899582,0.198818) (-0.891213,0.197848) (-0.882845,0.196892) (-0.874477,0.195948) (-0.866109,0.195018) (-0.857741,0.194100) (-0.849372,0.193195) (-0.841004,0.192302) (-0.832636,0.191422) (-0.824268,0.190554) (-0.815900,0.189699) (-0.807531,0.188855) (-0.799163,0.188024) (-0.790795,0.187204) (-0.782427,0.186396) (-0.774059,0.185599) (-0.765690,0.184814) (-0.757322,0.184041) (-0.748954,0.183278) (-0.740586,0.182527) (-0.732218,0.181787) (-0.723849,0.181058) (-0.715481,0.180340) (-0.707113,0.179633) (-0.698745,0.178936) (-0.690377,0.178250) (-0.682008,0.177574) (-0.673640,0.176909) (-0.665272,0.176254) (-0.656904,0.175609) (-0.648536,0.174975) (-0.640167,0.174350) (-0.631799,0.173736) (-0.623431,0.173131) (-0.615063,0.172536) (-0.606695,0.171951) (-0.598326,0.171376) (-0.589958,0.170810) (-0.581590,0.170254) (-0.573222,0.169707) (-0.564854,0.169169) (-0.556485,0.168641) (-0.548117,0.168122) (-0.539749,0.167612) (-0.531381,0.167111) (-0.523013,0.166619) (-0.514644,0.166136) (-0.506276,0.165662) (-0.497908,0.165197) (-0.489540,0.164740) (-0.481172,0.164292) (-0.472803,0.163853) (-0.464435,0.163422) (-0.456067,0.163000) (-0.447699,0.162586) (-0.439331,0.162181) (-0.430962,0.161784) (-0.422594,0.161396) (-0.414226,0.161015) (-0.405858,0.160643) (-0.397490,0.160279) (-0.389121,0.159923) (-0.380753,0.159575) (-0.372385,0.159235) (-0.364017,0.158903) (-0.355649,0.158579) (-0.347280,0.158263) (-0.338912,0.157955) (-0.330544,0.157655) (-0.322176,0.157362) (-0.313808,0.157077) (-0.305439,0.156799) (-0.297071,0.156530) (-0.288703,0.156268) (-0.280335,0.156013) (-0.271967,0.155766) (-0.263598,0.155527) (-0.255230,0.155295) (-0.246862,0.155070) (-0.238494,0.154853) (-0.230126,0.154643) (-0.221757,0.154441) (-0.213389,0.154246) (-0.205021,0.154058) (-0.196653,0.153878) (-0.188285,0.153705) (-0.179916,0.153539) (-0.171548,0.153380) (-0.163180,0.153229) (-0.154812,0.153084) (-0.146444,0.152947) (-0.138075,0.152817) (-0.129707,0.152694) (-0.121339,0.152579) (-0.112971,0.152470) (-0.104603,0.152368) (-0.096234,0.152274) (-0.087866,0.152186) (-0.079498,0.152106) (-0.071130,0.152033) (-0.062762,0.151966) (-0.054393,0.151907) (-0.046025,0.151855) (-0.037657,0.151809) (-0.029289,0.151771) (-0.020921,0.151740) (-0.012552,0.151715) (-0.004184,0.151698) (0.004184,0.151688) (0.012552,0.151684) (0.020921,0.151688) (0.029289,0.151699) (0.037657,0.151716) (0.046025,0.151741) (0.054393,0.151772) (0.062762,0.151811) (0.071130,0.151856) (0.079498,0.151909) (0.087866,0.151968) (0.096234,0.152035) (0.104603,0.152109) (0.112971,0.152189) (0.121339,0.152277) (0.129707,0.152372) (0.138075,0.152473) (0.146444,0.152582) (0.154812,0.152698) (0.163180,0.152821) (0.171548,0.152952) (0.179916,0.153089) (0.188285,0.153234) (0.196653,0.153385) (0.205021,0.153544) (0.213389,0.153710) (0.221757,0.153884) (0.230126,0.154064) (0.238494,0.154252) (0.246862,0.154448) (0.255230,0.154650) (0.263598,0.154860) (0.271967,0.155078) (0.280335,0.155302) (0.288703,0.155535) (0.297071,0.155774) (0.305439,0.156021) (0.313808,0.156276) (0.322176,0.156539) (0.330544,0.156808) (0.338912,0.157086) (0.347280,0.157371) (0.355649,0.157664) (0.364017,0.157965) (0.372385,0.158274) (0.380753,0.158590) (0.389121,0.158914) (0.397490,0.159246) (0.405858,0.159587) (0.414226,0.159935) (0.422594,0.160291) (0.430962,0.160655) (0.439331,0.161028) (0.447699,0.161408) (0.456067,0.161797) (0.464435,0.162194) (0.472803,0.162600) (0.481172,0.163014) (0.489540,0.163436) (0.497908,0.163867) (0.506276,0.164307) (0.514644,0.164755) (0.523013,0.165212) (0.531381,0.165677) (0.539749,0.166152) (0.548117,0.166635) (0.556485,0.167127) (0.564854,0.167628) (0.573222,0.168139) (0.581590,0.168658) (0.589958,0.169187) (0.598326,0.169725) (0.606695,0.170272) (0.615063,0.170829) (0.623431,0.171395) (0.631799,0.171971) (0.640167,0.172556) (0.648536,0.173151) (0.656904,0.173756) (0.665272,0.174371) (0.673640,0.174996) (0.682008,0.175631) (0.690377,0.176276) (0.698745,0.176931) (0.707113,0.177596) (0.715481,0.178272) (0.723849,0.178959) (0.732218,0.179656) (0.740586,0.180364) (0.748954,0.181082) (0.757322,0.181812) (0.765690,0.182552) (0.774059,0.183303) (0.782427,0.184066) (0.790795,0.184840) (0.799163,0.185625) (0.807531,0.186422) (0.815900,0.187231) (0.824268,0.188051) (0.832636,0.188883) (0.841004,0.189727) (0.849372,0.190583) (0.857741,0.191451) (0.866109,0.192332) (0.874477,0.193225) (0.882845,0.194130) (0.891213,0.195048) (0.899582,0.195979) (0.907950,0.196923) (0.916318,0.197880) (0.924686,0.198850) (0.933054,0.199833) (0.941423,0.200830) (0.949791,0.201841) (0.958159,0.202865) (0.966527,0.203903) (0.974895,0.204955) (0.983264,0.206021) (0.991632,0.207102) (1.000000,0.208197)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.000000,0.245263) (-0.991632,0.244567) (-0.983264,0.243880) (-0.974895,0.243203) (-0.966527,0.242535) (-0.958159,0.241876) (-0.949791,0.241227) (-0.941423,0.240586) (-0.933054,0.239954) (-0.924686,0.239332) (-0.916318,0.238718) (-0.907950,0.238113) (-0.899582,0.237517) (-0.891213,0.236930) (-0.882845,0.236352) (-0.874477,0.235782) (-0.866109,0.235221) (-0.857741,0.234668) (-0.849372,0.234124) (-0.841004,0.233588) (-0.832636,0.233061) (-0.824268,0.232542) (-0.815900,0.232032) (-0.807531,0.231529) (-0.799163,0.231035) (-0.790795,0.230550) (-0.782427,0.230072) (-0.774059,0.229602) (-0.765690,0.229141) (-0.757322,0.228688) (-0.748954,0.228242) (-0.740586,0.227805) (-0.732218,0.227375) (-0.723849,0.226954) (-0.715481,0.226540) (-0.707113,0.226134) (-0.698745,0.225735) (-0.690377,0.225345) (-0.682008,0.224962) (-0.673640,0.224587) (-0.665272,0.224220) (-0.656904,0.223860) (-0.648536,0.223507) (-0.640167,0.223163) (-0.631799,0.222826) (-0.623431,0.222496) (-0.615063,0.222174) (-0.606695,0.221859) (-0.598326,0.221551) (-0.589958,0.221251) (-0.581590,0.220958) (-0.573222,0.220673) (-0.564854,0.220395) (-0.556485,0.220124) (-0.548117,0.219861) (-0.539749,0.219604) (-0.531381,0.219355) (-0.523013,0.219113) (-0.514644,0.218879) (-0.506276,0.218651) (-0.497908,0.218430) (-0.489540,0.218217) (-0.481172,0.218011) (-0.472803,0.217812) (-0.464435,0.217620) (-0.456067,0.217434) (-0.447699,0.217256) (-0.439331,0.217085) (-0.430962,0.216921) (-0.422594,0.216764) (-0.414226,0.216614) (-0.405858,0.216471) (-0.397490,0.216335) (-0.389121,0.216205) (-0.380753,0.216083) (-0.372385,0.215967) (-0.364017,0.215859) (-0.355649,0.215757) (-0.347280,0.215662) (-0.338912,0.215574) (-0.330544,0.215493) (-0.322176,0.215419) (-0.313808,0.215352) (-0.305439,0.215291) (-0.297071,0.215237) (-0.288703,0.215190) (-0.280335,0.215150) (-0.271967,0.215117) (-0.263598,0.215091) (-0.255230,0.215071) (-0.246862,0.215059) (-0.238494,0.215053) (-0.230126,0.215054) (-0.221757,0.215061) (-0.213389,0.215076) (-0.205021,0.215097) (-0.196653,0.215125) (-0.188285,0.215160) (-0.179916,0.215202) (-0.171548,0.215251) (-0.163180,0.215306) (-0.154812,0.215369) (-0.146444,0.215438) (-0.138075,0.215514) (-0.129707,0.215597) (-0.121339,0.215687) (-0.112971,0.215783) (-0.104603,0.215887) (-0.096234,0.215997) (-0.087866,0.216115) (-0.079498,0.216239) (-0.071130,0.216370) (-0.062762,0.216508) (-0.054393,0.216653) (-0.046025,0.216805) (-0.037657,0.216964) (-0.029289,0.217130) (-0.020921,0.217303) (-0.012552,0.217483) (-0.004184,0.217670) (0.004184,0.217864) (0.012552,0.218065) (0.020921,0.218273) (0.029289,0.218488) (0.037657,0.218711) (0.046025,0.218940) (0.054393,0.219177) (0.062762,0.219421) (0.071130,0.219672) (0.079498,0.219930) (0.087866,0.220195) (0.096234,0.220468) (0.104603,0.220748) (0.112971,0.221035) (0.121339,0.221330) (0.129707,0.221632) (0.138075,0.221941) (0.146444,0.222258) (0.154812,0.222583) (0.163180,0.222914) (0.171548,0.223253) (0.179916,0.223600) (0.188285,0.223954) (0.196653,0.224316) (0.205021,0.224686) (0.213389,0.225063) (0.221757,0.225448) (0.230126,0.225840) (0.238494,0.226241) (0.246862,0.226649) (0.255230,0.227065) (0.263598,0.227488) (0.271967,0.227920) (0.280335,0.228360) (0.288703,0.228807) (0.297071,0.229263) (0.305439,0.229726) (0.313808,0.230198) (0.322176,0.230678) (0.330544,0.231166) (0.338912,0.231662) (0.347280,0.232166) (0.355649,0.232679) (0.364017,0.233200) (0.372385,0.233730) (0.380753,0.234268) (0.389121,0.234814) (0.397490,0.235369) (0.405858,0.235932) (0.414226,0.236504) (0.422594,0.237085) (0.430962,0.237675) (0.439331,0.238273) (0.447699,0.238880) (0.456067,0.239496) (0.464435,0.240121) (0.472803,0.240755) (0.481172,0.241398) (0.489540,0.242050) (0.497908,0.242711) (0.506276,0.243382) (0.514644,0.244062) (0.523013,0.244751) (0.531381,0.245449) (0.539749,0.246157) (0.548117,0.246875) (0.556485,0.247602) (0.564854,0.248338) (0.573222,0.249085) (0.581590,0.249841) (0.589958,0.250607) (0.598326,0.251383) (0.606695,0.252169) (0.615063,0.252965) (0.623431,0.253771) (0.631799,0.254587) (0.640167,0.255414) (0.648536,0.256251) (0.656904,0.257098) (0.665272,0.257956) (0.673640,0.258824) (0.682008,0.259703) (0.690377,0.260593) (0.698745,0.261494) (0.707113,0.262405) (0.715481,0.263327) (0.723849,0.264261) (0.732218,0.265205) (0.740586,0.266161) (0.748954,0.267128) (0.757322,0.268106) (0.765690,0.269096) (0.774059,0.270098) (0.782427,0.271111) (0.790795,0.272135) (0.799163,0.273172) (0.807531,0.274220) (0.815900,0.275281) (0.824268,0.276353) (0.832636,0.277438) (0.841004,0.278535) (0.849372,0.279644) (0.857741,0.280766) (0.866109,0.281901) (0.874477,0.283048) (0.882845,0.284208) (0.891213,0.285380) (0.899582,0.286566) (0.907950,0.287765) (0.916318,0.288977) (0.924686,0.290203) (0.933054,0.291441) (0.941423,0.292694) (0.949791,0.293960) (0.958159,0.295239) (0.966527,0.296533) (0.974895,0.297840) (0.983264,0.299162) (0.991632,0.300498) (1.000000,0.301848)};
  \addplot[violet!55!white, densely dashed, very thick] coordinates {(-1.000000,0.207085) (-0.991632,0.205954) (-0.983264,0.204839) (-0.974895,0.203739) (-0.966527,0.202654) (-0.958159,0.201583) (-0.949791,0.200528) (-0.941423,0.199486) (-0.933054,0.198459) (-0.924686,0.197447) (-0.916318,0.196448) (-0.907950,0.195463) (-0.899582,0.194492) (-0.891213,0.193535) (-0.882845,0.192591) (-0.874477,0.191661) (-0.866109,0.190743) (-0.857741,0.189839) (-0.849372,0.188948) (-0.841004,0.188069) (-0.832636,0.187203) (-0.824268,0.186350) (-0.815900,0.185509) (-0.807531,0.184680) (-0.799163,0.183864) (-0.790795,0.183060) (-0.782427,0.182267) (-0.774059,0.181487) (-0.765690,0.180718) (-0.757322,0.179961) (-0.748954,0.179215) (-0.740586,0.178481) (-0.732218,0.177758) (-0.723849,0.177046) (-0.715481,0.176345) (-0.707113,0.175656) (-0.698745,0.174977) (-0.690377,0.174309) (-0.682008,0.173652) (-0.673640,0.173005) (-0.665272,0.172369) (-0.656904,0.171743) (-0.648536,0.171127) (-0.640167,0.170522) (-0.631799,0.169927) (-0.623431,0.169342) (-0.615063,0.168767) (-0.606695,0.168202) (-0.598326,0.167647) (-0.589958,0.167101) (-0.581590,0.166565) (-0.573222,0.166039) (-0.564854,0.165522) (-0.556485,0.165015) (-0.548117,0.164517) (-0.539749,0.164028) (-0.531381,0.163549) (-0.523013,0.163079) (-0.514644,0.162618) (-0.506276,0.162166) (-0.497908,0.161723) (-0.489540,0.161289) (-0.481172,0.160863) (-0.472803,0.160447) (-0.464435,0.160039) (-0.456067,0.159640) (-0.447699,0.159250) (-0.439331,0.158868) (-0.430962,0.158495) (-0.422594,0.158130) (-0.414226,0.157773) (-0.405858,0.157425) (-0.397490,0.157085) (-0.389121,0.156754) (-0.380753,0.156431) (-0.372385,0.156116) (-0.364017,0.155809) (-0.355649,0.155510) (-0.347280,0.155219) (-0.338912,0.154936) (-0.330544,0.154662) (-0.322176,0.154395) (-0.313808,0.154136) (-0.305439,0.153885) (-0.297071,0.153642) (-0.288703,0.153406) (-0.280335,0.153178) (-0.271967,0.152958) (-0.263598,0.152746) (-0.255230,0.152542) (-0.246862,0.152345) (-0.238494,0.152155) (-0.230126,0.151974) (-0.221757,0.151800) (-0.213389,0.151633) (-0.205021,0.151474) (-0.196653,0.151322) (-0.188285,0.151178) (-0.179916,0.151042) (-0.171548,0.150913) (-0.163180,0.150791) (-0.154812,0.150677) (-0.146444,0.150570) (-0.138075,0.150470) (-0.129707,0.150378) (-0.121339,0.150293) (-0.112971,0.150216) (-0.104603,0.150145) (-0.096234,0.150082) (-0.087866,0.150027) (-0.079498,0.149979) (-0.071130,0.149938) (-0.062762,0.149904) (-0.054393,0.149878) (-0.046025,0.149859) (-0.037657,0.149847) (-0.029289,0.149842) (-0.020921,0.149845) (-0.012552,0.149855) (-0.004184,0.149873) (0.004184,0.149897) (0.012552,0.149929) (0.020921,0.149968) (0.029289,0.150015) (0.037657,0.150069) (0.046025,0.150130) (0.054393,0.150198) (0.062762,0.150274) (0.071130,0.150357) (0.079498,0.150447) (0.087866,0.150545) (0.096234,0.150650) (0.104603,0.150763) (0.112971,0.150883) (0.121339,0.151010) (0.129707,0.151145) (0.138075,0.151287) (0.146444,0.151437) (0.154812,0.151594) (0.163180,0.151759) (0.171548,0.151931) (0.179916,0.152111) (0.188285,0.152299) (0.196653,0.152494) (0.205021,0.152697) (0.213389,0.152907) (0.221757,0.153125) (0.230126,0.153351) (0.238494,0.153584) (0.246862,0.153826) (0.255230,0.154075) (0.263598,0.154332) (0.271967,0.154597) (0.280335,0.154870) (0.288703,0.155151) (0.297071,0.155440) (0.305439,0.155736) (0.313808,0.156041) (0.322176,0.156355) (0.330544,0.156676) (0.338912,0.157005) (0.347280,0.157343) (0.355649,0.157689) (0.364017,0.158044) (0.372385,0.158406) (0.380753,0.158778) (0.389121,0.159158) (0.397490,0.159546) (0.405858,0.159943) (0.414226,0.160349) (0.422594,0.160763) (0.430962,0.161186) (0.439331,0.161618) (0.447699,0.162059) (0.456067,0.162509) (0.464435,0.162968) (0.472803,0.163436) (0.481172,0.163913) (0.489540,0.164399) (0.497908,0.164895) (0.506276,0.165400) (0.514644,0.165914) (0.523013,0.166438) (0.531381,0.166972) (0.539749,0.167515) (0.548117,0.168068) (0.556485,0.168631) (0.564854,0.169203) (0.573222,0.169786) (0.581590,0.170379) (0.589958,0.170982) (0.598326,0.171595) (0.606695,0.172218) (0.615063,0.172852) (0.623431,0.173496) (0.631799,0.174151) (0.640167,0.174816) (0.648536,0.175492) (0.656904,0.176179) (0.665272,0.176878) (0.673640,0.177587) (0.682008,0.178307) (0.690377,0.179039) (0.698745,0.179781) (0.707113,0.180536) (0.715481,0.181302) (0.723849,0.182080) (0.732218,0.182869) (0.740586,0.183671) (0.748954,0.184484) (0.757322,0.185310) (0.765690,0.186148) (0.774059,0.186998) (0.782427,0.187861) (0.790795,0.188736) (0.799163,0.189625) (0.807531,0.190526) (0.815900,0.191440) (0.824268,0.192367) (0.832636,0.193308) (0.841004,0.194262) (0.849372,0.195230) (0.857741,0.196211) (0.866109,0.197207) (0.874477,0.198216) (0.882845,0.199239) (0.891213,0.200277) (0.899582,0.201329) (0.907950,0.202396) (0.916318,0.203478) (0.924686,0.204574) (0.933054,0.205686) (0.941423,0.206813) (0.949791,0.207955) (0.958159,0.209113) (0.966527,0.210287) (0.974895,0.211477) (0.983264,0.212682) (0.991632,0.213904) (1.000000,0.215143)};
\nextgroupplot[title={density of $z_1$}, xlabel={$z_1$}, xmin=-1.3, xmax=1.3, ymin=0]
  \addplot[black, solid, very thick] coordinates {(-1.300000,0.008740) (-1.289121,0.009374) (-1.278243,0.010050) (-1.267364,0.010770) (-1.256485,0.011537) (-1.245607,0.012352) (-1.234728,0.013219) (-1.223849,0.014141) (-1.212971,0.015119) (-1.202092,0.016159) (-1.191213,0.017261) (-1.180335,0.018431) (-1.169456,0.019671) (-1.158577,0.020984) (-1.147699,0.022376) (-1.136820,0.023848) (-1.125941,0.025405) (-1.115063,0.027052) (-1.104184,0.028792) (-1.093305,0.030630) (-1.082427,0.032570) (-1.071548,0.034617) (-1.060669,0.036775) (-1.049791,0.039050) (-1.038912,0.041446) (-1.028033,0.043968) (-1.017155,0.046622) (-1.006276,0.049413) (-0.995397,0.052346) (-0.984519,0.055427) (-0.973640,0.058662) (-0.962762,0.062056) (-0.951883,0.065615) (-0.941004,0.069345) (-0.930126,0.073252) (-0.919247,0.077342) (-0.908368,0.081621) (-0.897490,0.086095) (-0.886611,0.090771) (-0.875732,0.095655) (-0.864854,0.100752) (-0.853975,0.106070) (-0.843096,0.111613) (-0.832218,0.117390) (-0.821339,0.123404) (-0.810460,0.129663) (-0.799582,0.136173) (-0.788703,0.142938) (-0.777824,0.149966) (-0.766946,0.157260) (-0.756067,0.164828) (-0.745188,0.172674) (-0.734310,0.180802) (-0.723431,0.189218) (-0.712552,0.197926) (-0.701674,0.206930) (-0.690795,0.216234) (-0.679916,0.225841) (-0.669038,0.235755) (-0.658159,0.245978) (-0.647280,0.256512) (-0.636402,0.267360) (-0.625523,0.278522) (-0.614644,0.289999) (-0.603766,0.301791) (-0.592887,0.313899) (-0.582008,0.326320) (-0.571130,0.339054) (-0.560251,0.352097) (-0.549372,0.365448) (-0.538494,0.379101) (-0.527615,0.393052) (-0.516736,0.407297) (-0.505858,0.421827) (-0.494979,0.436637) (-0.484100,0.451718) (-0.473222,0.467060) (-0.462343,0.482654) (-0.451464,0.498489) (-0.440586,0.514551) (-0.429707,0.530829) (-0.418828,0.547306) (-0.407950,0.563968) (-0.397071,0.580797) (-0.386192,0.597776) (-0.375314,0.614884) (-0.364435,0.632100) (-0.353556,0.649403) (-0.342678,0.666769) (-0.331799,0.684173) (-0.320921,0.701587) (-0.310042,0.718985) (-0.299163,0.736335) (-0.288285,0.753608) (-0.277406,0.770770) (-0.266527,0.787787) (-0.255649,0.804622) (-0.244770,0.821239) (-0.233891,0.837598) (-0.223013,0.853659) (-0.212134,0.869380) (-0.201255,0.884717) (-0.190377,0.899626) (-0.179498,0.914062) (-0.168619,0.927977) (-0.157741,0.941327) (-0.146862,0.954062) (-0.135983,0.966136) (-0.125105,0.977502) (-0.114226,0.988114) (-0.103347,0.997928) (-0.092469,1.006900) (-0.081590,1.014989) (-0.070711,1.022158) (-0.059833,1.028371) (-0.048954,1.033599) (-0.038075,1.037815) (-0.027197,1.040996) (-0.016318,1.043126) (-0.005439,1.044194) (0.005439,1.044194) (0.016318,1.043126) (0.027197,1.040996) (0.038075,1.037815) (0.048954,1.033599) (0.059833,1.028371) (0.070711,1.022158) (0.081590,1.014989) (0.092469,1.006900) (0.103347,0.997928) (0.114226,0.988114) (0.125105,0.977502) (0.135983,0.966136) (0.146862,0.954062) (0.157741,0.941327) (0.168619,0.927977) (0.179498,0.914062) (0.190377,0.899626) (0.201255,0.884717) (0.212134,0.869380) (0.223013,0.853659) (0.233891,0.837598) (0.244770,0.821239) (0.255649,0.804622) (0.266527,0.787787) (0.277406,0.770770) (0.288285,0.753608) (0.299163,0.736335) (0.310042,0.718985) (0.320921,0.701587) (0.331799,0.684173) (0.342678,0.666769) (0.353556,0.649403) (0.364435,0.632100) (0.375314,0.614884) (0.386192,0.597776) (0.397071,0.580797) (0.407950,0.563968) (0.418828,0.547306) (0.429707,0.530829) (0.440586,0.514551) (0.451464,0.498489) (0.462343,0.482654) (0.473222,0.467060) (0.484100,0.451718) (0.494979,0.436637) (0.505858,0.421827) (0.516736,0.407297) (0.527615,0.393052) (0.538494,0.379101) (0.549372,0.365448) (0.560251,0.352097) (0.571130,0.339054) (0.582008,0.326320) (0.592887,0.313899) (0.603766,0.301791) (0.614644,0.289999) (0.625523,0.278522) (0.636402,0.267360) (0.647280,0.256512) (0.658159,0.245978) (0.669038,0.235755) (0.679916,0.225841) (0.690795,0.216234) (0.701674,0.206930) (0.712552,0.197926) (0.723431,0.189218) (0.734310,0.180802) (0.745188,0.172674) (0.756067,0.164828) (0.766946,0.157260) (0.777824,0.149966) (0.788703,0.142938) (0.799582,0.136173) (0.810460,0.129663) (0.821339,0.123404) (0.832218,0.117390) (0.843096,0.111613) (0.853975,0.106070) (0.864854,0.100752) (0.875732,0.095655) (0.886611,0.090771) (0.897490,0.086095) (0.908368,0.081621) (0.919247,0.077342) (0.930126,0.073252) (0.941004,0.069345) (0.951883,0.065615) (0.962762,0.062056) (0.973640,0.058662) (0.984519,0.055427) (0.995397,0.052346) (1.006276,0.049413) (1.017155,0.046622) (1.028033,0.043968) (1.038912,0.041446) (1.049791,0.039050) (1.060669,0.036775) (1.071548,0.034617) (1.082427,0.032570) (1.093305,0.030630) (1.104184,0.028792) (1.115063,0.027052) (1.125941,0.025405) (1.136820,0.023848) (1.147699,0.022376) (1.158577,0.020984) (1.169456,0.019671) (1.180335,0.018431) (1.191213,0.017261) (1.202092,0.016159) (1.212971,0.015119) (1.223849,0.014141) (1.234728,0.013219) (1.245607,0.012352) (1.256485,0.011537) (1.267364,0.010770) (1.278243,0.010050) (1.289121,0.009374) (1.300000,0.008740)};
  \addplot[camo, dashed, very thick] coordinates {(-1.300000,0.008956) (-1.289121,0.009595) (-1.278243,0.010276) (-1.267364,0.011001) (-1.256485,0.011772) (-1.245607,0.012591) (-1.234728,0.013461) (-1.223849,0.014386) (-1.212971,0.015367) (-1.202092,0.016407) (-1.191213,0.017511) (-1.180335,0.018681) (-1.169456,0.019920) (-1.158577,0.021232) (-1.147699,0.022620) (-1.136820,0.024088) (-1.125941,0.025641) (-1.115063,0.027281) (-1.104184,0.029014) (-1.093305,0.030842) (-1.082427,0.032772) (-1.071548,0.034806) (-1.060669,0.036951) (-1.049791,0.039209) (-1.038912,0.041588) (-1.028033,0.044090) (-1.017155,0.046722) (-1.006276,0.049489) (-0.995397,0.052395) (-0.984519,0.055448) (-0.973640,0.058651) (-0.962762,0.062011) (-0.951883,0.065534) (-0.941004,0.069224) (-0.930126,0.073089) (-0.919247,0.077134) (-0.908368,0.081366) (-0.897490,0.085790) (-0.886611,0.090412) (-0.875732,0.095239) (-0.864854,0.100276) (-0.853975,0.105531) (-0.843096,0.111009) (-0.832218,0.116716) (-0.821339,0.122659) (-0.810460,0.128843) (-0.799582,0.135275) (-0.788703,0.141960) (-0.777824,0.148904) (-0.766946,0.156113) (-0.756067,0.163593) (-0.745188,0.171348) (-0.734310,0.179384) (-0.723431,0.187706) (-0.712552,0.196319) (-0.701674,0.205226) (-0.690795,0.214432) (-0.679916,0.223941) (-0.669038,0.233756) (-0.658159,0.243881) (-0.647280,0.254317) (-0.636402,0.265068) (-0.625523,0.276134) (-0.614644,0.287518) (-0.603766,0.299219) (-0.592887,0.311239) (-0.582008,0.323577) (-0.571130,0.336231) (-0.560251,0.349200) (-0.549372,0.362481) (-0.538494,0.376072) (-0.527615,0.389969) (-0.516736,0.404166) (-0.505858,0.418658) (-0.494979,0.433439) (-0.484100,0.448501) (-0.473222,0.463836) (-0.462343,0.479435) (-0.451464,0.495287) (-0.440586,0.511381) (-0.429707,0.527703) (-0.418828,0.544242) (-0.407950,0.560980) (-0.397071,0.577903) (-0.386192,0.594992) (-0.375314,0.612229) (-0.364435,0.629593) (-0.353556,0.647063) (-0.342678,0.664615) (-0.331799,0.682224) (-0.320921,0.699865) (-0.310042,0.717508) (-0.299163,0.735125) (-0.288285,0.752684) (-0.277406,0.770152) (-0.266527,0.787493) (-0.255649,0.804671) (-0.244770,0.821648) (-0.233891,0.838383) (-0.223013,0.854834) (-0.212134,0.870957) (-0.201255,0.886708) (-0.190377,0.902039) (-0.179498,0.916902) (-0.168619,0.931248) (-0.157741,0.945027) (-0.146862,0.958188) (-0.135983,0.970681) (-0.125105,0.982455) (-0.114226,0.993460) (-0.103347,1.003647) (-0.092469,1.012969) (-0.081590,1.021382) (-0.070711,1.028844) (-0.059833,1.035316) (-0.048954,1.040765) (-0.038075,1.045160) (-0.027197,1.048479) (-0.016318,1.050702) (-0.005439,1.051816) (0.005439,1.051816) (0.016318,1.050702) (0.027197,1.048479) (0.038075,1.045160) (0.048954,1.040765) (0.059833,1.035316) (0.070711,1.028844) (0.081590,1.021382) (0.092469,1.012969) (0.103347,1.003647) (0.114226,0.993460) (0.125105,0.982455) (0.135983,0.970681) (0.146862,0.958188) (0.157741,0.945027) (0.168619,0.931248) (0.179498,0.916902) (0.190377,0.902039) (0.201255,0.886708) (0.212134,0.870957) (0.223013,0.854834) (0.233891,0.838383) (0.244770,0.821648) (0.255649,0.804671) (0.266527,0.787493) (0.277406,0.770152) (0.288285,0.752684) (0.299163,0.735125) (0.310042,0.717508) (0.320921,0.699865) (0.331799,0.682224) (0.342678,0.664615) (0.353556,0.647063) (0.364435,0.629593) (0.375314,0.612229) (0.386192,0.594992) (0.397071,0.577903) (0.407950,0.560980) (0.418828,0.544242) (0.429707,0.527703) (0.440586,0.511381) (0.451464,0.495287) (0.462343,0.479435) (0.473222,0.463836) (0.484100,0.448501) (0.494979,0.433439) (0.505858,0.418658) (0.516736,0.404166) (0.527615,0.389969) (0.538494,0.376072) (0.549372,0.362481) (0.560251,0.349200) (0.571130,0.336231) (0.582008,0.323577) (0.592887,0.311239) (0.603766,0.299219) (0.614644,0.287518) (0.625523,0.276134) (0.636402,0.265068) (0.647280,0.254317) (0.658159,0.243881) (0.669038,0.233756) (0.679916,0.223941) (0.690795,0.214432) (0.701674,0.205226) (0.712552,0.196319) (0.723431,0.187706) (0.734310,0.179384) (0.745188,0.171348) (0.756067,0.163593) (0.766946,0.156113) (0.777824,0.148904) (0.788703,0.141960) (0.799582,0.135275) (0.810460,0.128843) (0.821339,0.122659) (0.832218,0.116716) (0.843096,0.111009) (0.853975,0.105531) (0.864854,0.100276) (0.875732,0.095239) (0.886611,0.090412) (0.897490,0.085790) (0.908368,0.081366) (0.919247,0.077134) (0.930126,0.073089) (0.941004,0.069224) (0.951883,0.065534) (0.962762,0.062011) (0.973640,0.058651) (0.984519,0.055448) (0.995397,0.052395) (1.006276,0.049489) (1.017155,0.046722) (1.028033,0.044090) (1.038912,0.041588) (1.049791,0.039209) (1.060669,0.036951) (1.071548,0.034806) (1.082427,0.032772) (1.093305,0.030842) (1.104184,0.029014) (1.115063,0.027281) (1.125941,0.025641) (1.136820,0.024088) (1.147699,0.022620) (1.158577,0.021232) (1.169456,0.019920) (1.180335,0.018681) (1.191213,0.017511) (1.202092,0.016407) (1.212971,0.015367) (1.223849,0.014386) (1.234728,0.013461) (1.245607,0.012591) (1.256485,0.011772) (1.267364,0.011001) (1.278243,0.010276) (1.289121,0.009595) (1.300000,0.008956)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.300000,0.008844) (-1.289121,0.009480) (-1.278243,0.010157) (-1.267364,0.010877) (-1.256485,0.011643) (-1.245607,0.012458) (-1.234728,0.013324) (-1.223849,0.014244) (-1.212971,0.015221) (-1.202092,0.016258) (-1.191213,0.017358) (-1.180335,0.018523) (-1.169456,0.019758) (-1.158577,0.021067) (-1.147699,0.022451) (-1.136820,0.023916) (-1.125941,0.025466) (-1.115063,0.027103) (-1.104184,0.028833) (-1.093305,0.030659) (-1.082427,0.032587) (-1.071548,0.034620) (-1.060669,0.036763) (-1.049791,0.039020) (-1.038912,0.041398) (-1.028033,0.043901) (-1.017155,0.046533) (-1.006276,0.049301) (-0.995397,0.052209) (-0.984519,0.055264) (-0.973640,0.058470) (-0.962762,0.061834) (-0.951883,0.065360) (-0.941004,0.069056) (-0.930126,0.072927) (-0.919247,0.076979) (-0.908368,0.081218) (-0.897490,0.085650) (-0.886611,0.090281) (-0.875732,0.095118) (-0.864854,0.100167) (-0.853975,0.105434) (-0.843096,0.110925) (-0.832218,0.116646) (-0.821339,0.122604) (-0.810460,0.128805) (-0.799582,0.135254) (-0.788703,0.141957) (-0.777824,0.148921) (-0.766946,0.156150) (-0.756067,0.163651) (-0.745188,0.171429) (-0.734310,0.179488) (-0.723431,0.187835) (-0.712552,0.196472) (-0.701674,0.205405) (-0.690795,0.214638) (-0.679916,0.224174) (-0.669038,0.234018) (-0.658159,0.244171) (-0.647280,0.254636) (-0.636402,0.265417) (-0.625523,0.276513) (-0.614644,0.287927) (-0.603766,0.299658) (-0.592887,0.311708) (-0.582008,0.324075) (-0.571130,0.336759) (-0.560251,0.349756) (-0.549372,0.363066) (-0.538494,0.376684) (-0.527615,0.390606) (-0.516736,0.404828) (-0.505858,0.419343) (-0.494979,0.434145) (-0.484100,0.449227) (-0.473222,0.464579) (-0.462343,0.480193) (-0.451464,0.496057) (-0.440586,0.512160) (-0.429707,0.528490) (-0.418828,0.545031) (-0.407950,0.561769) (-0.397071,0.578687) (-0.386192,0.595768) (-0.375314,0.612992) (-0.364435,0.630340) (-0.353556,0.647788) (-0.342678,0.665314) (-0.331799,0.682893) (-0.320921,0.700497) (-0.310042,0.718100) (-0.299163,0.735671) (-0.288285,0.753178) (-0.277406,0.770590) (-0.266527,0.787870) (-0.255649,0.804982) (-0.244770,0.821888) (-0.233891,0.838547) (-0.223013,0.854919) (-0.212134,0.870959) (-0.201255,0.886624) (-0.190377,0.901865) (-0.179498,0.916637) (-0.168619,0.930891) (-0.157741,0.944576) (-0.146862,0.957644) (-0.135983,0.970045) (-0.125105,0.981728) (-0.114226,0.992645) (-0.103347,1.002748) (-0.092469,1.011992) (-0.081590,1.020331) (-0.070711,1.027726) (-0.059833,1.034139) (-0.048954,1.039538) (-0.038075,1.043892) (-0.027197,1.047179) (-0.016318,1.049381) (-0.005439,1.050485) (0.005439,1.050485) (0.016318,1.049381) (0.027197,1.047179) (0.038075,1.043892) (0.048954,1.039538) (0.059833,1.034139) (0.070711,1.027726) (0.081590,1.020331) (0.092469,1.011992) (0.103347,1.002748) (0.114226,0.992645) (0.125105,0.981728) (0.135983,0.970045) (0.146862,0.957644) (0.157741,0.944576) (0.168619,0.930891) (0.179498,0.916637) (0.190377,0.901865) (0.201255,0.886624) (0.212134,0.870959) (0.223013,0.854919) (0.233891,0.838547) (0.244770,0.821888) (0.255649,0.804982) (0.266527,0.787870) (0.277406,0.770590) (0.288285,0.753178) (0.299163,0.735671) (0.310042,0.718100) (0.320921,0.700497) (0.331799,0.682893) (0.342678,0.665314) (0.353556,0.647788) (0.364435,0.630340) (0.375314,0.612992) (0.386192,0.595768) (0.397071,0.578687) (0.407950,0.561769) (0.418828,0.545031) (0.429707,0.528490) (0.440586,0.512160) (0.451464,0.496057) (0.462343,0.480193) (0.473222,0.464579) (0.484100,0.449227) (0.494979,0.434145) (0.505858,0.419343) (0.516736,0.404828) (0.527615,0.390606) (0.538494,0.376684) (0.549372,0.363066) (0.560251,0.349756) (0.571130,0.336759) (0.582008,0.324075) (0.592887,0.311708) (0.603766,0.299658) (0.614644,0.287927) (0.625523,0.276513) (0.636402,0.265417) (0.647280,0.254636) (0.658159,0.244171) (0.669038,0.234018) (0.679916,0.224174) (0.690795,0.214638) (0.701674,0.205405) (0.712552,0.196472) (0.723431,0.187835) (0.734310,0.179488) (0.745188,0.171429) (0.756067,0.163651) (0.766946,0.156150) (0.777824,0.148921) (0.788703,0.141957) (0.799582,0.135254) (0.810460,0.128805) (0.821339,0.122604) (0.832218,0.116646) (0.843096,0.110925) (0.853975,0.105434) (0.864854,0.100167) (0.875732,0.095118) (0.886611,0.090281) (0.897490,0.085650) (0.908368,0.081218) (0.919247,0.076979) (0.930126,0.072927) (0.941004,0.069056) (0.951883,0.065360) (0.962762,0.061834) (0.973640,0.058470) (0.984519,0.055264) (0.995397,0.052209) (1.006276,0.049301) (1.017155,0.046533) (1.028033,0.043901) (1.038912,0.041398) (1.049791,0.039020) (1.060669,0.036763) (1.071548,0.034620) (1.082427,0.032587) (1.093305,0.030659) (1.104184,0.028833) (1.115063,0.027103) (1.125941,0.025466) (1.136820,0.023916) (1.147699,0.022451) (1.158577,0.021067) (1.169456,0.019758) (1.180335,0.018523) (1.191213,0.017358) (1.202092,0.016258) (1.212971,0.015221) (1.223849,0.014244) (1.234728,0.013324) (1.245607,0.012458) (1.256485,0.011643) (1.267364,0.010877) (1.278243,0.010157) (1.289121,0.009480) (1.300000,0.008844)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.300000,0.012977) (-1.289121,0.013829) (-1.278243,0.014732) (-1.267364,0.015688) (-1.256485,0.016698) (-1.245607,0.017767) (-1.234728,0.018896) (-1.223849,0.020088) (-1.212971,0.021347) (-1.202092,0.022675) (-1.191213,0.024075) (-1.180335,0.025552) (-1.169456,0.027108) (-1.158577,0.028746) (-1.147699,0.030471) (-1.136820,0.032286) (-1.125941,0.034194) (-1.115063,0.036200) (-1.104184,0.038308) (-1.093305,0.040521) (-1.082427,0.042844) (-1.071548,0.045280) (-1.060669,0.047835) (-1.049791,0.050513) (-1.038912,0.053317) (-1.028033,0.056254) (-1.017155,0.059326) (-1.006276,0.062540) (-0.995397,0.065899) (-0.984519,0.069409) (-0.973640,0.073074) (-0.962762,0.076899) (-0.951883,0.080890) (-0.941004,0.085050) (-0.930126,0.089386) (-0.919247,0.093901) (-0.908368,0.098602) (-0.897490,0.103492) (-0.886611,0.108577) (-0.875732,0.113862) (-0.864854,0.119351) (-0.853975,0.125049) (-0.843096,0.130962) (-0.832218,0.137092) (-0.821339,0.143446) (-0.810460,0.150027) (-0.799582,0.156840) (-0.788703,0.163888) (-0.777824,0.171176) (-0.766946,0.178707) (-0.756067,0.186484) (-0.745188,0.194512) (-0.734310,0.202793) (-0.723431,0.211329) (-0.712552,0.220124) (-0.701674,0.229180) (-0.690795,0.238497) (-0.679916,0.248079) (-0.669038,0.257925) (-0.658159,0.268037) (-0.647280,0.278416) (-0.636402,0.289060) (-0.625523,0.299970) (-0.614644,0.311144) (-0.603766,0.322581) (-0.592887,0.334278) (-0.582008,0.346234) (-0.571130,0.358445) (-0.560251,0.370907) (-0.549372,0.383616) (-0.538494,0.396566) (-0.527615,0.409752) (-0.516736,0.423168) (-0.505858,0.436806) (-0.494979,0.450658) (-0.484100,0.464716) (-0.473222,0.478970) (-0.462343,0.493410) (-0.451464,0.508025) (-0.440586,0.522803) (-0.429707,0.537730) (-0.418828,0.552793) (-0.407950,0.567978) (-0.397071,0.583268) (-0.386192,0.598646) (-0.375314,0.614096) (-0.364435,0.629597) (-0.353556,0.645131) (-0.342678,0.660675) (-0.331799,0.676209) (-0.320921,0.691708) (-0.310042,0.707149) (-0.299163,0.722506) (-0.288285,0.737751) (-0.277406,0.752858) (-0.266527,0.767797) (-0.255649,0.782538) (-0.244770,0.797050) (-0.233891,0.811299) (-0.223013,0.825254) (-0.212134,0.838879) (-0.201255,0.852140) (-0.190377,0.864999) (-0.179498,0.877422) (-0.168619,0.889370) (-0.157741,0.900806) (-0.146862,0.911694) (-0.135983,0.921996) (-0.125105,0.931675) (-0.114226,0.940695) (-0.103347,0.949023) (-0.092469,0.956625) (-0.081590,0.963469) (-0.070711,0.969528) (-0.059833,0.974773) (-0.048954,0.979182) (-0.038075,0.982735) (-0.027197,0.985415) (-0.016318,0.987209) (-0.005439,0.988108) (0.005439,0.988108) (0.016318,0.987209) (0.027197,0.985413) (0.038075,0.982730) (0.048954,0.979170) (0.059833,0.974751) (0.070711,0.969492) (0.081590,0.963415) (0.092469,0.956546) (0.103347,0.948915) (0.114226,0.940552) (0.125105,0.931490) (0.135983,0.921763) (0.146862,0.911408) (0.157741,0.900460) (0.168619,0.888957) (0.179498,0.876936) (0.190377,0.864435) (0.201255,0.851491) (0.212134,0.838142) (0.223013,0.824423) (0.233891,0.810370) (0.244770,0.796018) (0.255649,0.781401) (0.266527,0.766552) (0.277406,0.751502) (0.288285,0.736283) (0.299163,0.720923) (0.310042,0.705452) (0.320921,0.689896) (0.331799,0.674282) (0.342678,0.658634) (0.353556,0.642977) (0.364435,0.627332) (0.375314,0.611721) (0.386192,0.596165) (0.397071,0.580682) (0.407950,0.565291) (0.418828,0.550009) (0.429707,0.534851) (0.440586,0.519834) (0.451464,0.504971) (0.462343,0.490275) (0.473222,0.475759) (0.484100,0.461433) (0.494979,0.447308) (0.505858,0.433394) (0.516736,0.419700) (0.527615,0.406233) (0.538494,0.393001) (0.549372,0.380009) (0.560251,0.367265) (0.571130,0.354773) (0.582008,0.342537) (0.592887,0.330562) (0.603766,0.318849) (0.614644,0.307403) (0.625523,0.296224) (0.636402,0.285314) (0.647280,0.274674) (0.658159,0.264305) (0.669038,0.254206) (0.679916,0.244377) (0.690795,0.234818) (0.701674,0.225526) (0.712552,0.216500) (0.723431,0.207738) (0.734310,0.199238) (0.745188,0.190997) (0.756067,0.183011) (0.766946,0.175279) (0.777824,0.167796) (0.788703,0.160559) (0.799582,0.153564) (0.810460,0.146806) (0.821339,0.140282) (0.832218,0.133986) (0.843096,0.127916) (0.853975,0.122065) (0.864854,0.116429) (0.875732,0.111003) (0.886611,0.105783) (0.897490,0.100763) (0.908368,0.095939) (0.919247,0.091305) (0.930126,0.086856) (0.941004,0.082587) (0.951883,0.078493) (0.962762,0.074570) (0.973640,0.070811) (0.984519,0.067212) (0.995397,0.063768) (1.006276,0.060474) (1.017155,0.057325) (1.028033,0.054316) (1.038912,0.051443) (1.049791,0.048701) (1.060669,0.046085) (1.071548,0.043591) (1.082427,0.041213) (1.093305,0.038949) (1.104184,0.036793) (1.115063,0.034742) (1.125941,0.032791) (1.136820,0.030936) (1.147699,0.029174) (1.158577,0.027501) (1.169456,0.025912) (1.180335,0.024405) (1.191213,0.022976) (1.202092,0.021621) (1.212971,0.020337) (1.223849,0.019122) (1.234728,0.017972) (1.245607,0.016884) (1.256485,0.015855) (1.267364,0.014883) (1.278243,0.013964) (1.289121,0.013096) (1.300000,0.012278)};
  \addplot[violet!55!white, densely dashed, very thick] coordinates {(-1.300000,0.009075) (-1.289121,0.009723) (-1.278243,0.010414) (-1.267364,0.011148) (-1.256485,0.011929) (-1.245607,0.012759) (-1.234728,0.013640) (-1.223849,0.014577) (-1.212971,0.015571) (-1.202092,0.016625) (-1.191213,0.017743) (-1.180335,0.018927) (-1.169456,0.020182) (-1.158577,0.021510) (-1.147699,0.022916) (-1.136820,0.024402) (-1.125941,0.025974) (-1.115063,0.027634) (-1.104184,0.029387) (-1.093305,0.031238) (-1.082427,0.033190) (-1.071548,0.035248) (-1.060669,0.037417) (-1.049791,0.039702) (-1.038912,0.042107) (-1.028033,0.044637) (-1.017155,0.047298) (-1.006276,0.050094) (-0.995397,0.053032) (-0.984519,0.056116) (-0.973640,0.059352) (-0.962762,0.062746) (-0.951883,0.066304) (-0.941004,0.070031) (-0.930126,0.073933) (-0.919247,0.078016) (-0.908368,0.082286) (-0.897490,0.086750) (-0.886611,0.091413) (-0.875732,0.096281) (-0.864854,0.101362) (-0.853975,0.106659) (-0.843096,0.112181) (-0.832218,0.117932) (-0.821339,0.123920) (-0.810460,0.130149) (-0.799582,0.136626) (-0.788703,0.143357) (-0.777824,0.150347) (-0.766946,0.157602) (-0.756067,0.165128) (-0.745188,0.172928) (-0.734310,0.181009) (-0.723431,0.189376) (-0.712552,0.198031) (-0.701674,0.206981) (-0.690795,0.216229) (-0.679916,0.225778) (-0.669038,0.235632) (-0.658159,0.245794) (-0.647280,0.256265) (-0.636402,0.267049) (-0.625523,0.278146) (-0.614644,0.289558) (-0.603766,0.301285) (-0.592887,0.313327) (-0.582008,0.325683) (-0.571130,0.338352) (-0.560251,0.351333) (-0.549372,0.364621) (-0.538494,0.378215) (-0.527615,0.392110) (-0.516736,0.406300) (-0.505858,0.420780) (-0.494979,0.435543) (-0.484100,0.450582) (-0.473222,0.465888) (-0.462343,0.481451) (-0.451464,0.497261) (-0.440586,0.513306) (-0.429707,0.529573) (-0.418828,0.546049) (-0.407950,0.562717) (-0.397071,0.579563) (-0.386192,0.596567) (-0.375314,0.613711) (-0.364435,0.630975) (-0.353556,0.648336) (-0.342678,0.665772) (-0.331799,0.683258) (-0.320921,0.700767) (-0.310042,0.718272) (-0.299163,0.735743) (-0.288285,0.753149) (-0.277406,0.770457) (-0.266527,0.787633) (-0.255649,0.804640) (-0.244770,0.821440) (-0.233891,0.837993) (-0.223013,0.854259) (-0.212134,0.870195) (-0.201255,0.885755) (-0.190377,0.900895) (-0.179498,0.915567) (-0.168619,0.929723) (-0.157741,0.943315) (-0.146862,0.956293) (-0.135983,0.968607) (-0.125105,0.980209) (-0.114226,0.991050) (-0.103347,1.001083) (-0.092469,1.010262) (-0.081590,1.018543) (-0.070711,1.025887) (-0.059833,1.032256) (-0.048954,1.037618) (-0.038075,1.041943) (-0.027197,1.045208) (-0.016318,1.047395) (-0.005439,1.048491) (0.005439,1.048491) (0.016318,1.047394) (0.027197,1.045206) (0.038075,1.041939) (0.048954,1.037610) (0.059833,1.032243) (0.070711,1.025865) (0.081590,1.018510) (0.092469,1.010214) (0.103347,1.001018) (0.114226,0.990964) (0.125105,0.980098) (0.135983,0.968468) (0.146862,0.956122) (0.157741,0.943109) (0.168619,0.929478) (0.179498,0.915280) (0.190377,0.900562) (0.201255,0.885375) (0.212134,0.869763) (0.223013,0.853775) (0.233891,0.837453) (0.244770,0.820842) (0.255649,0.803984) (0.266527,0.786917) (0.277406,0.769681) (0.288285,0.752312) (0.299163,0.734845) (0.310042,0.717312) (0.320921,0.699746) (0.331799,0.682176) (0.342678,0.664631) (0.353556,0.647137) (0.364435,0.629718) (0.375314,0.612399) (0.386192,0.595201) (0.397071,0.578145) (0.407950,0.561251) (0.418828,0.544535) (0.429707,0.528015) (0.440586,0.511706) (0.451464,0.495621) (0.462343,0.479775) (0.473222,0.464177) (0.484100,0.448841) (0.494979,0.433774) (0.505858,0.418985) (0.516736,0.404483) (0.527615,0.390273) (0.538494,0.376362) (0.549372,0.362755) (0.560251,0.349456) (0.571130,0.336468) (0.582008,0.323793) (0.592887,0.311435) (0.603766,0.299393) (0.614644,0.287670) (0.625523,0.276263) (0.636402,0.265174) (0.647280,0.254401) (0.658159,0.243941) (0.669038,0.233794) (0.679916,0.223957) (0.690795,0.214426) (0.701674,0.205199) (0.712552,0.196271) (0.723431,0.187639) (0.734310,0.179298) (0.745188,0.171243) (0.756067,0.163470) (0.766946,0.155974) (0.777824,0.148749) (0.788703,0.141790) (0.799582,0.135090) (0.810460,0.128646) (0.821339,0.122449) (0.832218,0.116496) (0.843096,0.110778) (0.853975,0.105291) (0.864854,0.100028) (0.875732,0.094983) (0.886611,0.090150) (0.897490,0.085522) (0.908368,0.081094) (0.919247,0.076858) (0.930126,0.072810) (0.941004,0.068943) (0.951883,0.065251) (0.962762,0.061727) (0.973640,0.058367) (0.984519,0.055164) (0.995397,0.052113) (1.006276,0.049208) (1.017155,0.046443) (1.028033,0.043813) (1.038912,0.041314) (1.049791,0.038939) (1.060669,0.036684) (1.071548,0.034544) (1.082427,0.032514) (1.093305,0.030589) (1.104184,0.028766) (1.115063,0.027038) (1.125941,0.025404) (1.136820,0.023857) (1.147699,0.022394) (1.158577,0.021012) (1.169456,0.019706) (1.180335,0.018473) (1.191213,0.017309) (1.202092,0.016212) (1.212971,0.015177) (1.223849,0.014202) (1.234728,0.013284) (1.245607,0.012420) (1.256485,0.011606) (1.267364,0.010842) (1.278243,0.010123) (1.289121,0.009448) (1.300000,0.008814)};
\nextgroupplot[title={density of $e_t$}, xlabel={$e_t$}, xmin=-0.4, xmax=0.4, ymin=0, xtick distance=0.2]
  \addplot[black, solid, very thick] coordinates {(-0.400000,0.114256) (-0.396653,0.117078) (-0.393305,0.119975) (-0.389958,0.122950) (-0.386611,0.126006) (-0.383264,0.129144) (-0.379916,0.132368) (-0.376569,0.135680) (-0.373222,0.139083) (-0.369874,0.142579) (-0.366527,0.146171) (-0.363180,0.149863) (-0.359833,0.153657) (-0.356485,0.157558) (-0.353138,0.161567) (-0.349791,0.165688) (-0.346444,0.169926) (-0.343096,0.174284) (-0.339749,0.178766) (-0.336402,0.183375) (-0.333054,0.188116) (-0.329707,0.192993) (-0.326360,0.198011) (-0.323013,0.203175) (-0.319665,0.208488) (-0.316318,0.213957) (-0.312971,0.219587) (-0.309623,0.225383) (-0.306276,0.231350) (-0.302929,0.237495) (-0.299582,0.243824) (-0.296234,0.250343) (-0.292887,0.257059) (-0.289540,0.263979) (-0.286192,0.271111) (-0.282845,0.278461) (-0.279498,0.286037) (-0.276151,0.293849) (-0.272803,0.301905) (-0.269456,0.310213) (-0.266109,0.318783) (-0.262762,0.327625) (-0.259414,0.336750) (-0.256067,0.346168) (-0.252720,0.355890) (-0.249372,0.365929) (-0.246025,0.376296) (-0.242678,0.387006) (-0.239331,0.398071) (-0.235983,0.409506) (-0.232636,0.421327) (-0.229289,0.433548) (-0.225941,0.446188) (-0.222594,0.459263) (-0.219247,0.472792) (-0.215900,0.486795) (-0.212552,0.501291) (-0.209205,0.516304) (-0.205858,0.531857) (-0.202510,0.547972) (-0.199163,0.564677) (-0.195816,0.581998) (-0.192469,0.599964) (-0.189121,0.618606) (-0.185774,0.637957) (-0.182427,0.658050) (-0.179079,0.678923) (-0.175732,0.700614) (-0.172385,0.723166) (-0.169038,0.746622) (-0.165690,0.771030) (-0.162343,0.796441) (-0.158996,0.822908) (-0.155649,0.850489) (-0.152301,0.879247) (-0.148954,0.909247) (-0.145607,0.940563) (-0.142259,0.973270) (-0.138912,1.007452) (-0.135565,1.043198) (-0.132218,1.080604) (-0.128870,1.119776) (-0.125523,1.160826) (-0.122176,1.203876) (-0.118828,1.249061) (-0.115481,1.296524) (-0.112134,1.346423) (-0.108787,1.398930) (-0.105439,1.454233) (-0.102092,1.512535) (-0.098745,1.574060) (-0.095397,1.639054) (-0.092050,1.707785) (-0.088703,1.780548) (-0.085356,1.857664) (-0.082008,1.939489) (-0.078661,2.026407) (-0.075314,2.118845) (-0.071967,2.217262) (-0.068619,2.322162) (-0.065272,2.434085) (-0.061925,2.553612) (-0.058577,2.681356) (-0.055230,2.817952) (-0.051883,2.964043) (-0.048536,3.120243) (-0.045188,3.287102) (-0.041841,3.465027) (-0.038494,3.654190) (-0.035146,3.854377) (-0.031799,4.064800) (-0.028452,4.283832) (-0.025105,4.508699) (-0.021757,4.735129) (-0.018410,4.957046) (-0.015063,5.166415) (-0.011715,5.353425) (-0.008368,5.507196) (-0.005021,5.617088) (-0.001674,5.674470) (0.001674,5.674470) (0.005021,5.617088) (0.008368,5.507196) (0.011715,5.353425) (0.015063,5.166415) (0.018410,4.957046) (0.021757,4.735129) (0.025105,4.508699) (0.028452,4.283832) (0.031799,4.064800) (0.035146,3.854377) (0.038494,3.654190) (0.041841,3.465027) (0.045188,3.287102) (0.048536,3.120243) (0.051883,2.964043) (0.055230,2.817952) (0.058577,2.681356) (0.061925,2.553612) (0.065272,2.434085) (0.068619,2.322162) (0.071967,2.217262) (0.075314,2.118845) (0.078661,2.026407) (0.082008,1.939489) (0.085356,1.857664) (0.088703,1.780548) (0.092050,1.707785) (0.095397,1.639054) (0.098745,1.574060) (0.102092,1.512535) (0.105439,1.454233) (0.108787,1.398930) (0.112134,1.346423) (0.115481,1.296524) (0.118828,1.249061) (0.122176,1.203876) (0.125523,1.160826) (0.128870,1.119776) (0.132218,1.080604) (0.135565,1.043198) (0.138912,1.007452) (0.142259,0.973270) (0.145607,0.940563) (0.148954,0.909247) (0.152301,0.879247) (0.155649,0.850489) (0.158996,0.822908) (0.162343,0.796441) (0.165690,0.771030) (0.169038,0.746622) (0.172385,0.723166) (0.175732,0.700614) (0.179079,0.678923) (0.182427,0.658050) (0.185774,0.637957) (0.189121,0.618606) (0.192469,0.599964) (0.195816,0.581998) (0.199163,0.564677) (0.202510,0.547972) (0.205858,0.531857) (0.209205,0.516304) (0.212552,0.501291) (0.215900,0.486795) (0.219247,0.472792) (0.222594,0.459263) (0.225941,0.446188) (0.229289,0.433548) (0.232636,0.421327) (0.235983,0.409506) (0.239331,0.398071) (0.242678,0.387006) (0.246025,0.376296) (0.249372,0.365929) (0.252720,0.355890) (0.256067,0.346168) (0.259414,0.336750) (0.262762,0.327625) (0.266109,0.318783) (0.269456,0.310213) (0.272803,0.301905) (0.276151,0.293849) (0.279498,0.286037) (0.282845,0.278461) (0.286192,0.271111) (0.289540,0.263979) (0.292887,0.257059) (0.296234,0.250343) (0.299582,0.243824) (0.302929,0.237495) (0.306276,0.231350) (0.309623,0.225383) (0.312971,0.219587) (0.316318,0.213957) (0.319665,0.208488) (0.323013,0.203175) (0.326360,0.198011) (0.329707,0.192993) (0.333054,0.188116) (0.336402,0.183375) (0.339749,0.178766) (0.343096,0.174284) (0.346444,0.169926) (0.349791,0.165688) (0.353138,0.161567) (0.356485,0.157558) (0.359833,0.153657) (0.363180,0.149863) (0.366527,0.146171) (0.369874,0.142579) (0.373222,0.139083) (0.376569,0.135680) (0.379916,0.132368) (0.383264,0.129144) (0.386611,0.126006) (0.389958,0.122950) (0.393305,0.119975) (0.396653,0.117078) (0.400000,0.114256)};
  \addplot[camo, dashed, very thick] coordinates {(-0.400000,0.118468) (-0.396653,0.123538) (-0.393305,0.128798) (-0.389958,0.134255) (-0.386611,0.139914) (-0.383264,0.145782) (-0.379916,0.151864) (-0.376569,0.158168) (-0.373222,0.164699) (-0.369874,0.171464) (-0.366527,0.178470) (-0.363180,0.185723) (-0.359833,0.193231) (-0.356485,0.200999) (-0.353138,0.209036) (-0.349791,0.217349) (-0.346444,0.225944) (-0.343096,0.234829) (-0.339749,0.244011) (-0.336402,0.253498) (-0.333054,0.263298) (-0.329707,0.273418) (-0.326360,0.283865) (-0.323013,0.294648) (-0.319665,0.305774) (-0.316318,0.317251) (-0.312971,0.329087) (-0.309623,0.341290) (-0.306276,0.353867) (-0.302929,0.366827) (-0.299582,0.380178) (-0.296234,0.393927) (-0.292887,0.408082) (-0.289540,0.422651) (-0.286192,0.437642) (-0.282845,0.453063) (-0.279498,0.468922) (-0.276151,0.485225) (-0.272803,0.501981) (-0.269456,0.519196) (-0.266109,0.536879) (-0.262762,0.555036) (-0.259414,0.573675) (-0.256067,0.592801) (-0.252720,0.612423) (-0.249372,0.632545) (-0.246025,0.653175) (-0.242678,0.674319) (-0.239331,0.695981) (-0.235983,0.718168) (-0.232636,0.740884) (-0.229289,0.764134) (-0.225941,0.787923) (-0.222594,0.812255) (-0.219247,0.837133) (-0.215900,0.862560) (-0.212552,0.888539) (-0.209205,0.915072) (-0.205858,0.942161) (-0.202510,0.969807) (-0.199163,0.998009) (-0.195816,1.026769) (-0.192469,1.056085) (-0.189121,1.085955) (-0.185774,1.116376) (-0.182427,1.147347) (-0.179079,1.178862) (-0.175732,1.210916) (-0.172385,1.243504) (-0.169038,1.276618) (-0.165690,1.310250) (-0.162343,1.344390) (-0.158996,1.379029) (-0.155649,1.414154) (-0.152301,1.449751) (-0.148954,1.485805) (-0.145607,1.522301) (-0.142259,1.559220) (-0.138912,1.596542) (-0.135565,1.634245) (-0.132218,1.672305) (-0.128870,1.710695) (-0.125523,1.749389) (-0.122176,1.788354) (-0.118828,1.827557) (-0.115481,1.866963) (-0.112134,1.906532) (-0.108787,1.946222) (-0.105439,1.985988) (-0.102092,2.025782) (-0.098745,2.065550) (-0.095397,2.105239) (-0.092050,2.144786) (-0.088703,2.184131) (-0.085356,2.223203) (-0.082008,2.261933) (-0.078661,2.300242) (-0.075314,2.338053) (-0.071967,2.375279) (-0.068619,2.411832) (-0.065272,2.447619) (-0.061925,2.482545) (-0.058577,2.516508) (-0.055230,2.549407) (-0.051883,2.581134) (-0.048536,2.611584) (-0.045188,2.640646) (-0.041841,2.668212) (-0.038494,2.694173) (-0.035146,2.718423) (-0.031799,2.740856) (-0.028452,2.761372) (-0.025105,2.779876) (-0.021757,2.796279) (-0.018410,2.810501) (-0.015063,2.822468) (-0.011715,2.832119) (-0.008368,2.839404) (-0.005021,2.844282) (-0.001674,2.846728) (0.001674,2.846728) (0.005021,2.844282) (0.008368,2.839404) (0.011715,2.832119) (0.015063,2.822468) (0.018410,2.810501) (0.021757,2.796279) (0.025105,2.779876) (0.028452,2.761372) (0.031799,2.740856) (0.035146,2.718423) (0.038494,2.694173) (0.041841,2.668212) (0.045188,2.640646) (0.048536,2.611584) (0.051883,2.581134) (0.055230,2.549407) (0.058577,2.516508) (0.061925,2.482545) (0.065272,2.447619) (0.068619,2.411832) (0.071967,2.375279) (0.075314,2.338053) (0.078661,2.300242) (0.082008,2.261933) (0.085356,2.223203) (0.088703,2.184131) (0.092050,2.144786) (0.095397,2.105239) (0.098745,2.065550) (0.102092,2.025782) (0.105439,1.985988) (0.108787,1.946222) (0.112134,1.906532) (0.115481,1.866963) (0.118828,1.827557) (0.122176,1.788354) (0.125523,1.749389) (0.128870,1.710695) (0.132218,1.672305) (0.135565,1.634245) (0.138912,1.596542) (0.142259,1.559220) (0.145607,1.522301) (0.148954,1.485805) (0.152301,1.449751) (0.155649,1.414154) (0.158996,1.379029) (0.162343,1.344390) (0.165690,1.310250) (0.169038,1.276618) (0.172385,1.243504) (0.175732,1.210916) (0.179079,1.178862) (0.182427,1.147347) (0.185774,1.116376) (0.189121,1.085955) (0.192469,1.056085) (0.195816,1.026769) (0.199163,0.998009) (0.202510,0.969807) (0.205858,0.942161) (0.209205,0.915072) (0.212552,0.888539) (0.215900,0.862560) (0.219247,0.837133) (0.222594,0.812255) (0.225941,0.787923) (0.229289,0.764134) (0.232636,0.740884) (0.235983,0.718168) (0.239331,0.695981) (0.242678,0.674319) (0.246025,0.653175) (0.249372,0.632545) (0.252720,0.612423) (0.256067,0.592801) (0.259414,0.573675) (0.262762,0.555036) (0.266109,0.536879) (0.269456,0.519196) (0.272803,0.501981) (0.276151,0.485225) (0.279498,0.468922) (0.282845,0.453063) (0.286192,0.437642) (0.289540,0.422651) (0.292887,0.408082) (0.296234,0.393927) (0.299582,0.380178) (0.302929,0.366827) (0.306276,0.353867) (0.309623,0.341290) (0.312971,0.329087) (0.316318,0.317251) (0.319665,0.305774) (0.323013,0.294648) (0.326360,0.283865) (0.329707,0.273418) (0.333054,0.263298) (0.336402,0.253498) (0.339749,0.244011) (0.343096,0.234829) (0.346444,0.225944) (0.349791,0.217349) (0.353138,0.209036) (0.356485,0.200999) (0.359833,0.193231) (0.363180,0.185723) (0.366527,0.178470) (0.369874,0.171464) (0.373222,0.164699) (0.376569,0.158168) (0.379916,0.151864) (0.383264,0.145782) (0.386611,0.139914) (0.389958,0.134255) (0.393305,0.128798) (0.396653,0.123538) (0.400000,0.118468)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-0.400000,0.124946) (-0.396653,0.127927) (-0.393305,0.130985) (-0.389958,0.134123) (-0.386611,0.137344) (-0.383264,0.140649) (-0.379916,0.144042) (-0.376569,0.147524) (-0.373222,0.151100) (-0.369874,0.154770) (-0.366527,0.158539) (-0.363180,0.162409) (-0.359833,0.166384) (-0.356485,0.170466) (-0.353138,0.174659) (-0.349791,0.178966) (-0.346444,0.183392) (-0.343096,0.187939) (-0.339749,0.192611) (-0.336402,0.197413) (-0.333054,0.202348) (-0.329707,0.207422) (-0.326360,0.212637) (-0.323013,0.218000) (-0.319665,0.223514) (-0.316318,0.229186) (-0.312971,0.235019) (-0.309623,0.241020) (-0.306276,0.247193) (-0.302929,0.253546) (-0.299582,0.260083) (-0.296234,0.266812) (-0.292887,0.273739) (-0.289540,0.280870) (-0.286192,0.288214) (-0.282845,0.295777) (-0.279498,0.303567) (-0.276151,0.311592) (-0.272803,0.319862) (-0.269456,0.328384) (-0.266109,0.337169) (-0.262762,0.346225) (-0.259414,0.355563) (-0.256067,0.365194) (-0.252720,0.375128) (-0.249372,0.385378) (-0.246025,0.395955) (-0.242678,0.406873) (-0.239331,0.418145) (-0.235983,0.429785) (-0.232636,0.441807) (-0.229289,0.454228) (-0.225941,0.467063) (-0.222594,0.480330) (-0.219247,0.494048) (-0.215900,0.508234) (-0.212552,0.522910) (-0.209205,0.538096) (-0.205858,0.553816) (-0.202510,0.570092) (-0.199163,0.586950) (-0.195816,0.604416) (-0.192469,0.622519) (-0.189121,0.641288) (-0.185774,0.660754) (-0.182427,0.680952) (-0.179079,0.701917) (-0.175732,0.723686) (-0.172385,0.746301) (-0.169038,0.769803) (-0.165690,0.794239) (-0.162343,0.819658) (-0.158996,0.846112) (-0.155649,0.873657) (-0.152301,0.902353) (-0.148954,0.932264) (-0.145607,0.963459) (-0.142259,0.996012) (-0.138912,1.030003) (-0.135565,1.065517) (-0.132218,1.102647) (-0.128870,1.141494) (-0.125523,1.182165) (-0.122176,1.224777) (-0.118828,1.269456) (-0.115481,1.316341) (-0.112134,1.365581) (-0.108787,1.417337) (-0.105439,1.471788) (-0.102092,1.529124) (-0.098745,1.589556) (-0.095397,1.653312) (-0.092050,1.720643) (-0.088703,1.791821) (-0.085356,1.867142) (-0.082008,1.946930) (-0.078661,2.031538) (-0.075314,2.121347) (-0.071967,2.216770) (-0.068619,2.318250) (-0.065272,2.426260) (-0.061925,2.541297) (-0.058577,2.663876) (-0.055230,2.794516) (-0.051883,2.933723) (-0.048536,3.081953) (-0.045188,3.239568) (-0.041841,3.406772) (-0.038494,3.583510) (-0.035146,3.769345) (-0.031799,3.963282) (-0.028452,4.163560) (-0.025105,4.367405) (-0.021757,4.570778) (-0.018410,4.768184) (-0.015063,4.952630) (-0.011715,5.115856) (-0.008368,5.248965) (-0.005021,5.343469) (-0.001674,5.392607) (0.001674,5.392607) (0.005021,5.343469) (0.008368,5.248965) (0.011715,5.115856) (0.015063,4.952630) (0.018410,4.768184) (0.021757,4.570778) (0.025105,4.367405) (0.028452,4.163560) (0.031799,3.963282) (0.035146,3.769345) (0.038494,3.583510) (0.041841,3.406772) (0.045188,3.239568) (0.048536,3.081953) (0.051883,2.933723) (0.055230,2.794516) (0.058577,2.663876) (0.061925,2.541297) (0.065272,2.426260) (0.068619,2.318250) (0.071967,2.216770) (0.075314,2.121347) (0.078661,2.031538) (0.082008,1.946930) (0.085356,1.867142) (0.088703,1.791821) (0.092050,1.720643) (0.095397,1.653312) (0.098745,1.589556) (0.102092,1.529124) (0.105439,1.471788) (0.108787,1.417337) (0.112134,1.365581) (0.115481,1.316341) (0.118828,1.269456) (0.122176,1.224777) (0.125523,1.182165) (0.128870,1.141494) (0.132218,1.102647) (0.135565,1.065517) (0.138912,1.030003) (0.142259,0.996012) (0.145607,0.963459) (0.148954,0.932264) (0.152301,0.902353) (0.155649,0.873657) (0.158996,0.846112) (0.162343,0.819658) (0.165690,0.794239) (0.169038,0.769803) (0.172385,0.746301) (0.175732,0.723686) (0.179079,0.701917) (0.182427,0.680952) (0.185774,0.660754) (0.189121,0.641288) (0.192469,0.622519) (0.195816,0.604416) (0.199163,0.586950) (0.202510,0.570092) (0.205858,0.553816) (0.209205,0.538096) (0.212552,0.522910) (0.215900,0.508234) (0.219247,0.494048) (0.222594,0.480330) (0.225941,0.467063) (0.229289,0.454228) (0.232636,0.441807) (0.235983,0.429785) (0.239331,0.418145) (0.242678,0.406873) (0.246025,0.395955) (0.249372,0.385378) (0.252720,0.375128) (0.256067,0.365194) (0.259414,0.355563) (0.262762,0.346225) (0.266109,0.337169) (0.269456,0.328384) (0.272803,0.319862) (0.276151,0.311592) (0.279498,0.303567) (0.282845,0.295777) (0.286192,0.288214) (0.289540,0.280870) (0.292887,0.273739) (0.296234,0.266812) (0.299582,0.260083) (0.302929,0.253546) (0.306276,0.247193) (0.309623,0.241020) (0.312971,0.235019) (0.316318,0.229186) (0.319665,0.223514) (0.323013,0.218000) (0.326360,0.212637) (0.329707,0.207422) (0.333054,0.202348) (0.336402,0.197413) (0.339749,0.192611) (0.343096,0.187939) (0.346444,0.183392) (0.349791,0.178966) (0.353138,0.174659) (0.356485,0.170466) (0.359833,0.166384) (0.363180,0.162409) (0.366527,0.158539) (0.369874,0.154770) (0.373222,0.151100) (0.376569,0.147524) (0.379916,0.144042) (0.383264,0.140649) (0.386611,0.137344) (0.389958,0.134123) (0.393305,0.130985) (0.396653,0.127927) (0.400000,0.124946)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-0.400000,0.000068) (-0.396653,0.000082) (-0.393305,0.000098) (-0.389958,0.000118) (-0.386611,0.000141) (-0.383264,0.000168) (-0.379916,0.000200) (-0.376569,0.000239) (-0.373222,0.000284) (-0.369874,0.000337) (-0.366527,0.000399) (-0.363180,0.000472) (-0.359833,0.000558) (-0.356485,0.000658) (-0.353138,0.000775) (-0.349791,0.000912) (-0.346444,0.001071) (-0.343096,0.001255) (-0.339749,0.001470) (-0.336402,0.001719) (-0.333054,0.002006) (-0.329707,0.002338) (-0.326360,0.002722) (-0.323013,0.003163) (-0.319665,0.003670) (-0.316318,0.004253) (-0.312971,0.004920) (-0.309623,0.005683) (-0.306276,0.006555) (-0.302929,0.007549) (-0.299582,0.008682) (-0.296234,0.009968) (-0.292887,0.011429) (-0.289540,0.013083) (-0.286192,0.014955) (-0.282845,0.017068) (-0.279498,0.019450) (-0.276151,0.022132) (-0.272803,0.025146) (-0.269456,0.028526) (-0.266109,0.032313) (-0.262762,0.036546) (-0.259414,0.041272) (-0.256067,0.046538) (-0.252720,0.052397) (-0.249372,0.058905) (-0.246025,0.066120) (-0.242678,0.074107) (-0.239331,0.082933) (-0.235983,0.092670) (-0.232636,0.103392) (-0.229289,0.115181) (-0.225941,0.128118) (-0.222594,0.142293) (-0.219247,0.157797) (-0.215900,0.174723) (-0.212552,0.193172) (-0.209205,0.213244) (-0.205858,0.235044) (-0.202510,0.258678) (-0.199163,0.284255) (-0.195816,0.311886) (-0.192469,0.341682) (-0.189121,0.373754) (-0.185774,0.408213) (-0.182427,0.445169) (-0.179079,0.484730) (-0.175732,0.527002) (-0.172385,0.572084) (-0.169038,0.620073) (-0.165690,0.671061) (-0.162343,0.725131) (-0.158996,0.782357) (-0.155649,0.842808) (-0.152301,0.906537) (-0.148954,0.973591) (-0.145607,1.044000) (-0.142259,1.117782) (-0.138912,1.194941) (-0.135565,1.275461) (-0.132218,1.359313) (-0.128870,1.446447) (-0.125523,1.536796) (-0.122176,1.630270) (-0.118828,1.726760) (-0.115481,1.826137) (-0.112134,1.928248) (-0.108787,2.032917) (-0.105439,2.139948) (-0.102092,2.249122) (-0.098745,2.360195) (-0.095397,2.472905) (-0.092050,2.586964) (-0.088703,2.702068) (-0.085356,2.817888) (-0.082008,2.934080) (-0.078661,3.050280) (-0.075314,3.166109) (-0.071967,3.281172) (-0.068619,3.395064) (-0.065272,3.507367) (-0.061925,3.617654) (-0.058577,3.725493) (-0.055230,3.830449) (-0.051883,3.932085) (-0.048536,4.029966) (-0.045188,4.123661) (-0.041841,4.212747) (-0.038494,4.296813) (-0.035146,4.375460) (-0.031799,4.448309) (-0.028452,4.514998) (-0.025105,4.575192) (-0.021757,4.628581) (-0.018410,4.674887) (-0.015063,4.713866) (-0.011715,4.745306) (-0.008368,4.769039) (-0.005021,4.784934) (-0.001674,4.792904) (0.001674,4.792904) (0.005021,4.784934) (0.008368,4.769039) (0.011715,4.745306) (0.015063,4.713866) (0.018410,4.674887) (0.021757,4.628581) (0.025105,4.575192) (0.028452,4.514998) (0.031799,4.448309) (0.035146,4.375460) (0.038494,4.296813) (0.041841,4.212747) (0.045188,4.123661) (0.048536,4.029966) (0.051883,3.932085) (0.055230,3.830449) (0.058577,3.725493) (0.061925,3.617654) (0.065272,3.507367) (0.068619,3.395064) (0.071967,3.281172) (0.075314,3.166109) (0.078661,3.050280) (0.082008,2.934080) (0.085356,2.817888) (0.088703,2.702068) (0.092050,2.586964) (0.095397,2.472905) (0.098745,2.360195) (0.102092,2.249122) (0.105439,2.139948) (0.108787,2.032917) (0.112134,1.928248) (0.115481,1.826137) (0.118828,1.726760) (0.122176,1.630270) (0.125523,1.536796) (0.128870,1.446447) (0.132218,1.359313) (0.135565,1.275461) (0.138912,1.194941) (0.142259,1.117782) (0.145607,1.044000) (0.148954,0.973591) (0.152301,0.906537) (0.155649,0.842808) (0.158996,0.782357) (0.162343,0.725131) (0.165690,0.671061) (0.169038,0.620073) (0.172385,0.572084) (0.175732,0.527002) (0.179079,0.484730) (0.182427,0.445169) (0.185774,0.408213) (0.189121,0.373754) (0.192469,0.341682) (0.195816,0.311886) (0.199163,0.284255) (0.202510,0.258678) (0.205858,0.235044) (0.209205,0.213244) (0.212552,0.193172) (0.215900,0.174723) (0.219247,0.157797) (0.222594,0.142293) (0.225941,0.128118) (0.229289,0.115181) (0.232636,0.103392) (0.235983,0.092670) (0.239331,0.082933) (0.242678,0.074107) (0.246025,0.066120) (0.249372,0.058905) (0.252720,0.052397) (0.256067,0.046538) (0.259414,0.041272) (0.262762,0.036546) (0.266109,0.032313) (0.269456,0.028526) (0.272803,0.025146) (0.276151,0.022132) (0.279498,0.019450) (0.282845,0.017068) (0.286192,0.014955) (0.289540,0.013083) (0.292887,0.011429) (0.296234,0.009968) (0.299582,0.008682) (0.302929,0.007549) (0.306276,0.006555) (0.309623,0.005683) (0.312971,0.004920) (0.316318,0.004253) (0.319665,0.003670) (0.323013,0.003163) (0.326360,0.002722) (0.329707,0.002338) (0.333054,0.002006) (0.336402,0.001719) (0.339749,0.001470) (0.343096,0.001255) (0.346444,0.001071) (0.349791,0.000912) (0.353138,0.000775) (0.356485,0.000658) (0.359833,0.000558) (0.363180,0.000472) (0.366527,0.000399) (0.369874,0.000337) (0.373222,0.000284) (0.376569,0.000239) (0.379916,0.000200) (0.383264,0.000168) (0.386611,0.000141) (0.389958,0.000118) (0.393305,0.000098) (0.396653,0.000082) (0.400000,0.000068)};
  \addplot[violet!55!white, densely dashed, very thick] coordinates {(-0.400000,0.125995) (-0.396653,0.131233) (-0.393305,0.136663) (-0.389958,0.142289) (-0.386611,0.148118) (-0.383264,0.154155) (-0.379916,0.160406) (-0.376569,0.166878) (-0.373222,0.173577) (-0.369874,0.180508) (-0.366527,0.187679) (-0.363180,0.195095) (-0.359833,0.202764) (-0.356485,0.210692) (-0.353138,0.218886) (-0.349791,0.227352) (-0.346444,0.236098) (-0.343096,0.245130) (-0.339749,0.254456) (-0.336402,0.264082) (-0.333054,0.274017) (-0.329707,0.284266) (-0.326360,0.294838) (-0.323013,0.305740) (-0.319665,0.316979) (-0.316318,0.328562) (-0.312971,0.340497) (-0.309623,0.352792) (-0.306276,0.365454) (-0.302929,0.378490) (-0.299582,0.391908) (-0.296234,0.405715) (-0.292887,0.419919) (-0.289540,0.434527) (-0.286192,0.449546) (-0.282845,0.464984) (-0.279498,0.480848) (-0.276151,0.497145) (-0.272803,0.513882) (-0.269456,0.531066) (-0.266109,0.548704) (-0.262762,0.566802) (-0.259414,0.585367) (-0.256067,0.604406) (-0.252720,0.623924) (-0.249372,0.643928) (-0.246025,0.664422) (-0.242678,0.685414) (-0.239331,0.706907) (-0.235983,0.728907) (-0.232636,0.751419) (-0.229289,0.774446) (-0.225941,0.797994) (-0.222594,0.822064) (-0.219247,0.846662) (-0.215900,0.871788) (-0.212552,0.897447) (-0.209205,0.923639) (-0.205858,0.950366) (-0.202510,0.977628) (-0.199163,1.005427) (-0.195816,1.033761) (-0.192469,1.062629) (-0.189121,1.092029) (-0.185774,1.121960) (-0.182427,1.152417) (-0.179079,1.183396) (-0.175732,1.214893) (-0.172385,1.246900) (-0.169038,1.279412) (-0.165690,1.312421) (-0.162343,1.345915) (-0.158996,1.379886) (-0.155649,1.414322) (-0.152301,1.449209) (-0.148954,1.484533) (-0.145607,1.520277) (-0.142259,1.556425) (-0.138912,1.592955) (-0.135565,1.629848) (-0.132218,1.667080) (-0.128870,1.704624) (-0.125523,1.742454) (-0.122176,1.780540) (-0.118828,1.818849) (-0.115481,1.857346) (-0.112134,1.895992) (-0.108787,1.934747) (-0.105439,1.973568) (-0.102092,2.012406) (-0.098745,2.051211) (-0.095397,2.089928) (-0.092050,2.128500) (-0.088703,2.166865) (-0.085356,2.204957) (-0.082008,2.242706) (-0.078661,2.280038) (-0.075314,2.316875) (-0.071967,2.353135) (-0.068619,2.388733) (-0.065272,2.423577) (-0.061925,2.457575) (-0.058577,2.490630) (-0.055230,2.522641) (-0.051883,2.553507) (-0.048536,2.583124) (-0.045188,2.611386) (-0.041841,2.638188) (-0.038494,2.663425) (-0.035146,2.686994) (-0.031799,2.708794) (-0.028452,2.728728) (-0.025105,2.746704) (-0.021757,2.762638) (-0.018410,2.776450) (-0.015063,2.788072) (-0.011715,2.797444) (-0.008368,2.804517) (-0.005021,2.809254) (-0.001674,2.811629) (0.001674,2.811629) (0.005021,2.809254) (0.008368,2.804517) (0.011715,2.797444) (0.015063,2.788072) (0.018410,2.776450) (0.021757,2.762638) (0.025105,2.746704) (0.028452,2.728728) (0.031799,2.708794) (0.035146,2.686994) (0.038494,2.663425) (0.041841,2.638188) (0.045188,2.611386) (0.048536,2.583124) (0.051883,2.553507) (0.055230,2.522641) (0.058577,2.490630) (0.061925,2.457575) (0.065272,2.423577) (0.068619,2.388733) (0.071967,2.353135) (0.075314,2.316875) (0.078661,2.280038) (0.082008,2.242706) (0.085356,2.204957) (0.088703,2.166865) (0.092050,2.128500) (0.095397,2.089928) (0.098745,2.051211) (0.102092,2.012406) (0.105439,1.973568) (0.108787,1.934747) (0.112134,1.895992) (0.115481,1.857346) (0.118828,1.818849) (0.122176,1.780540) (0.125523,1.742454) (0.128870,1.704624) (0.132218,1.667080) (0.135565,1.629848) (0.138912,1.592955) (0.142259,1.556425) (0.145607,1.520277) (0.148954,1.484533) (0.152301,1.449209) (0.155649,1.414322) (0.158996,1.379886) (0.162343,1.345915) (0.165690,1.312421) (0.169038,1.279412) (0.172385,1.246900) (0.175732,1.214893) (0.179079,1.183396) (0.182427,1.152417) (0.185774,1.121960) (0.189121,1.092029) (0.192469,1.062629) (0.195816,1.033761) (0.199163,1.005427) (0.202510,0.977628) (0.205858,0.950366) (0.209205,0.923639) (0.212552,0.897447) (0.215900,0.871788) (0.219247,0.846662) (0.222594,0.822064) (0.225941,0.797994) (0.229289,0.774446) (0.232636,0.751419) (0.235983,0.728907) (0.239331,0.706907) (0.242678,0.685414) (0.246025,0.664422) (0.249372,0.643928) (0.252720,0.623924) (0.256067,0.604406) (0.259414,0.585367) (0.262762,0.566802) (0.266109,0.548704) (0.269456,0.531066) (0.272803,0.513882) (0.276151,0.497145) (0.279498,0.480848) (0.282845,0.464984) (0.286192,0.449546) (0.289540,0.434527) (0.292887,0.419919) (0.296234,0.405715) (0.299582,0.391908) (0.302929,0.378490) (0.306276,0.365454) (0.309623,0.352792) (0.312971,0.340497) (0.316318,0.328562) (0.319665,0.316979) (0.323013,0.305740) (0.326360,0.294838) (0.329707,0.284266) (0.333054,0.274017) (0.336402,0.264082) (0.339749,0.254456) (0.343096,0.245130) (0.346444,0.236098) (0.349791,0.227352) (0.353138,0.218886) (0.356485,0.210692) (0.359833,0.202764) (0.363180,0.195095) (0.366527,0.187679) (0.369874,0.180508) (0.373222,0.173577) (0.376569,0.166878) (0.379916,0.160406) (0.383264,0.154155) (0.386611,0.148118) (0.389958,0.142289) (0.393305,0.136663) (0.396653,0.131233) (0.400000,0.125995)};
\end{groupplot}
\end{tikzpicture}
\caption{Simulation Results in the Nonlinear Model}
\label{hockeystick_mu_sigma_z1_e}
\vspace{0.2cm} \figurenote{The figure plots the components of the simulated nonlinear DGP (solid black) together with their estimated counterparts under three variational-posterior specifications and the IVI correction of the unrestricted-Gaussian posterior. The top row shows the conditional mean $\mu(z_{t-1})$ and volatility $\sigma(z_{t-1})$ of the law of motion, as specified in (\ref{eq:nonlinear_mu})--(\ref{eq:nonlinear_sigma}); the bottom row shows the sinh-arcsinh densities of the initial state $z_1$ and the transitory shock $e_t$. Nonlinear DGP, $N=30{,}000$, $T=6$.}
\end{figure}


==> figures/hockeystick_posteriors.tex <==
% Posterior-contour figure -- generated by scripts/hockeystick_posteriors.py
% Data: jsons/contour_bundle.json (3 normalised log-density grids over (z1,z2)).
% \input{}-able fragment; groupplots is loaded by the paper preamble.
\begin{figure}[!t]
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.7cm, ylabels at=edge left, yticklabels at=edge left},
  width=5.0cm, height=5.0cm, scale only axis,
  xmin=-0.4, xmax=0.4, ymin=-0.4, ymax=0.4,
  xtick={-0.4,-0.2,0,0.2,0.4}, ytick={-0.4,-0.2,0,0.2,0.4},
  xlabel={$z_1$}, ylabel={$z_2$},
  title style={font=\footnotesize, yshift=-1ex},
  tick label style={font=\footnotesize},
  label style={font=\small},
  enlargelimits=false, clip=true,
]
\nextgroupplot[title={true posterior $p(z_1,z_2|y_{1:6})$}]
\draw[black!60, line width=0.5pt] (axis cs:-1.52138,-0.58252)--(axis cs:1.40474,0.71280);
\draw[black!60, line width=0.5pt] (axis cs:0.58934,-1.39792)--(axis cs:-0.70598,1.52819);
\draw[color={rgb,255:red,68;green,4;blue,86}, line width=0.7pt]
  (axis cs:-0.36159,0.06978)--(axis cs:-0.36180,0.07021)
  (axis cs:-0.36180,0.07021)--(axis cs:-0.36531,0.08074)
  (axis cs:-0.36531,0.08074)--(axis cs:-0.36482,0.09127)
  (axis cs:-0.36482,0.09127)--(axis cs:-0.36159,0.09590)
  (axis cs:-0.35106,0.04774)--(axis cs:-0.35177,0.04914)
  (axis cs:-0.35177,0.04914)--(axis cs:-0.35713,0.05967)
  (axis cs:-0.36159,0.06978)--(axis cs:-0.35713,0.05967)
  (axis cs:-0.36159,0.09590)--(axis cs:-0.35778,0.10180)
  (axis cs:-0.35778,0.10180)--(axis cs:-0.35106,0.10685)
  (axis cs:-0.34053,0.02487)--(axis cs:-0.34198,0.02808)
  (axis cs:-0.34198,0.02808)--(axis cs:-0.34686,0.03861)
  (axis cs:-0.35106,0.04774)--(axis cs:-0.34686,0.03861)
  (axis cs:-0.35106,0.10685)--(axis cs:-0.34358,0.11233)
  (axis cs:-0.34358,0.11233)--(axis cs:-0.34053,0.11411)
  (axis cs:-0.33000,0.00039)--(axis cs:-0.33302,0.00702)
  (axis cs:-0.33302,0.00702)--(axis cs:-0.33752,0.01755)
  (axis cs:-0.34053,0.02487)--(axis cs:-0.33752,0.01755)
  (axis cs:-0.34053,0.11411)--(axis cs:-0.33000,0.12017)
  (axis cs:-0.31947,-0.02284)--(axis cs:-0.32369,-0.01405)
  (axis cs:-0.32369,-0.01405)--(axis cs:-0.32837,-0.00352)
  (axis cs:-0.33000,0.00039)--(axis cs:-0.32837,-0.00352)
  (axis cs:-0.33000,0.12017)--(axis cs:-0.32511,0.12286)
  (axis cs:-0.32511,0.12286)--(axis cs:-0.31947,0.12601)
  (axis cs:-0.30894,-0.04498)--(axis cs:-0.31391,-0.03511)
  (axis cs:-0.31391,-0.03511)--(axis cs:-0.31870,-0.02458)
  (axis cs:-0.31947,-0.02284)--(axis cs:-0.31870,-0.02458)
  (axis cs:-0.31947,0.12601)--(axis cs:-0.30894,0.13157)
  (axis cs:-0.29840,-0.06501)--(axis cs:-0.30339,-0.05617)
  (axis cs:-0.30339,-0.05617)--(axis cs:-0.30862,-0.04564)
  (axis cs:-0.30894,-0.04498)--(axis cs:-0.30862,-0.04564)
  (axis cs:-0.30894,0.13157)--(axis cs:-0.30539,0.13340)
  (axis cs:-0.30539,0.13340)--(axis cs:-0.29840,0.13739)
  (axis cs:-0.28787,-0.08311)--(axis cs:-0.29154,-0.07724)
  (axis cs:-0.29154,-0.07724)--(axis cs:-0.29750,-0.06671)
  (axis cs:-0.29840,-0.06501)--(axis cs:-0.29750,-0.06671)
  (axis cs:-0.29840,0.13739)--(axis cs:-0.28787,0.14297)
  (axis cs:-0.27734,-0.09958)--(axis cs:-0.27823,-0.09830)
  (axis cs:-0.27823,-0.09830)--(axis cs:-0.28511,-0.08777)
  (axis cs:-0.28787,-0.08311)--(axis cs:-0.28511,-0.08777)
  (axis cs:-0.28787,0.14297)--(axis cs:-0.28606,0.14393)
  (axis cs:-0.28606,0.14393)--(axis cs:-0.27734,0.14918)
  (axis cs:-0.26681,-0.11474)--(axis cs:-0.27117,-0.10883)
  (axis cs:-0.27734,-0.09958)--(axis cs:-0.27117,-0.10883)
  (axis cs:-0.27734,0.14918)--(axis cs:-0.26767,0.15446)
  (axis cs:-0.26767,0.15446)--(axis cs:-0.26681,0.15500)
  (axis cs:-0.25628,-0.12858)--(axis cs:-0.26351,-0.11936)
  (axis cs:-0.26681,-0.11474)--(axis cs:-0.26351,-0.11936)
  (axis cs:-0.26681,0.15500)--(axis cs:-0.25628,0.16165)
  (axis cs:-0.24575,-0.14129)--(axis cs:-0.24652,-0.14043)
  (axis cs:-0.24652,-0.14043)--(axis cs:-0.25527,-0.12990)
  (axis cs:-0.25628,-0.12858)--(axis cs:-0.25527,-0.12990)
  (axis cs:-0.25628,0.16165)--(axis cs:-0.25060,0.16499)
  (axis cs:-0.25060,0.16499)--(axis cs:-0.24575,0.16822)
  (axis cs:-0.23521,-0.15293)--(axis cs:-0.23713,-0.15096)
  (axis cs:-0.24575,-0.14129)--(axis cs:-0.23713,-0.15096)
  (axis cs:-0.24575,0.16822)--(axis cs:-0.23521,0.17487)
  (axis cs:-0.22468,-0.16362)--(axis cs:-0.22690,-0.16149)
  (axis cs:-0.23521,-0.15293)--(axis cs:-0.22690,-0.16149)
  (axis cs:-0.23521,0.17487)--(axis cs:-0.23419,0.17552)
  (axis cs:-0.23419,0.17552)--(axis cs:-0.22468,0.18229)
  (axis cs:-0.21415,-0.17356)--(axis cs:-0.21584,-0.17202)
  (axis cs:-0.22468,-0.16362)--(axis cs:-0.21584,-0.17202)
  (axis cs:-0.22468,0.18229)--(axis cs:-0.21909,0.18605)
  (axis cs:-0.21909,0.18605)--(axis cs:-0.21415,0.18970)
  (axis cs:-0.20362,-0.18294)--(axis cs:-0.20406,-0.18256)
  (axis cs:-0.21415,-0.17356)--(axis cs:-0.20406,-0.18256)
  (axis cs:-0.21415,0.18970)--(axis cs:-0.20440,0.19659)
  (axis cs:-0.20440,0.19659)--(axis cs:-0.20362,0.19718)
  (axis cs:-0.20362,-0.18294)--(axis cs:-0.19309,-0.19205)
  (axis cs:-0.20362,0.19718)--(axis cs:-0.19309,0.20537)
  (axis cs:-0.18256,-0.20096)--(axis cs:-0.19187,-0.19309)
  (axis cs:-0.19309,-0.19205)--(axis cs:-0.19187,-0.19309)
  (axis cs:-0.19309,0.20537)--(axis cs:-0.19082,0.20712)
  (axis cs:-0.19082,0.20712)--(axis cs:-0.18256,0.21387)
  (axis cs:-0.17202,-0.20965)--(axis cs:-0.17934,-0.20362)
  (axis cs:-0.18256,-0.20096)--(axis cs:-0.17934,-0.20362)
  (axis cs:-0.18256,0.21387)--(axis cs:-0.17788,0.21765)
  (axis cs:-0.17788,0.21765)--(axis cs:-0.17202,0.22264)
  (axis cs:-0.16149,-0.21816)--(axis cs:-0.16646,-0.21415)
  (axis cs:-0.17202,-0.20965)--(axis cs:-0.16646,-0.21415)
  (axis cs:-0.17202,0.22264)--(axis cs:-0.16552,0.22818)
  (axis cs:-0.16552,0.22818)--(axis cs:-0.16149,0.23178)
  (axis cs:-0.15096,-0.22647)--(axis cs:-0.15323,-0.22468)
  (axis cs:-0.16149,-0.21816)--(axis cs:-0.15323,-0.22468)
  (axis cs:-0.16149,0.23178)--(axis cs:-0.15384,0.23871)
  (axis cs:-0.15384,0.23871)--(axis cs:-0.15096,0.24141)
  (axis cs:-0.15096,-0.22647)--(axis cs:-0.14043,-0.23459)
  (axis cs:-0.15096,0.24141)--(axis cs:-0.14279,0.24924)
  (axis cs:-0.14279,0.24924)--(axis cs:-0.14043,0.25154)
  (axis cs:-0.12990,-0.24244)--(axis cs:-0.13958,-0.23521)
  (axis cs:-0.14043,-0.23459)--(axis cs:-0.13958,-0.23521)
  (axis cs:-0.14043,0.25154)--(axis cs:-0.13208,0.25978)
  (axis cs:-0.13208,0.25978)--(axis cs:-0.12990,0.26194)
  (axis cs:-0.11936,-0.24892)--(axis cs:-0.12442,-0.24575)
  (axis cs:-0.12990,-0.24244)--(axis cs:-0.12442,-0.24575)
  (axis cs:-0.12990,0.26194)--(axis cs:-0.12111,0.27031)
  (axis cs:-0.12111,0.27031)--(axis cs:-0.11936,0.27199)
  (axis cs:-0.11936,-0.24892)--(axis cs:-0.10883,-0.25270)
  (axis cs:-0.11936,0.27199)--(axis cs:-0.10883,0.28053)
  (axis cs:-0.10883,-0.25270)--(axis cs:-0.09830,-0.25187)
  (axis cs:-0.10883,0.28053)--(axis cs:-0.10822,0.28084)
  (axis cs:-0.10822,0.28084)--(axis cs:-0.09830,0.28663)
  (axis cs:-0.08803,-0.24575)--(axis cs:-0.09830,-0.25187)
  (axis cs:-0.08803,-0.24575)--(axis cs:-0.08777,-0.24560)
  (axis cs:-0.09830,0.28663)--(axis cs:-0.08777,0.28880)
  (axis cs:-0.08777,-0.24560)--(axis cs:-0.07724,-0.23598)
  (axis cs:-0.08777,0.28880)--(axis cs:-0.07724,0.28846)
  (axis cs:-0.07652,-0.23521)--(axis cs:-0.07724,-0.23598)
  (axis cs:-0.07652,-0.23521)--(axis cs:-0.06672,-0.22468)
  (axis cs:-0.06672,-0.22468)--(axis cs:-0.06671,-0.22467)
  (axis cs:-0.07724,0.28846)--(axis cs:-0.06671,0.28695)
  (axis cs:-0.05702,-0.21415)--(axis cs:-0.06671,-0.22467)
  (axis cs:-0.05702,-0.21415)--(axis cs:-0.05617,-0.21321)
  (axis cs:-0.06671,0.28695)--(axis cs:-0.05617,0.28504)
  (axis cs:-0.04716,-0.20362)--(axis cs:-0.05617,-0.21321)
  (axis cs:-0.04716,-0.20362)--(axis cs:-0.04564,-0.20200)
  (axis cs:-0.05617,0.28504)--(axis cs:-0.04564,0.28310)
  (axis cs:-0.03696,-0.19309)--(axis cs:-0.04564,-0.20200)
  (axis cs:-0.03696,-0.19309)--(axis cs:-0.03511,-0.19119)
  (axis cs:-0.04564,0.28310)--(axis cs:-0.03511,0.28128)
  (axis cs:-0.02638,-0.18256)--(axis cs:-0.03511,-0.19119)
  (axis cs:-0.02638,-0.18256)--(axis cs:-0.02458,-0.18078)
  (axis cs:-0.02458,0.27988)--(axis cs:-0.03225,0.28084)
  (axis cs:-0.03511,0.28128)--(axis cs:-0.03225,0.28084)
  (axis cs:-0.01543,-0.17202)--(axis cs:-0.02458,-0.18078)
  (axis cs:-0.01543,-0.17202)--(axis cs:-0.01405,-0.17071)
  (axis cs:-0.02458,0.27988)--(axis cs:-0.01405,0.27868)
  (axis cs:-0.00421,-0.16149)--(axis cs:-0.01405,-0.17071)
  (axis cs:-0.00421,-0.16149)--(axis cs:-0.00352,-0.16084)
  (axis cs:-0.01405,0.27868)--(axis cs:-0.00352,0.27756)
  (axis cs:-0.00352,-0.16084)--(axis cs:0.00702,-0.15113)
  (axis cs:-0.00352,0.27756)--(axis cs:0.00702,0.27648)
  (axis cs:0.00720,-0.15096)--(axis cs:0.00702,-0.15113)
  (axis cs:0.00720,-0.15096)--(axis cs:0.01755,-0.14162)
  (axis cs:0.00702,0.27648)--(axis cs:0.01755,0.27541)
  (axis cs:0.01887,-0.14043)--(axis cs:0.01755,-0.14162)
  (axis cs:0.01887,-0.14043)--(axis cs:0.02808,-0.13220)
  (axis cs:0.01755,0.27541)--(axis cs:0.02808,0.27433)
  (axis cs:0.03064,-0.12990)--(axis cs:0.02808,-0.13220)
  (axis cs:0.03064,-0.12990)--(axis cs:0.03861,-0.12286)
  (axis cs:0.02808,0.27433)--(axis cs:0.03861,0.27319)
  (axis cs:0.04254,-0.11936)--(axis cs:0.03861,-0.12286)
  (axis cs:0.04254,-0.11936)--(axis cs:0.04914,-0.11363)
  (axis cs:0.03861,0.27319)--(axis cs:0.04914,0.27196)
  (axis cs:0.05460,-0.10883)--(axis cs:0.04914,-0.11363)
  (axis cs:0.05460,-0.10883)--(axis cs:0.05967,-0.10449)
  (axis cs:0.04914,0.27196)--(axis cs:0.05967,0.27062)
  (axis cs:0.06680,-0.09830)--(axis cs:0.05967,-0.10449)
  (axis cs:0.06680,-0.09830)--(axis cs:0.07021,-0.09542)
  (axis cs:0.07021,0.26934)--(axis cs:0.06193,0.27031)
  (axis cs:0.05967,0.27062)--(axis cs:0.06193,0.27031)
  (axis cs:0.07912,-0.08777)--(axis cs:0.07021,-0.09542)
  (axis cs:0.07912,-0.08777)--(axis cs:0.08074,-0.08642)
  (axis cs:0.07021,0.26934)--(axis cs:0.08074,0.26795)
  (axis cs:0.08074,-0.08642)--(axis cs:0.09127,-0.07751)
  (axis cs:0.08074,0.26795)--(axis cs:0.09127,0.26636)
  (axis cs:0.09159,-0.07724)--(axis cs:0.09127,-0.07751)
  (axis cs:0.09159,-0.07724)--(axis cs:0.10180,-0.06892)
  (axis cs:0.09127,0.26636)--(axis cs:0.10180,0.26452)
  (axis cs:0.10445,-0.06671)--(axis cs:0.10180,-0.06892)
  (axis cs:0.10445,-0.06671)--(axis cs:0.11233,-0.06037)
  (axis cs:0.10180,0.26452)--(axis cs:0.11233,0.26239)
  (axis cs:0.11739,-0.05617)--(axis cs:0.11233,-0.06037)
  (axis cs:0.11739,-0.05617)--(axis cs:0.12286,-0.05181)
  (axis cs:0.11233,0.26239)--(axis cs:0.12286,0.25993)
  (axis cs:0.13036,-0.04564)--(axis cs:0.12286,-0.05181)
  (axis cs:0.13036,-0.04564)--(axis cs:0.13340,-0.04325)
  (axis cs:0.13340,0.25751)--(axis cs:0.12346,0.25978)
  (axis cs:0.12286,0.25993)--(axis cs:0.12346,0.25978)
  (axis cs:0.14336,-0.03511)--(axis cs:0.13340,-0.04325)
  (axis cs:0.14336,-0.03511)--(axis cs:0.14393,-0.03467)
  (axis cs:0.13340,0.25751)--(axis cs:0.14393,0.25470)
  (axis cs:0.14393,-0.03467)--(axis cs:0.15446,-0.02646)
  (axis cs:0.14393,0.25470)--(axis cs:0.15446,0.25141)
  (axis cs:0.15680,-0.02458)--(axis cs:0.15446,-0.02646)
  (axis cs:0.15680,-0.02458)--(axis cs:0.16499,-0.01839)
  (axis cs:0.16499,0.24782)--(axis cs:0.16058,0.24924)
  (axis cs:0.15446,0.25141)--(axis cs:0.16058,0.24924)
  (axis cs:0.17050,-0.01405)--(axis cs:0.16499,-0.01839)
  (axis cs:0.17050,-0.01405)--(axis cs:0.17552,-0.01033)
  (axis cs:0.16499,0.24782)--(axis cs:0.17552,0.24398)
  (axis cs:0.18430,-0.00352)--(axis cs:0.17552,-0.01033)
  (axis cs:0.18430,-0.00352)--(axis cs:0.18605,-0.00224)
  (axis cs:0.17552,0.24398)--(axis cs:0.18605,0.23944)
  (axis cs:0.18605,-0.00224)--(axis cs:0.19659,0.00564)
  (axis cs:0.19659,0.23478)--(axis cs:0.18761,0.23871)
  (axis cs:0.18605,0.23944)--(axis cs:0.18761,0.23871)
  (axis cs:0.19837,0.00702)--(axis cs:0.19659,0.00564)
  (axis cs:0.19837,0.00702)--(axis cs:0.20712,0.01328)
  (axis cs:0.19659,0.23478)--(axis cs:0.20712,0.22937)
  (axis cs:0.21275,0.01755)--(axis cs:0.20712,0.01328)
  (axis cs:0.21275,0.01755)--(axis cs:0.21765,0.02096)
  (axis cs:0.21765,0.22368)--(axis cs:0.20924,0.22818)
  (axis cs:0.20712,0.22937)--(axis cs:0.20924,0.22818)
  (axis cs:0.22725,0.02808)--(axis cs:0.21765,0.02096)
  (axis cs:0.22725,0.02808)--(axis cs:0.22818,0.02870)
  (axis cs:0.22818,0.21714)--(axis cs:0.22734,0.21765)
  (axis cs:0.21765,0.22368)--(axis cs:0.22734,0.21765)
  (axis cs:0.22818,0.02870)--(axis cs:0.23871,0.03589)
  (axis cs:0.22818,0.21714)--(axis cs:0.23871,0.21020)
  (axis cs:0.24249,0.03861)--(axis cs:0.23871,0.03589)
  (axis cs:0.24249,0.03861)--(axis cs:0.24924,0.04298)
  (axis cs:0.24924,0.20241)--(axis cs:0.24291,0.20712)
  (axis cs:0.23871,0.21020)--(axis cs:0.24291,0.20712)
  (axis cs:0.25806,0.04914)--(axis cs:0.24924,0.04298)
  (axis cs:0.25806,0.04914)--(axis cs:0.25978,0.05022)
  (axis cs:0.25978,0.19368)--(axis cs:0.25633,0.19659)
  (axis cs:0.24924,0.20241)--(axis cs:0.25633,0.19659)
  (axis cs:0.25978,0.05022)--(axis cs:0.27031,0.05705)
  (axis cs:0.27031,0.18400)--(axis cs:0.26812,0.18605)
  (axis cs:0.25978,0.19368)--(axis cs:0.26812,0.18605)
  (axis cs:0.27414,0.05967)--(axis cs:0.27031,0.05705)
  (axis cs:0.27414,0.05967)--(axis cs:0.28084,0.06390)
  (axis cs:0.28084,0.17338)--(axis cs:0.27876,0.17552)
  (axis cs:0.27031,0.18400)--(axis cs:0.27876,0.17552)
  (axis cs:0.29002,0.07021)--(axis cs:0.28084,0.06390)
  (axis cs:0.29002,0.07021)--(axis cs:0.29137,0.07112)
  (axis cs:0.29137,0.16185)--(axis cs:0.28858,0.16499)
  (axis cs:0.28084,0.17338)--(axis cs:0.28858,0.16499)
  (axis cs:0.29137,0.07112)--(axis cs:0.30190,0.07844)
  (axis cs:0.30190,0.14929)--(axis cs:0.29772,0.15446)
  (axis cs:0.29137,0.16185)--(axis cs:0.29772,0.15446)
  (axis cs:0.30505,0.08074)--(axis cs:0.30190,0.07844)
  (axis cs:0.30505,0.08074)--(axis cs:0.31243,0.08710)
  (axis cs:0.31243,0.13528)--(axis cs:0.30617,0.14393)
  (axis cs:0.30190,0.14929)--(axis cs:0.30617,0.14393)
  (axis cs:0.31716,0.09127)--(axis cs:0.31243,0.08710)
  (axis cs:0.31716,0.09127)--(axis cs:0.32297,0.10051)
  (axis cs:0.32297,0.11603)--(axis cs:0.32040,0.12286)
  (axis cs:0.32040,0.12286)--(axis cs:0.31380,0.13340)
  (axis cs:0.31243,0.13528)--(axis cs:0.31380,0.13340)
  (axis cs:0.32383,0.10180)--(axis cs:0.32297,0.10051)
  (axis cs:0.32383,0.10180)--(axis cs:0.32444,0.11233)
  (axis cs:0.32297,0.11603)--(axis cs:0.32444,0.11233);
\node[font=\tiny, text={rgb,255:red,68;green,4;blue,86}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.28880) {$0.01$};
\draw[color={rgb,255:red,66;green,17;blue,95}, line width=0.7pt]
  (axis cs:-0.25628,0.07912)--(axis cs:-0.25684,0.08074)
  (axis cs:-0.25684,0.08074)--(axis cs:-0.25723,0.09127)
  (axis cs:-0.25723,0.09127)--(axis cs:-0.25628,0.09316)
  (axis cs:-0.24575,0.05377)--(axis cs:-0.24875,0.05967)
  (axis cs:-0.24875,0.05967)--(axis cs:-0.25353,0.07021)
  (axis cs:-0.25628,0.07912)--(axis cs:-0.25353,0.07021)
  (axis cs:-0.25628,0.09316)--(axis cs:-0.25246,0.10180)
  (axis cs:-0.25246,0.10180)--(axis cs:-0.24575,0.10838)
  (axis cs:-0.23521,0.03170)--(axis cs:-0.23859,0.03861)
  (axis cs:-0.23859,0.03861)--(axis cs:-0.24361,0.04914)
  (axis cs:-0.24575,0.05377)--(axis cs:-0.24361,0.04914)
  (axis cs:-0.24575,0.10838)--(axis cs:-0.24185,0.11233)
  (axis cs:-0.24185,0.11233)--(axis cs:-0.23521,0.11735)
  (axis cs:-0.22468,0.00861)--(axis cs:-0.22895,0.01755)
  (axis cs:-0.22895,0.01755)--(axis cs:-0.23361,0.02808)
  (axis cs:-0.23521,0.03170)--(axis cs:-0.23361,0.02808)
  (axis cs:-0.23521,0.11735)--(axis cs:-0.22771,0.12286)
  (axis cs:-0.22771,0.12286)--(axis cs:-0.22468,0.12500)
  (axis cs:-0.21415,-0.01346)--(axis cs:-0.21924,-0.00352)
  (axis cs:-0.21924,-0.00352)--(axis cs:-0.22399,0.00702)
  (axis cs:-0.22468,0.00861)--(axis cs:-0.22399,0.00702)
  (axis cs:-0.22468,0.12500)--(axis cs:-0.21415,0.13229)
  (axis cs:-0.20362,-0.03428)--(axis cs:-0.20882,-0.02458)
  (axis cs:-0.20882,-0.02458)--(axis cs:-0.21388,-0.01405)
  (axis cs:-0.21415,-0.01346)--(axis cs:-0.21388,-0.01405)
  (axis cs:-0.21415,0.13229)--(axis cs:-0.21257,0.13340)
  (axis cs:-0.21257,0.13340)--(axis cs:-0.20362,0.13997)
  (axis cs:-0.19309,-0.05376)--(axis cs:-0.19782,-0.04564)
  (axis cs:-0.19782,-0.04564)--(axis cs:-0.20321,-0.03511)
  (axis cs:-0.20362,-0.03428)--(axis cs:-0.20321,-0.03511)
  (axis cs:-0.20362,0.13997)--(axis cs:-0.19799,0.14393)
  (axis cs:-0.19799,0.14393)--(axis cs:-0.19309,0.14765)
  (axis cs:-0.18256,-0.07153)--(axis cs:-0.18566,-0.06671)
  (axis cs:-0.18566,-0.06671)--(axis cs:-0.19179,-0.05617)
  (axis cs:-0.19309,-0.05376)--(axis cs:-0.19179,-0.05617)
  (axis cs:-0.19309,0.14765)--(axis cs:-0.18383,0.15446)
  (axis cs:-0.18383,0.15446)--(axis cs:-0.18256,0.15547)
  (axis cs:-0.17202,-0.08791)--(axis cs:-0.17212,-0.08777)
  (axis cs:-0.17212,-0.08777)--(axis cs:-0.17916,-0.07724)
  (axis cs:-0.18256,-0.07153)--(axis cs:-0.17916,-0.07724)
  (axis cs:-0.18256,0.15547)--(axis cs:-0.17202,0.16394)
  (axis cs:-0.16149,-0.10345)--(axis cs:-0.16524,-0.09830)
  (axis cs:-0.17202,-0.08791)--(axis cs:-0.16524,-0.09830)
  (axis cs:-0.17202,0.16394)--(axis cs:-0.17074,0.16499)
  (axis cs:-0.17074,0.16499)--(axis cs:-0.16149,0.17300)
  (axis cs:-0.15096,-0.11790)--(axis cs:-0.15782,-0.10883)
  (axis cs:-0.16149,-0.10345)--(axis cs:-0.15782,-0.10883)
  (axis cs:-0.16149,0.17300)--(axis cs:-0.15860,0.17552)
  (axis cs:-0.15860,0.17552)--(axis cs:-0.15096,0.18247)
  (axis cs:-0.14043,-0.13148)--(axis cs:-0.14175,-0.12990)
  (axis cs:-0.14175,-0.12990)--(axis cs:-0.14991,-0.11936)
  (axis cs:-0.15096,-0.11790)--(axis cs:-0.14991,-0.11936)
  (axis cs:-0.15096,0.18247)--(axis cs:-0.14707,0.18605)
  (axis cs:-0.14707,0.18605)--(axis cs:-0.14043,0.19234)
  (axis cs:-0.12990,-0.14384)--(axis cs:-0.13300,-0.14043)
  (axis cs:-0.14043,-0.13148)--(axis cs:-0.13300,-0.14043)
  (axis cs:-0.14043,0.19234)--(axis cs:-0.13596,0.19659)
  (axis cs:-0.13596,0.19659)--(axis cs:-0.12990,0.20241)
  (axis cs:-0.11936,-0.15405)--(axis cs:-0.12269,-0.15096)
  (axis cs:-0.12990,-0.14384)--(axis cs:-0.12269,-0.15096)
  (axis cs:-0.12990,0.20241)--(axis cs:-0.12474,0.20712)
  (axis cs:-0.12474,0.20712)--(axis cs:-0.11936,0.21214)
  (axis cs:-0.11936,-0.15405)--(axis cs:-0.10883,-0.16051)
  (axis cs:-0.11936,0.21214)--(axis cs:-0.11210,0.21765)
  (axis cs:-0.11210,0.21765)--(axis cs:-0.10883,0.22029)
  (axis cs:-0.10883,-0.16051)--(axis cs:-0.09830,-0.16137)
  (axis cs:-0.10883,0.22029)--(axis cs:-0.09830,0.22557)
  (axis cs:-0.09830,-0.16137)--(axis cs:-0.08777,-0.15626)
  (axis cs:-0.09830,0.22557)--(axis cs:-0.08777,0.22703)
  (axis cs:-0.08201,-0.15096)--(axis cs:-0.08777,-0.15626)
  (axis cs:-0.08201,-0.15096)--(axis cs:-0.07724,-0.14654)
  (axis cs:-0.08777,0.22703)--(axis cs:-0.07724,0.22597)
  (axis cs:-0.07169,-0.14043)--(axis cs:-0.07724,-0.14654)
  (axis cs:-0.07169,-0.14043)--(axis cs:-0.06671,-0.13472)
  (axis cs:-0.07724,0.22597)--(axis cs:-0.06671,0.22362)
  (axis cs:-0.06252,-0.12990)--(axis cs:-0.06671,-0.13472)
  (axis cs:-0.06252,-0.12990)--(axis cs:-0.05617,-0.12230)
  (axis cs:-0.06671,0.22362)--(axis cs:-0.05617,0.22073)
  (axis cs:-0.05360,-0.11936)--(axis cs:-0.05617,-0.12230)
  (axis cs:-0.05360,-0.11936)--(axis cs:-0.04564,-0.11004)
  (axis cs:-0.04564,0.21765)--(axis cs:-0.04565,0.21765)
  (axis cs:-0.05617,0.22073)--(axis cs:-0.04565,0.21765)
  (axis cs:-0.04454,-0.10883)--(axis cs:-0.04564,-0.11004)
  (axis cs:-0.04454,-0.10883)--(axis cs:-0.03514,-0.09830)
  (axis cs:-0.03514,-0.09830)--(axis cs:-0.03511,-0.09827)
  (axis cs:-0.04564,0.21765)--(axis cs:-0.03511,0.21521)
  (axis cs:-0.02518,-0.08777)--(axis cs:-0.03511,-0.09827)
  (axis cs:-0.02518,-0.08777)--(axis cs:-0.02458,-0.08713)
  (axis cs:-0.03511,0.21521)--(axis cs:-0.02458,0.21277)
  (axis cs:-0.01482,-0.07724)--(axis cs:-0.02458,-0.08713)
  (axis cs:-0.01482,-0.07724)--(axis cs:-0.01405,-0.07645)
  (axis cs:-0.02458,0.21277)--(axis cs:-0.01405,0.21030)
  (axis cs:-0.00403,-0.06671)--(axis cs:-0.01405,-0.07645)
  (axis cs:-0.00403,-0.06671)--(axis cs:-0.00352,-0.06621)
  (axis cs:-0.01405,0.21030)--(axis cs:-0.00352,0.20777)
  (axis cs:-0.00352,-0.06621)--(axis cs:0.00702,-0.05636)
  (axis cs:0.00702,0.20555)--(axis cs:-0.00073,0.20712)
  (axis cs:-0.00352,0.20777)--(axis cs:-0.00073,0.20712)
  (axis cs:0.00722,-0.05617)--(axis cs:0.00702,-0.05636)
  (axis cs:0.00722,-0.05617)--(axis cs:0.01755,-0.04690)
  (axis cs:0.00702,0.20555)--(axis cs:0.01755,0.20334)
  (axis cs:0.01897,-0.04564)--(axis cs:0.01755,-0.04690)
  (axis cs:0.01897,-0.04564)--(axis cs:0.02808,-0.03773)
  (axis cs:0.01755,0.20334)--(axis cs:0.02808,0.20095)
  (axis cs:0.03110,-0.03511)--(axis cs:0.02808,-0.03773)
  (axis cs:0.03110,-0.03511)--(axis cs:0.03861,-0.02885)
  (axis cs:0.02808,0.20095)--(axis cs:0.03861,0.19835)
  (axis cs:0.04370,-0.02458)--(axis cs:0.03861,-0.02885)
  (axis cs:0.04370,-0.02458)--(axis cs:0.04914,-0.02024)
  (axis cs:0.04914,0.19568)--(axis cs:0.04526,0.19659)
  (axis cs:0.03861,0.19835)--(axis cs:0.04526,0.19659)
  (axis cs:0.05679,-0.01405)--(axis cs:0.04914,-0.02024)
  (axis cs:0.05679,-0.01405)--(axis cs:0.05967,-0.01183)
  (axis cs:0.04914,0.19568)--(axis cs:0.05967,0.19306)
  (axis cs:0.05967,-0.01183)--(axis cs:0.07021,-0.00358)
  (axis cs:0.05967,0.19306)--(axis cs:0.07021,0.19008)
  (axis cs:0.07028,-0.00352)--(axis cs:0.07021,-0.00358)
  (axis cs:0.07028,-0.00352)--(axis cs:0.08074,0.00420)
  (axis cs:0.07021,0.19008)--(axis cs:0.08074,0.18670)
  (axis cs:0.08444,0.00702)--(axis cs:0.08074,0.00420)
  (axis cs:0.08444,0.00702)--(axis cs:0.09127,0.01191)
  (axis cs:0.09127,0.18338)--(axis cs:0.08261,0.18605)
  (axis cs:0.08074,0.18670)--(axis cs:0.08261,0.18605)
  (axis cs:0.09884,0.01755)--(axis cs:0.09127,0.01191)
  (axis cs:0.09884,0.01755)--(axis cs:0.10180,0.01958)
  (axis cs:0.09127,0.18338)--(axis cs:0.10180,0.17968)
  (axis cs:0.10180,0.01958)--(axis cs:0.11233,0.02705)
  (axis cs:0.11233,0.17540)--(axis cs:0.11199,0.17552)
  (axis cs:0.10180,0.17968)--(axis cs:0.11199,0.17552)
  (axis cs:0.11376,0.02808)--(axis cs:0.11233,0.02705)
  (axis cs:0.11376,0.02808)--(axis cs:0.12286,0.03402)
  (axis cs:0.11233,0.17540)--(axis cs:0.12286,0.17123)
  (axis cs:0.12951,0.03861)--(axis cs:0.12286,0.03402)
  (axis cs:0.12951,0.03861)--(axis cs:0.13340,0.04102)
  (axis cs:0.12286,0.17123)--(axis cs:0.13340,0.16633)
  (axis cs:0.13340,0.04102)--(axis cs:0.14393,0.04787)
  (axis cs:0.14393,0.16128)--(axis cs:0.13604,0.16499)
  (axis cs:0.13340,0.16633)--(axis cs:0.13604,0.16499)
  (axis cs:0.14584,0.04914)--(axis cs:0.14393,0.04787)
  (axis cs:0.14584,0.04914)--(axis cs:0.15446,0.05431)
  (axis cs:0.14393,0.16128)--(axis cs:0.15446,0.15554)
  (axis cs:0.16276,0.05967)--(axis cs:0.15446,0.05431)
  (axis cs:0.16276,0.05967)--(axis cs:0.16499,0.06101)
  (axis cs:0.16499,0.14959)--(axis cs:0.15630,0.15446)
  (axis cs:0.15446,0.15554)--(axis cs:0.15630,0.15446)
  (axis cs:0.16499,0.06101)--(axis cs:0.17552,0.06750)
  (axis cs:0.17552,0.14282)--(axis cs:0.17378,0.14393)
  (axis cs:0.16499,0.14959)--(axis cs:0.17378,0.14393)
  (axis cs:0.17969,0.07021)--(axis cs:0.17552,0.06750)
  (axis cs:0.17969,0.07021)--(axis cs:0.18605,0.07436)
  (axis cs:0.17552,0.14282)--(axis cs:0.18605,0.13556)
  (axis cs:0.19525,0.08074)--(axis cs:0.18605,0.07436)
  (axis cs:0.19525,0.08074)--(axis cs:0.19659,0.08190)
  (axis cs:0.19659,0.12723)--(axis cs:0.18893,0.13340)
  (axis cs:0.18605,0.13556)--(axis cs:0.18893,0.13340)
  (axis cs:0.19659,0.08190)--(axis cs:0.20712,0.09117)
  (axis cs:0.20712,0.11629)--(axis cs:0.20158,0.12286)
  (axis cs:0.19659,0.12723)--(axis cs:0.20158,0.12286)
  (axis cs:0.20723,0.09127)--(axis cs:0.20712,0.09117)
  (axis cs:0.20723,0.09127)--(axis cs:0.21283,0.10180)
  (axis cs:0.21283,0.10180)--(axis cs:0.21033,0.11233)
  (axis cs:0.20712,0.11629)--(axis cs:0.21033,0.11233);
\node[font=\tiny, text={rgb,255:red,66;green,17;blue,95}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.22703) {$0.05$};
\draw[color={rgb,255:red,64;green,33;blue,106}, line width=0.7pt]
  (axis cs:-0.21415,0.07343)--(axis cs:-0.21684,0.08074)
  (axis cs:-0.21684,0.08074)--(axis cs:-0.21763,0.09127)
  (axis cs:-0.21763,0.09127)--(axis cs:-0.21415,0.09962)
  (axis cs:-0.20362,0.05029)--(axis cs:-0.20846,0.05967)
  (axis cs:-0.20846,0.05967)--(axis cs:-0.21311,0.07021)
  (axis cs:-0.21415,0.07343)--(axis cs:-0.21311,0.07021)
  (axis cs:-0.21415,0.09962)--(axis cs:-0.21337,0.10180)
  (axis cs:-0.21337,0.10180)--(axis cs:-0.20403,0.11233)
  (axis cs:-0.20403,0.11233)--(axis cs:-0.20362,0.11268)
  (axis cs:-0.19309,0.02838)--(axis cs:-0.19819,0.03861)
  (axis cs:-0.19819,0.03861)--(axis cs:-0.20309,0.04914)
  (axis cs:-0.20362,0.05029)--(axis cs:-0.20309,0.04914)
  (axis cs:-0.20362,0.11268)--(axis cs:-0.19309,0.12165)
  (axis cs:-0.18256,0.00559)--(axis cs:-0.18327,0.00702)
  (axis cs:-0.18327,0.00702)--(axis cs:-0.18837,0.01755)
  (axis cs:-0.18837,0.01755)--(axis cs:-0.19295,0.02808)
  (axis cs:-0.19309,0.02838)--(axis cs:-0.19295,0.02808)
  (axis cs:-0.19309,0.12165)--(axis cs:-0.19169,0.12286)
  (axis cs:-0.19169,0.12286)--(axis cs:-0.18256,0.13020)
  (axis cs:-0.17202,-0.01607)--(axis cs:-0.17310,-0.01405)
  (axis cs:-0.17310,-0.01405)--(axis cs:-0.17847,-0.00352)
  (axis cs:-0.18256,0.00559)--(axis cs:-0.17847,-0.00352)
  (axis cs:-0.18256,0.13020)--(axis cs:-0.17854,0.13340)
  (axis cs:-0.17854,0.13340)--(axis cs:-0.17202,0.13870)
  (axis cs:-0.16149,-0.03668)--(axis cs:-0.16237,-0.03511)
  (axis cs:-0.16237,-0.03511)--(axis cs:-0.16797,-0.02458)
  (axis cs:-0.17202,-0.01607)--(axis cs:-0.16797,-0.02458)
  (axis cs:-0.17202,0.13870)--(axis cs:-0.16556,0.14393)
  (axis cs:-0.16556,0.14393)--(axis cs:-0.16149,0.14738)
  (axis cs:-0.15096,-0.05603)--(axis cs:-0.15700,-0.04564)
  (axis cs:-0.16149,-0.03668)--(axis cs:-0.15700,-0.04564)
  (axis cs:-0.16149,0.14738)--(axis cs:-0.15316,0.15446)
  (axis cs:-0.15316,0.15446)--(axis cs:-0.15096,0.15642)
  (axis cs:-0.14043,-0.07388)--(axis cs:-0.14500,-0.06671)
  (axis cs:-0.14500,-0.06671)--(axis cs:-0.15088,-0.05617)
  (axis cs:-0.15096,-0.05603)--(axis cs:-0.15088,-0.05617)
  (axis cs:-0.15096,0.15642)--(axis cs:-0.14140,0.16499)
  (axis cs:-0.14140,0.16499)--(axis cs:-0.14043,0.16590)
  (axis cs:-0.12990,-0.08993)--(axis cs:-0.13143,-0.08777)
  (axis cs:-0.13143,-0.08777)--(axis cs:-0.13840,-0.07724)
  (axis cs:-0.14043,-0.07388)--(axis cs:-0.13840,-0.07724)
  (axis cs:-0.14043,0.16590)--(axis cs:-0.13007,0.17552)
  (axis cs:-0.13007,0.17552)--(axis cs:-0.12990,0.17569)
  (axis cs:-0.11936,-0.10347)--(axis cs:-0.12361,-0.09830)
  (axis cs:-0.12990,-0.08993)--(axis cs:-0.12361,-0.09830)
  (axis cs:-0.12990,0.17569)--(axis cs:-0.11936,0.18539)
  (axis cs:-0.10883,-0.11248)--(axis cs:-0.11318,-0.10883)
  (axis cs:-0.11936,-0.10347)--(axis cs:-0.11318,-0.10883)
  (axis cs:-0.11936,0.18539)--(axis cs:-0.11848,0.18605)
  (axis cs:-0.11848,0.18605)--(axis cs:-0.10883,0.19374)
  (axis cs:-0.10883,-0.11248)--(axis cs:-0.09830,-0.11474)
  (axis cs:-0.10883,0.19374)--(axis cs:-0.10248,0.19659)
  (axis cs:-0.10248,0.19659)--(axis cs:-0.09830,0.19874)
  (axis cs:-0.09830,-0.11474)--(axis cs:-0.08777,-0.10957)
  (axis cs:-0.09830,0.19874)--(axis cs:-0.08777,0.20010)
  (axis cs:-0.08700,-0.10883)--(axis cs:-0.08777,-0.10957)
  (axis cs:-0.08700,-0.10883)--(axis cs:-0.07724,-0.09949)
  (axis cs:-0.08777,0.20010)--(axis cs:-0.07724,0.19846)
  (axis cs:-0.07621,-0.09830)--(axis cs:-0.07724,-0.09949)
  (axis cs:-0.07621,-0.09830)--(axis cs:-0.06721,-0.08777)
  (axis cs:-0.06721,-0.08777)--(axis cs:-0.06671,-0.08717)
  (axis cs:-0.06671,0.19552)--(axis cs:-0.07093,0.19659)
  (axis cs:-0.07724,0.19846)--(axis cs:-0.07093,0.19659)
  (axis cs:-0.05837,-0.07724)--(axis cs:-0.06671,-0.08717)
  (axis cs:-0.05837,-0.07724)--(axis cs:-0.05617,-0.07455)
  (axis cs:-0.06671,0.19552)--(axis cs:-0.05617,0.19240)
  (axis cs:-0.04940,-0.06671)--(axis cs:-0.05617,-0.07455)
  (axis cs:-0.04940,-0.06671)--(axis cs:-0.04564,-0.06226)
  (axis cs:-0.05617,0.19240)--(axis cs:-0.04564,0.18903)
  (axis cs:-0.04014,-0.05617)--(axis cs:-0.04564,-0.06226)
  (axis cs:-0.04014,-0.05617)--(axis cs:-0.03511,-0.05053)
  (axis cs:-0.03511,0.18564)--(axis cs:-0.03658,0.18605)
  (axis cs:-0.04564,0.18903)--(axis cs:-0.03658,0.18605)
  (axis cs:-0.03048,-0.04564)--(axis cs:-0.03511,-0.05053)
  (axis cs:-0.03048,-0.04564)--(axis cs:-0.02458,-0.03939)
  (axis cs:-0.03511,0.18564)--(axis cs:-0.02458,0.18280)
  (axis cs:-0.02031,-0.03511)--(axis cs:-0.02458,-0.03939)
  (axis cs:-0.02031,-0.03511)--(axis cs:-0.01405,-0.02892)
  (axis cs:-0.02458,0.18280)--(axis cs:-0.01405,0.17985)
  (axis cs:-0.00947,-0.02458)--(axis cs:-0.01405,-0.02892)
  (axis cs:-0.00947,-0.02458)--(axis cs:-0.00352,-0.01911)
  (axis cs:-0.01405,0.17985)--(axis cs:-0.00352,0.17677)
  (axis cs:0.00214,-0.01405)--(axis cs:-0.00352,-0.01911)
  (axis cs:0.00214,-0.01405)--(axis cs:0.00702,-0.00985)
  (axis cs:0.00702,0.17392)--(axis cs:0.00070,0.17552)
  (axis cs:-0.00352,0.17677)--(axis cs:0.00070,0.17552)
  (axis cs:0.01447,-0.00352)--(axis cs:0.00702,-0.00985)
  (axis cs:0.01447,-0.00352)--(axis cs:0.01755,-0.00100)
  (axis cs:0.00702,0.17392)--(axis cs:0.01755,0.17111)
  (axis cs:0.02740,0.00702)--(axis cs:0.01755,-0.00100)
  (axis cs:0.02740,0.00702)--(axis cs:0.02808,0.00754)
  (axis cs:0.01755,0.17111)--(axis cs:0.02808,0.16804)
  (axis cs:0.02808,0.00754)--(axis cs:0.03861,0.01558)
  (axis cs:0.03861,0.16472)--(axis cs:0.03763,0.16499)
  (axis cs:0.02808,0.16804)--(axis cs:0.03763,0.16499)
  (axis cs:0.04118,0.01755)--(axis cs:0.03861,0.01558)
  (axis cs:0.04118,0.01755)--(axis cs:0.04914,0.02324)
  (axis cs:0.03861,0.16472)--(axis cs:0.04914,0.16167)
  (axis cs:0.05574,0.02808)--(axis cs:0.04914,0.02324)
  (axis cs:0.05574,0.02808)--(axis cs:0.05967,0.03071)
  (axis cs:0.04914,0.16167)--(axis cs:0.05967,0.15821)
  (axis cs:0.05967,0.03071)--(axis cs:0.07021,0.03794)
  (axis cs:0.07021,0.15431)--(axis cs:0.06975,0.15446)
  (axis cs:0.05967,0.15821)--(axis cs:0.06975,0.15446)
  (axis cs:0.07117,0.03861)--(axis cs:0.07021,0.03794)
  (axis cs:0.07117,0.03861)--(axis cs:0.08074,0.04454)
  (axis cs:0.07021,0.15431)--(axis cs:0.08074,0.15061)
  (axis cs:0.08777,0.04914)--(axis cs:0.08074,0.04454)
  (axis cs:0.08777,0.04914)--(axis cs:0.09127,0.05121)
  (axis cs:0.08074,0.15061)--(axis cs:0.09127,0.14632)
  (axis cs:0.09127,0.05121)--(axis cs:0.10180,0.05764)
  (axis cs:0.10180,0.14176)--(axis cs:0.09660,0.14393)
  (axis cs:0.09127,0.14632)--(axis cs:0.09660,0.14393)
  (axis cs:0.10502,0.05967)--(axis cs:0.10180,0.05764)
  (axis cs:0.10502,0.05967)--(axis cs:0.11233,0.06396)
  (axis cs:0.10180,0.14176)--(axis cs:0.11233,0.13684)
  (axis cs:0.12230,0.07021)--(axis cs:0.11233,0.06396)
  (axis cs:0.12230,0.07021)--(axis cs:0.12286,0.07056)
  (axis cs:0.12286,0.13131)--(axis cs:0.11889,0.13340)
  (axis cs:0.11233,0.13684)--(axis cs:0.11889,0.13340)
  (axis cs:0.12286,0.07056)--(axis cs:0.13340,0.07735)
  (axis cs:0.12286,0.13131)--(axis cs:0.13340,0.12516)
  (axis cs:0.13841,0.08074)--(axis cs:0.13340,0.07735)
  (axis cs:0.13841,0.08074)--(axis cs:0.14393,0.08558)
  (axis cs:0.14393,0.11736)--(axis cs:0.13697,0.12286)
  (axis cs:0.13340,0.12516)--(axis cs:0.13697,0.12286)
  (axis cs:0.15035,0.09127)--(axis cs:0.14393,0.08558)
  (axis cs:0.15035,0.09127)--(axis cs:0.15446,0.10146)
  (axis cs:0.15446,0.10212)--(axis cs:0.14974,0.11233)
  (axis cs:0.14393,0.11736)--(axis cs:0.14974,0.11233)
  (axis cs:0.15461,0.10180)--(axis cs:0.15446,0.10146)
  (axis cs:0.15446,0.10212)--(axis cs:0.15461,0.10180);
\node[font=\tiny, text={rgb,255:red,64;green,33;blue,106}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.20010) {$0.1$};
\draw[color={rgb,255:red,59;green,82;blue,139}, line width=0.7pt]
  (axis cs:-0.16149,0.06178)--(axis cs:-0.16558,0.07021)
  (axis cs:-0.16558,0.07021)--(axis cs:-0.16927,0.08074)
  (axis cs:-0.16927,0.08074)--(axis cs:-0.17040,0.09127)
  (axis cs:-0.17040,0.09127)--(axis cs:-0.16750,0.10180)
  (axis cs:-0.16750,0.10180)--(axis cs:-0.16149,0.10976)
  (axis cs:-0.15096,0.03976)--(axis cs:-0.15575,0.04914)
  (axis cs:-0.15575,0.04914)--(axis cs:-0.16060,0.05967)
  (axis cs:-0.16149,0.06178)--(axis cs:-0.16060,0.05967)
  (axis cs:-0.16149,0.10976)--(axis cs:-0.15976,0.11233)
  (axis cs:-0.15976,0.11233)--(axis cs:-0.15096,0.12116)
  (axis cs:-0.14043,0.01718)--(axis cs:-0.14061,0.01755)
  (axis cs:-0.14061,0.01755)--(axis cs:-0.14577,0.02808)
  (axis cs:-0.14577,0.02808)--(axis cs:-0.15045,0.03861)
  (axis cs:-0.15096,0.03976)--(axis cs:-0.15045,0.03861)
  (axis cs:-0.15096,0.12116)--(axis cs:-0.14933,0.12286)
  (axis cs:-0.14933,0.12286)--(axis cs:-0.14043,0.13118)
  (axis cs:-0.12990,-0.00460)--(axis cs:-0.13048,-0.00352)
  (axis cs:-0.13048,-0.00352)--(axis cs:-0.13589,0.00702)
  (axis cs:-0.14043,0.01718)--(axis cs:-0.13589,0.00702)
  (axis cs:-0.14043,0.13118)--(axis cs:-0.13805,0.13340)
  (axis cs:-0.13805,0.13340)--(axis cs:-0.12990,0.14093)
  (axis cs:-0.11936,-0.02320)--(axis cs:-0.12487,-0.01405)
  (axis cs:-0.12990,-0.00460)--(axis cs:-0.12487,-0.01405)
  (axis cs:-0.12990,0.14093)--(axis cs:-0.12643,0.14393)
  (axis cs:-0.12643,0.14393)--(axis cs:-0.11936,0.15024)
  (axis cs:-0.10883,-0.03646)--(axis cs:-0.10996,-0.03511)
  (axis cs:-0.10996,-0.03511)--(axis cs:-0.11832,-0.02458)
  (axis cs:-0.11936,-0.02320)--(axis cs:-0.11832,-0.02458)
  (axis cs:-0.11936,0.15024)--(axis cs:-0.11339,0.15446)
  (axis cs:-0.11339,0.15446)--(axis cs:-0.10883,0.15795)
  (axis cs:-0.10883,-0.03646)--(axis cs:-0.09830,-0.04144)
  (axis cs:-0.10883,0.15795)--(axis cs:-0.09830,0.16256)
  (axis cs:-0.09830,-0.04144)--(axis cs:-0.08777,-0.03746)
  (axis cs:-0.09830,0.16256)--(axis cs:-0.08777,0.16332)
  (axis cs:-0.08529,-0.03511)--(axis cs:-0.08777,-0.03746)
  (axis cs:-0.08529,-0.03511)--(axis cs:-0.07724,-0.02764)
  (axis cs:-0.08777,0.16332)--(axis cs:-0.07724,0.16140)
  (axis cs:-0.07459,-0.02458)--(axis cs:-0.07724,-0.02764)
  (axis cs:-0.07459,-0.02458)--(axis cs:-0.06671,-0.01548)
  (axis cs:-0.07724,0.16140)--(axis cs:-0.06671,0.15796)
  (axis cs:-0.06548,-0.01405)--(axis cs:-0.06671,-0.01548)
  (axis cs:-0.06548,-0.01405)--(axis cs:-0.05647,-0.00352)
  (axis cs:-0.05647,-0.00352)--(axis cs:-0.05617,-0.00318)
  (axis cs:-0.05617,0.15389)--(axis cs:-0.05785,0.15446)
  (axis cs:-0.06671,0.15796)--(axis cs:-0.05785,0.15446)
  (axis cs:-0.04693,0.00702)--(axis cs:-0.05617,-0.00318)
  (axis cs:-0.04693,0.00702)--(axis cs:-0.04564,0.00843)
  (axis cs:-0.05617,0.15389)--(axis cs:-0.04564,0.15024)
  (axis cs:-0.03677,0.01755)--(axis cs:-0.04564,0.00843)
  (axis cs:-0.03677,0.01755)--(axis cs:-0.03511,0.01919)
  (axis cs:-0.04564,0.15024)--(axis cs:-0.03511,0.14635)
  (axis cs:-0.02562,0.02808)--(axis cs:-0.03511,0.01919)
  (axis cs:-0.02562,0.02808)--(axis cs:-0.02458,0.02899)
  (axis cs:-0.02458,0.14258)--(axis cs:-0.02866,0.14393)
  (axis cs:-0.03511,0.14635)--(axis cs:-0.02866,0.14393)
  (axis cs:-0.02458,0.02899)--(axis cs:-0.01405,0.03779)
  (axis cs:-0.02458,0.14258)--(axis cs:-0.01405,0.13908)
  (axis cs:-0.01303,0.03861)--(axis cs:-0.01405,0.03779)
  (axis cs:-0.01303,0.03861)--(axis cs:-0.00352,0.04562)
  (axis cs:-0.01405,0.13908)--(axis cs:-0.00352,0.13531)
  (axis cs:0.00130,0.04914)--(axis cs:-0.00352,0.04562)
  (axis cs:0.00130,0.04914)--(axis cs:0.00702,0.05298)
  (axis cs:0.00702,0.13156)--(axis cs:0.00167,0.13340)
  (axis cs:-0.00352,0.13531)--(axis cs:0.00167,0.13340)
  (axis cs:0.01691,0.05967)--(axis cs:0.00702,0.05298)
  (axis cs:0.01691,0.05967)--(axis cs:0.01755,0.06008)
  (axis cs:0.00702,0.13156)--(axis cs:0.01755,0.12774)
  (axis cs:0.01755,0.06008)--(axis cs:0.02808,0.06671)
  (axis cs:0.01755,0.12774)--(axis cs:0.02808,0.12348)
  (axis cs:0.03354,0.07021)--(axis cs:0.02808,0.06671)
  (axis cs:0.03354,0.07021)--(axis cs:0.03861,0.07364)
  (axis cs:0.03861,0.11871)--(axis cs:0.02955,0.12286)
  (axis cs:0.02808,0.12348)--(axis cs:0.02955,0.12286)
  (axis cs:0.04892,0.08074)--(axis cs:0.03861,0.07364)
  (axis cs:0.04892,0.08074)--(axis cs:0.04914,0.08095)
  (axis cs:0.03861,0.11871)--(axis cs:0.04914,0.11322)
  (axis cs:0.04914,0.08095)--(axis cs:0.05967,0.09114)
  (axis cs:0.05967,0.10358)--(axis cs:0.05076,0.11233)
  (axis cs:0.04914,0.11322)--(axis cs:0.05076,0.11233)
  (axis cs:0.05981,0.09127)--(axis cs:0.05967,0.09114)
  (axis cs:0.05981,0.09127)--(axis cs:0.06138,0.10180)
  (axis cs:0.05967,0.10358)--(axis cs:0.06138,0.10180);
\node[font=\tiny, text={rgb,255:red,59;green,82;blue,139}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.16332) {$0.25$};
\draw[color={rgb,255:red,33;green,144;blue,140}, line width=0.7pt]
  (axis cs:-0.12990,0.06339)--(axis cs:-0.13329,0.07021)
  (axis cs:-0.13329,0.07021)--(axis cs:-0.13721,0.08074)
  (axis cs:-0.13721,0.08074)--(axis cs:-0.13865,0.09127)
  (axis cs:-0.13865,0.09127)--(axis cs:-0.13632,0.10180)
  (axis cs:-0.13632,0.10180)--(axis cs:-0.12990,0.11131)
  (axis cs:-0.11936,0.04363)--(axis cs:-0.12250,0.04914)
  (axis cs:-0.12250,0.04914)--(axis cs:-0.12812,0.05967)
  (axis cs:-0.12990,0.06339)--(axis cs:-0.12812,0.05967)
  (axis cs:-0.12990,0.11131)--(axis cs:-0.12923,0.11233)
  (axis cs:-0.12923,0.11233)--(axis cs:-0.11936,0.12239)
  (axis cs:-0.10883,0.02863)--(axis cs:-0.11595,0.03861)
  (axis cs:-0.11936,0.04363)--(axis cs:-0.11595,0.03861)
  (axis cs:-0.11936,0.12239)--(axis cs:-0.11879,0.12286)
  (axis cs:-0.11879,0.12286)--(axis cs:-0.10883,0.13052)
  (axis cs:-0.09830,0.02146)--(axis cs:-0.10799,0.02808)
  (axis cs:-0.10883,0.02863)--(axis cs:-0.10799,0.02808)
  (axis cs:-0.10883,0.13052)--(axis cs:-0.10165,0.13340)
  (axis cs:-0.10165,0.13340)--(axis cs:-0.09830,0.13491)
  (axis cs:-0.09830,0.02146)--(axis cs:-0.08777,0.02371)
  (axis cs:-0.09830,0.13491)--(axis cs:-0.08777,0.13543)
  (axis cs:-0.08242,0.02808)--(axis cs:-0.08777,0.02371)
  (axis cs:-0.08242,0.02808)--(axis cs:-0.07724,0.03198)
  (axis cs:-0.07724,0.13282)--(axis cs:-0.07981,0.13340)
  (axis cs:-0.08777,0.13543)--(axis cs:-0.07981,0.13340)
  (axis cs:-0.07063,0.03861)--(axis cs:-0.07724,0.03198)
  (axis cs:-0.07063,0.03861)--(axis cs:-0.06671,0.04230)
  (axis cs:-0.07724,0.13282)--(axis cs:-0.06671,0.12902)
  (axis cs:-0.05977,0.04914)--(axis cs:-0.06671,0.04230)
  (axis cs:-0.05977,0.04914)--(axis cs:-0.05617,0.05253)
  (axis cs:-0.06671,0.12902)--(axis cs:-0.05617,0.12432)
  (axis cs:-0.04836,0.05967)--(axis cs:-0.05617,0.05253)
  (axis cs:-0.04836,0.05967)--(axis cs:-0.04564,0.06215)
  (axis cs:-0.04564,0.11928)--(axis cs:-0.05302,0.12286)
  (axis cs:-0.05617,0.12432)--(axis cs:-0.05302,0.12286)
  (axis cs:-0.03631,0.07021)--(axis cs:-0.04564,0.06215)
  (axis cs:-0.03631,0.07021)--(axis cs:-0.03511,0.07137)
  (axis cs:-0.04564,0.11928)--(axis cs:-0.03511,0.11388)
  (axis cs:-0.02481,0.08074)--(axis cs:-0.03511,0.07137)
  (axis cs:-0.02481,0.08074)--(axis cs:-0.02458,0.08109)
  (axis cs:-0.02458,0.10640)--(axis cs:-0.03211,0.11233)
  (axis cs:-0.03511,0.11388)--(axis cs:-0.03211,0.11233)
  (axis cs:-0.01718,0.09127)--(axis cs:-0.02458,0.08109)
  (axis cs:-0.01718,0.09127)--(axis cs:-0.01887,0.10180)
  (axis cs:-0.02458,0.10640)--(axis cs:-0.01887,0.10180);
\node[font=\tiny, text={rgb,255:red,33;green,144;blue,140}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.13543) {$0.5$};
\draw[color={rgb,255:red,93;green,201;blue,99}, line width=0.7pt]
  (axis cs:-0.11936,0.08836)--(axis cs:-0.11993,0.09127)
  (axis cs:-0.11993,0.09127)--(axis cs:-0.11936,0.09358)
  (axis cs:-0.10883,0.06510)--(axis cs:-0.11231,0.07021)
  (axis cs:-0.11231,0.07021)--(axis cs:-0.11778,0.08074)
  (axis cs:-0.11936,0.08836)--(axis cs:-0.11778,0.08074)
  (axis cs:-0.11936,0.09358)--(axis cs:-0.11727,0.10180)
  (axis cs:-0.11727,0.10180)--(axis cs:-0.10883,0.11200)
  (axis cs:-0.09830,0.05734)--(axis cs:-0.10155,0.05967)
  (axis cs:-0.10883,0.06510)--(axis cs:-0.10155,0.05967)
  (axis cs:-0.10883,0.11200)--(axis cs:-0.10834,0.11233)
  (axis cs:-0.10834,0.11233)--(axis cs:-0.09830,0.11736)
  (axis cs:-0.09830,0.05734)--(axis cs:-0.08777,0.05850)
  (axis cs:-0.09830,0.11736)--(axis cs:-0.08777,0.11765)
  (axis cs:-0.08605,0.05967)--(axis cs:-0.08777,0.05850)
  (axis cs:-0.08605,0.05967)--(axis cs:-0.07724,0.06551)
  (axis cs:-0.08777,0.11765)--(axis cs:-0.07724,0.11428)
  (axis cs:-0.07210,0.07021)--(axis cs:-0.07724,0.06551)
  (axis cs:-0.07210,0.07021)--(axis cs:-0.06671,0.07591)
  (axis cs:-0.06671,0.10756)--(axis cs:-0.07332,0.11233)
  (axis cs:-0.07724,0.11428)--(axis cs:-0.07332,0.11233)
  (axis cs:-0.06229,0.08074)--(axis cs:-0.06671,0.07591)
  (axis cs:-0.06229,0.08074)--(axis cs:-0.05708,0.09127)
  (axis cs:-0.05708,0.09127)--(axis cs:-0.05980,0.10180)
  (axis cs:-0.06671,0.10756)--(axis cs:-0.05980,0.10180);
\node[font=\tiny, text={rgb,255:red,93;green,201;blue,99}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.11765) {$0.75$};
\draw[color={rgb,255:red,189;green,219;blue,62}, line width=0.7pt]
  (axis cs:-0.10883,0.08911)--(axis cs:-0.10938,0.09127)
  (axis cs:-0.10938,0.09127)--(axis cs:-0.10883,0.09324)
  (axis cs:-0.09830,0.07422)--(axis cs:-0.10509,0.08074)
  (axis cs:-0.10883,0.08911)--(axis cs:-0.10509,0.08074)
  (axis cs:-0.10883,0.09324)--(axis cs:-0.10494,0.10180)
  (axis cs:-0.10494,0.10180)--(axis cs:-0.09830,0.10646)
  (axis cs:-0.09830,0.07422)--(axis cs:-0.08777,0.07503)
  (axis cs:-0.09830,0.10646)--(axis cs:-0.08777,0.10664)
  (axis cs:-0.08042,0.08074)--(axis cs:-0.08777,0.07503)
  (axis cs:-0.08042,0.08074)--(axis cs:-0.07724,0.08543)
  (axis cs:-0.07724,0.09968)--(axis cs:-0.07832,0.10180)
  (axis cs:-0.08777,0.10664)--(axis cs:-0.07832,0.10180)
  (axis cs:-0.07425,0.09127)--(axis cs:-0.07724,0.08543)
  (axis cs:-0.07724,0.09968)--(axis cs:-0.07425,0.09127);
\node[font=\tiny, text={rgb,255:red,189;green,219;blue,62}, fill=white, inner sep=0.5pt] at (axis cs:-0.08777,0.10664) {$0.9$};
\draw[color={rgb,255:red,247;green,230;blue,39}, line width=0.7pt]
  (axis cs:-0.09830,0.08894)--(axis cs:-0.09944,0.09127)
  (axis cs:-0.09944,0.09127)--(axis cs:-0.09830,0.09374)
  (axis cs:-0.09830,0.08894)--(axis cs:-0.08777,0.08960)
  (axis cs:-0.09830,0.09374)--(axis cs:-0.08777,0.09333)
  (axis cs:-0.08663,0.09127)--(axis cs:-0.08777,0.08960)
  (axis cs:-0.08777,0.09333)--(axis cs:-0.08663,0.09127);
\node[font=\tiny, text={rgb,255:red,247;green,230;blue,39}, fill=white, inner sep=0.5pt] at (axis cs:-0.09830,0.09374) {$0.99$};
\addplot[only marks, mark=+, mark size=4pt, black, very thick] coordinates {(-0.10000,0.10000)};
\nextgroupplot[title={unrestr.\ Gaussian $q(z_1,z_2|y_{1:6})$}]
\draw[black!60, line width=0.5pt] (axis cs:-1.55146,-0.49533)--(axis cs:1.43890,0.64386);
\draw[black!60, line width=0.5pt] (axis cs:0.51331,-1.42091)--(axis cs:-0.62588,1.56945);
\draw[color={rgb,255:red,68;green,4;blue,86}, line width=0.7pt]
  (axis cs:-0.34053,-0.03396)--(axis cs:-0.34407,-0.02458)
  (axis cs:-0.34407,-0.02458)--(axis cs:-0.34695,-0.01405)
  (axis cs:-0.34695,-0.01405)--(axis cs:-0.34892,-0.00352)
  (axis cs:-0.34892,-0.00352)--(axis cs:-0.35012,0.00702)
  (axis cs:-0.35012,0.00702)--(axis cs:-0.35068,0.01755)
  (axis cs:-0.35068,0.01755)--(axis cs:-0.35065,0.02808)
  (axis cs:-0.35065,0.02808)--(axis cs:-0.35004,0.03861)
  (axis cs:-0.35004,0.03861)--(axis cs:-0.34885,0.04914)
  (axis cs:-0.34885,0.04914)--(axis cs:-0.34702,0.05967)
  (axis cs:-0.34702,0.05967)--(axis cs:-0.34445,0.07021)
  (axis cs:-0.34445,0.07021)--(axis cs:-0.34098,0.08074)
  (axis cs:-0.34098,0.08074)--(axis cs:-0.34053,0.08189)
  (axis cs:-0.33000,-0.05614)--(axis cs:-0.33585,-0.04564)
  (axis cs:-0.33585,-0.04564)--(axis cs:-0.34015,-0.03511)
  (axis cs:-0.34053,-0.03396)--(axis cs:-0.34015,-0.03511)
  (axis cs:-0.34053,0.08189)--(axis cs:-0.33749,0.09127)
  (axis cs:-0.33749,0.09127)--(axis cs:-0.33308,0.10180)
  (axis cs:-0.33308,0.10180)--(axis cs:-0.33000,0.10782)
  (axis cs:-0.31947,-0.07218)--(axis cs:-0.32359,-0.06671)
  (axis cs:-0.32359,-0.06671)--(axis cs:-0.32998,-0.05617)
  (axis cs:-0.33000,-0.05614)--(axis cs:-0.32998,-0.05617)
  (axis cs:-0.33000,0.10782)--(axis cs:-0.32801,0.11233)
  (axis cs:-0.32801,0.11233)--(axis cs:-0.32242,0.12286)
  (axis cs:-0.32242,0.12286)--(axis cs:-0.31947,0.12755)
  (axis cs:-0.30894,-0.08484)--(axis cs:-0.31566,-0.07724)
  (axis cs:-0.31947,-0.07218)--(axis cs:-0.31566,-0.07724)
  (axis cs:-0.31947,0.12755)--(axis cs:-0.31616,0.13340)
  (axis cs:-0.31616,0.13340)--(axis cs:-0.30894,0.14381)
  (axis cs:-0.29840,-0.09538)--(axis cs:-0.30623,-0.08777)
  (axis cs:-0.30894,-0.08484)--(axis cs:-0.30623,-0.08777)
  (axis cs:-0.30894,0.14381)--(axis cs:-0.30886,0.14393)
  (axis cs:-0.30886,0.14393)--(axis cs:-0.30147,0.15446)
  (axis cs:-0.30147,0.15446)--(axis cs:-0.29840,0.15823)
  (axis cs:-0.28787,-0.10439)--(axis cs:-0.29512,-0.09830)
  (axis cs:-0.29840,-0.09538)--(axis cs:-0.29512,-0.09830)
  (axis cs:-0.29840,0.15823)--(axis cs:-0.29311,0.16499)
  (axis cs:-0.29311,0.16499)--(axis cs:-0.28787,0.17095)
  (axis cs:-0.27734,-0.11209)--(axis cs:-0.28182,-0.10883)
  (axis cs:-0.28787,-0.10439)--(axis cs:-0.28182,-0.10883)
  (axis cs:-0.28787,0.17095)--(axis cs:-0.28388,0.17552)
  (axis cs:-0.28388,0.17552)--(axis cs:-0.27734,0.18240)
  (axis cs:-0.27734,-0.11209)--(axis cs:-0.26681,-0.11866)
  (axis cs:-0.27734,0.18240)--(axis cs:-0.27380,0.18605)
  (axis cs:-0.27380,0.18605)--(axis cs:-0.26681,0.19288)
  (axis cs:-0.25628,-0.12480)--(axis cs:-0.26554,-0.11936)
  (axis cs:-0.26681,-0.11866)--(axis cs:-0.26554,-0.11936)
  (axis cs:-0.26681,0.19288)--(axis cs:-0.26284,0.19659)
  (axis cs:-0.26284,0.19659)--(axis cs:-0.25628,0.20253)
  (axis cs:-0.25628,-0.12480)--(axis cs:-0.24575,-0.12965)
  (axis cs:-0.25628,0.20253)--(axis cs:-0.25085,0.20712)
  (axis cs:-0.25085,0.20712)--(axis cs:-0.24575,0.21143)
  (axis cs:-0.23521,-0.13451)--(axis cs:-0.24516,-0.12990)
  (axis cs:-0.24575,-0.12965)--(axis cs:-0.24516,-0.12990)
  (axis cs:-0.24575,0.21143)--(axis cs:-0.23763,0.21765)
  (axis cs:-0.23763,0.21765)--(axis cs:-0.23521,0.21956)
  (axis cs:-0.23521,-0.13451)--(axis cs:-0.22468,-0.13836)
  (axis cs:-0.23521,0.21956)--(axis cs:-0.22468,0.22717)
  (axis cs:-0.21415,-0.14170)--(axis cs:-0.21773,-0.14043)
  (axis cs:-0.22468,-0.13836)--(axis cs:-0.21773,-0.14043)
  (axis cs:-0.22468,0.22717)--(axis cs:-0.22316,0.22818)
  (axis cs:-0.22316,0.22818)--(axis cs:-0.21415,0.23459)
  (axis cs:-0.21415,-0.14170)--(axis cs:-0.20362,-0.14491)
  (axis cs:-0.21415,0.23459)--(axis cs:-0.20733,0.23871)
  (axis cs:-0.20733,0.23871)--(axis cs:-0.20362,0.24117)
  (axis cs:-0.20362,-0.14491)--(axis cs:-0.19309,-0.14743)
  (axis cs:-0.20362,0.24117)--(axis cs:-0.19309,0.24740)
  (axis cs:-0.19309,-0.14743)--(axis cs:-0.18256,-0.14938)
  (axis cs:-0.19309,0.24740)--(axis cs:-0.18955,0.24924)
  (axis cs:-0.18955,0.24924)--(axis cs:-0.18256,0.25339)
  (axis cs:-0.18256,-0.14938)--(axis cs:-0.17202,-0.15088)
  (axis cs:-0.18256,0.25339)--(axis cs:-0.17202,0.25862)
  (axis cs:-0.16149,-0.15243)--(axis cs:-0.17131,-0.15096)
  (axis cs:-0.17202,-0.15088)--(axis cs:-0.17131,-0.15096)
  (axis cs:-0.17202,0.25862)--(axis cs:-0.16944,0.25978)
  (axis cs:-0.16944,0.25978)--(axis cs:-0.16149,0.26395)
  (axis cs:-0.16149,-0.15243)--(axis cs:-0.15096,-0.15357)
  (axis cs:-0.16149,0.26395)--(axis cs:-0.15096,0.26854)
  (axis cs:-0.15096,-0.15357)--(axis cs:-0.14043,-0.15431)
  (axis cs:-0.15096,0.26854)--(axis cs:-0.14628,0.27031)
  (axis cs:-0.14628,0.27031)--(axis cs:-0.14043,0.27301)
  (axis cs:-0.14043,-0.15431)--(axis cs:-0.12990,-0.15469)
  (axis cs:-0.14043,0.27301)--(axis cs:-0.12990,0.27719)
  (axis cs:-0.12990,-0.15469)--(axis cs:-0.11936,-0.15474)
  (axis cs:-0.12990,0.27719)--(axis cs:-0.11936,0.28056)
  (axis cs:-0.11936,-0.15474)--(axis cs:-0.10883,-0.15445)
  (axis cs:-0.11936,0.28056)--(axis cs:-0.11839,0.28084)
  (axis cs:-0.11839,0.28084)--(axis cs:-0.10883,0.28439)
  (axis cs:-0.10883,-0.15445)--(axis cs:-0.09830,-0.15384)
  (axis cs:-0.10883,0.28439)--(axis cs:-0.09830,0.28759)
  (axis cs:-0.09830,-0.15384)--(axis cs:-0.08777,-0.15288)
  (axis cs:-0.09830,0.28759)--(axis cs:-0.08777,0.29020)
  (axis cs:-0.08777,-0.15288)--(axis cs:-0.07724,-0.15154)
  (axis cs:-0.08777,0.29020)--(axis cs:-0.08223,0.29137)
  (axis cs:-0.08223,0.29137)--(axis cs:-0.07724,0.29278)
  (axis cs:-0.07363,-0.15096)--(axis cs:-0.07724,-0.15154)
  (axis cs:-0.07363,-0.15096)--(axis cs:-0.06671,-0.15016)
  (axis cs:-0.07724,0.29278)--(axis cs:-0.06671,0.29531)
  (axis cs:-0.06671,-0.15016)--(axis cs:-0.05617,-0.14865)
  (axis cs:-0.06671,0.29531)--(axis cs:-0.05617,0.29736)
  (axis cs:-0.05617,-0.14865)--(axis cs:-0.04564,-0.14677)
  (axis cs:-0.05617,0.29736)--(axis cs:-0.04564,0.29900)
  (axis cs:-0.04564,-0.14677)--(axis cs:-0.03511,-0.14444)
  (axis cs:-0.04564,0.29900)--(axis cs:-0.03511,0.30029)
  (axis cs:-0.03511,-0.14444)--(axis cs:-0.02458,-0.14158)
  (axis cs:-0.03511,0.30029)--(axis cs:-0.02458,0.30127)
  (axis cs:-0.02090,-0.14043)--(axis cs:-0.02458,-0.14158)
  (axis cs:-0.02090,-0.14043)--(axis cs:-0.01405,-0.13881)
  (axis cs:-0.02458,0.30127)--(axis cs:-0.01532,0.30190)
  (axis cs:-0.01532,0.30190)--(axis cs:-0.01405,0.30203)
  (axis cs:-0.01405,-0.13881)--(axis cs:-0.00352,-0.13586)
  (axis cs:-0.01405,0.30203)--(axis cs:-0.00352,0.30269)
  (axis cs:-0.00352,-0.13586)--(axis cs:0.00702,-0.13221)
  (axis cs:-0.00352,0.30269)--(axis cs:0.00702,0.30300)
  (axis cs:0.01279,-0.12990)--(axis cs:0.00702,-0.13221)
  (axis cs:0.01279,-0.12990)--(axis cs:0.01755,-0.12838)
  (axis cs:0.00702,0.30300)--(axis cs:0.01755,0.30295)
  (axis cs:0.01755,-0.12838)--(axis cs:0.02808,-0.12452)
  (axis cs:0.01755,0.30295)--(axis cs:0.02808,0.30253)
  (axis cs:0.02808,-0.12452)--(axis cs:0.03861,-0.11968)
  (axis cs:0.03861,0.30177)--(axis cs:0.03628,0.30190)
  (axis cs:0.02808,0.30253)--(axis cs:0.03628,0.30190)
  (axis cs:0.03925,-0.11936)--(axis cs:0.03861,-0.11968)
  (axis cs:0.03925,-0.11936)--(axis cs:0.04914,-0.11533)
  (axis cs:0.03861,0.30177)--(axis cs:0.04914,0.30091)
  (axis cs:0.04914,-0.11533)--(axis cs:0.05967,-0.10995)
  (axis cs:0.04914,0.30091)--(axis cs:0.05967,0.29969)
  (axis cs:0.06168,-0.10883)--(axis cs:0.05967,-0.10995)
  (axis cs:0.06168,-0.10883)--(axis cs:0.07021,-0.10476)
  (axis cs:0.05967,0.29969)--(axis cs:0.07021,0.29806)
  (axis cs:0.07021,-0.10476)--(axis cs:0.08074,-0.09851)
  (axis cs:0.07021,0.29806)--(axis cs:0.08074,0.29593)
  (axis cs:0.08107,-0.09830)--(axis cs:0.08074,-0.09851)
  (axis cs:0.08107,-0.09830)--(axis cs:0.09127,-0.09263)
  (axis cs:0.08074,0.29593)--(axis cs:0.09127,0.29321)
  (axis cs:0.09855,-0.08777)--(axis cs:0.09127,-0.09263)
  (axis cs:0.09855,-0.08777)--(axis cs:0.10180,-0.08578)
  (axis cs:0.10180,0.29018)--(axis cs:0.09714,0.29137)
  (axis cs:0.09127,0.29321)--(axis cs:0.09714,0.29137)
  (axis cs:0.10180,-0.08578)--(axis cs:0.11233,-0.07850)
  (axis cs:0.10180,0.29018)--(axis cs:0.11233,0.28694)
  (axis cs:0.11403,-0.07724)--(axis cs:0.11233,-0.07850)
  (axis cs:0.11403,-0.07724)--(axis cs:0.12286,-0.07100)
  (axis cs:0.11233,0.28694)--(axis cs:0.12286,0.28281)
  (axis cs:0.12827,-0.06671)--(axis cs:0.12286,-0.07100)
  (axis cs:0.12827,-0.06671)--(axis cs:0.13340,-0.06272)
  (axis cs:0.13340,0.27832)--(axis cs:0.12717,0.28084)
  (axis cs:0.12286,0.28281)--(axis cs:0.12717,0.28084)
  (axis cs:0.14107,-0.05617)--(axis cs:0.13340,-0.06272)
  (axis cs:0.14107,-0.05617)--(axis cs:0.14393,-0.05372)
  (axis cs:0.13340,0.27832)--(axis cs:0.14393,0.27314)
  (axis cs:0.15274,-0.04564)--(axis cs:0.14393,-0.05372)
  (axis cs:0.15274,-0.04564)--(axis cs:0.15446,-0.04402)
  (axis cs:0.15446,0.26724)--(axis cs:0.14882,0.27031)
  (axis cs:0.14393,0.27314)--(axis cs:0.14882,0.27031)
  (axis cs:0.16349,-0.03511)--(axis cs:0.15446,-0.04402)
  (axis cs:0.16349,-0.03511)--(axis cs:0.16499,-0.03353)
  (axis cs:0.15446,0.26724)--(axis cs:0.16499,0.26029)
  (axis cs:0.17340,-0.02458)--(axis cs:0.16499,-0.03353)
  (axis cs:0.17340,-0.02458)--(axis cs:0.17552,-0.02210)
  (axis cs:0.17552,0.25272)--(axis cs:0.16571,0.25978)
  (axis cs:0.16499,0.26029)--(axis cs:0.16571,0.25978)
  (axis cs:0.18251,-0.01405)--(axis cs:0.17552,-0.02210)
  (axis cs:0.18251,-0.01405)--(axis cs:0.18605,-0.00944)
  (axis cs:0.18605,0.24375)--(axis cs:0.17974,0.24924)
  (axis cs:0.17552,0.25272)--(axis cs:0.17974,0.24924)
  (axis cs:0.19079,-0.00352)--(axis cs:0.18605,-0.00944)
  (axis cs:0.19079,-0.00352)--(axis cs:0.19659,0.00493)
  (axis cs:0.19659,0.23317)--(axis cs:0.19134,0.23871)
  (axis cs:0.18605,0.24375)--(axis cs:0.19134,0.23871)
  (axis cs:0.19812,0.00702)--(axis cs:0.19659,0.00493)
  (axis cs:0.19812,0.00702)--(axis cs:0.20501,0.01755)
  (axis cs:0.20501,0.01755)--(axis cs:0.20712,0.02136)
  (axis cs:0.20712,0.22040)--(axis cs:0.20109,0.22818)
  (axis cs:0.19659,0.23317)--(axis cs:0.20109,0.22818)
  (axis cs:0.21126,0.02808)--(axis cs:0.20712,0.02136)
  (axis cs:0.21126,0.02808)--(axis cs:0.21655,0.03861)
  (axis cs:0.21655,0.03861)--(axis cs:0.21765,0.04118)
  (axis cs:0.21765,0.20432)--(axis cs:0.21614,0.20712)
  (axis cs:0.21614,0.20712)--(axis cs:0.20924,0.21765)
  (axis cs:0.20712,0.22040)--(axis cs:0.20924,0.21765)
  (axis cs:0.22162,0.04914)--(axis cs:0.21765,0.04118)
  (axis cs:0.22162,0.04914)--(axis cs:0.22579,0.05967)
  (axis cs:0.22579,0.05967)--(axis cs:0.22818,0.06733)
  (axis cs:0.22818,0.18187)--(axis cs:0.22674,0.18605)
  (axis cs:0.22674,0.18605)--(axis cs:0.22210,0.19659)
  (axis cs:0.21765,0.20432)--(axis cs:0.22210,0.19659)
  (axis cs:0.22927,0.07021)--(axis cs:0.22818,0.06733)
  (axis cs:0.22927,0.07021)--(axis cs:0.23254,0.08074)
  (axis cs:0.23254,0.08074)--(axis cs:0.23494,0.09127)
  (axis cs:0.23494,0.09127)--(axis cs:0.23663,0.10180)
  (axis cs:0.23663,0.10180)--(axis cs:0.23769,0.11233)
  (axis cs:0.23769,0.11233)--(axis cs:0.23817,0.12286)
  (axis cs:0.23817,0.12286)--(axis cs:0.23807,0.13340)
  (axis cs:0.23807,0.13340)--(axis cs:0.23736,0.14393)
  (axis cs:0.23736,0.14393)--(axis cs:0.23599,0.15446)
  (axis cs:0.23599,0.15446)--(axis cs:0.23382,0.16499)
  (axis cs:0.23382,0.16499)--(axis cs:0.23068,0.17552)
  (axis cs:0.22818,0.18187)--(axis cs:0.23068,0.17552);
\node[font=\tiny, text={rgb,255:red,68;green,4;blue,86}, fill=white, inner sep=0.5pt] at (axis cs:0.00702,0.30300) {$0.01$};
\draw[color={rgb,255:red,66;green,17;blue,95}, line width=0.7pt]
  (axis cs:-0.28787,-0.00626)--(axis cs:-0.28884,-0.00352)
  (axis cs:-0.28884,-0.00352)--(axis cs:-0.29156,0.00702)
  (axis cs:-0.29156,0.00702)--(axis cs:-0.29322,0.01755)
  (axis cs:-0.29322,0.01755)--(axis cs:-0.29397,0.02808)
  (axis cs:-0.29397,0.02808)--(axis cs:-0.29389,0.03861)
  (axis cs:-0.29389,0.03861)--(axis cs:-0.29302,0.04914)
  (axis cs:-0.29302,0.04914)--(axis cs:-0.29132,0.05967)
  (axis cs:-0.29132,0.05967)--(axis cs:-0.28873,0.07021)
  (axis cs:-0.28873,0.07021)--(axis cs:-0.28787,0.07282)
  (axis cs:-0.27734,-0.03040)--(axis cs:-0.28069,-0.02458)
  (axis cs:-0.28069,-0.02458)--(axis cs:-0.28537,-0.01405)
  (axis cs:-0.28787,-0.00626)--(axis cs:-0.28537,-0.01405)
  (axis cs:-0.28787,0.07282)--(axis cs:-0.28567,0.08074)
  (axis cs:-0.28567,0.08074)--(axis cs:-0.28182,0.09127)
  (axis cs:-0.28182,0.09127)--(axis cs:-0.27734,0.10071)
  (axis cs:-0.26681,-0.04607)--(axis cs:-0.26716,-0.04564)
  (axis cs:-0.26716,-0.04564)--(axis cs:-0.27470,-0.03511)
  (axis cs:-0.27734,-0.03040)--(axis cs:-0.27470,-0.03511)
  (axis cs:-0.27734,0.10071)--(axis cs:-0.27688,0.10180)
  (axis cs:-0.27688,0.10180)--(axis cs:-0.27163,0.11233)
  (axis cs:-0.27163,0.11233)--(axis cs:-0.26681,0.12010)
  (axis cs:-0.25628,-0.05800)--(axis cs:-0.25809,-0.05617)
  (axis cs:-0.26681,-0.04607)--(axis cs:-0.25809,-0.05617)
  (axis cs:-0.26681,0.12010)--(axis cs:-0.26521,0.12286)
  (axis cs:-0.26521,0.12286)--(axis cs:-0.25808,0.13340)
  (axis cs:-0.25808,0.13340)--(axis cs:-0.25628,0.13575)
  (axis cs:-0.24575,-0.06755)--(axis cs:-0.24675,-0.06671)
  (axis cs:-0.25628,-0.05800)--(axis cs:-0.24675,-0.06671)
  (axis cs:-0.25628,0.13575)--(axis cs:-0.25017,0.14393)
  (axis cs:-0.25017,0.14393)--(axis cs:-0.24575,0.14912)
  (axis cs:-0.24575,-0.06755)--(axis cs:-0.23521,-0.07554)
  (axis cs:-0.24575,0.14912)--(axis cs:-0.24120,0.15446)
  (axis cs:-0.24120,0.15446)--(axis cs:-0.23521,0.16081)
  (axis cs:-0.22468,-0.08233)--(axis cs:-0.23261,-0.07724)
  (axis cs:-0.23521,-0.07554)--(axis cs:-0.23261,-0.07724)
  (axis cs:-0.23521,0.16081)--(axis cs:-0.23117,0.16499)
  (axis cs:-0.23117,0.16499)--(axis cs:-0.22468,0.17125)
  (axis cs:-0.21415,-0.08779)--(axis cs:-0.21419,-0.08777)
  (axis cs:-0.22468,-0.08233)--(axis cs:-0.21419,-0.08777)
  (axis cs:-0.22468,0.17125)--(axis cs:-0.22002,0.17552)
  (axis cs:-0.22002,0.17552)--(axis cs:-0.21415,0.18068)
  (axis cs:-0.21415,-0.08779)--(axis cs:-0.20362,-0.09287)
  (axis cs:-0.21415,0.18068)--(axis cs:-0.20754,0.18605)
  (axis cs:-0.20754,0.18605)--(axis cs:-0.20362,0.18921)
  (axis cs:-0.20362,-0.09287)--(axis cs:-0.19309,-0.09683)
  (axis cs:-0.20362,0.18921)--(axis cs:-0.19341,0.19659)
  (axis cs:-0.19341,0.19659)--(axis cs:-0.19309,0.19682)
  (axis cs:-0.18256,-0.10031)--(axis cs:-0.18833,-0.09830)
  (axis cs:-0.19309,-0.09683)--(axis cs:-0.18833,-0.09830)
  (axis cs:-0.19309,0.19682)--(axis cs:-0.18256,0.20421)
  (axis cs:-0.18256,-0.10031)--(axis cs:-0.17202,-0.10329)
  (axis cs:-0.18256,0.20421)--(axis cs:-0.17778,0.20712)
  (axis cs:-0.17778,0.20712)--(axis cs:-0.17202,0.21083)
  (axis cs:-0.17202,-0.10329)--(axis cs:-0.16149,-0.10559)
  (axis cs:-0.17202,0.21083)--(axis cs:-0.16149,0.21670)
  (axis cs:-0.16149,-0.10559)--(axis cs:-0.15096,-0.10731)
  (axis cs:-0.16149,0.21670)--(axis cs:-0.15963,0.21765)
  (axis cs:-0.15963,0.21765)--(axis cs:-0.15096,0.22249)
  (axis cs:-0.15096,-0.10731)--(axis cs:-0.14043,-0.10854)
  (axis cs:-0.15096,0.22249)--(axis cs:-0.14043,0.22736)
  (axis cs:-0.12990,-0.10953)--(axis cs:-0.13682,-0.10883)
  (axis cs:-0.14043,-0.10854)--(axis cs:-0.13682,-0.10883)
  (axis cs:-0.14043,0.22736)--(axis cs:-0.13846,0.22818)
  (axis cs:-0.13846,0.22818)--(axis cs:-0.12990,0.23226)
  (axis cs:-0.12990,-0.10953)--(axis cs:-0.11936,-0.11013)
  (axis cs:-0.12990,0.23226)--(axis cs:-0.11936,0.23643)
  (axis cs:-0.11936,-0.11013)--(axis cs:-0.10883,-0.11028)
  (axis cs:-0.11936,0.23643)--(axis cs:-0.11261,0.23871)
  (axis cs:-0.11261,0.23871)--(axis cs:-0.10883,0.24021)
  (axis cs:-0.10883,-0.11028)--(axis cs:-0.09830,-0.11001)
  (axis cs:-0.10883,0.24021)--(axis cs:-0.09830,0.24390)
  (axis cs:-0.09830,-0.11001)--(axis cs:-0.08777,-0.10931)
  (axis cs:-0.09830,0.24390)--(axis cs:-0.08777,0.24691)
  (axis cs:-0.08329,-0.10883)--(axis cs:-0.08777,-0.10931)
  (axis cs:-0.08329,-0.10883)--(axis cs:-0.07724,-0.10834)
  (axis cs:-0.08777,0.24691)--(axis cs:-0.07779,0.24924)
  (axis cs:-0.07779,0.24924)--(axis cs:-0.07724,0.24940)
  (axis cs:-0.07724,-0.10834)--(axis cs:-0.06671,-0.10715)
  (axis cs:-0.07724,0.24940)--(axis cs:-0.06671,0.25207)
  (axis cs:-0.06671,-0.10715)--(axis cs:-0.05617,-0.10558)
  (axis cs:-0.06671,0.25207)--(axis cs:-0.05617,0.25419)
  (axis cs:-0.05617,-0.10558)--(axis cs:-0.04564,-0.10358)
  (axis cs:-0.05617,0.25419)--(axis cs:-0.04564,0.25586)
  (axis cs:-0.04564,-0.10358)--(axis cs:-0.03511,-0.10109)
  (axis cs:-0.04564,0.25586)--(axis cs:-0.03511,0.25712)
  (axis cs:-0.02553,-0.09830)--(axis cs:-0.03511,-0.10109)
  (axis cs:-0.02553,-0.09830)--(axis cs:-0.02458,-0.09808)
  (axis cs:-0.03511,0.25712)--(axis cs:-0.02458,0.25802)
  (axis cs:-0.02458,-0.09808)--(axis cs:-0.01405,-0.09524)
  (axis cs:-0.02458,0.25802)--(axis cs:-0.01405,0.25857)
  (axis cs:-0.01405,-0.09524)--(axis cs:-0.00352,-0.09178)
  (axis cs:-0.01405,0.25857)--(axis cs:-0.00352,0.25878)
  (axis cs:0.00648,-0.08777)--(axis cs:-0.00352,-0.09178)
  (axis cs:0.00648,-0.08777)--(axis cs:0.00702,-0.08759)
  (axis cs:-0.00352,0.25878)--(axis cs:0.00702,0.25865)
  (axis cs:0.00702,-0.08759)--(axis cs:0.01755,-0.08364)
  (axis cs:0.00702,0.25865)--(axis cs:0.01755,0.25816)
  (axis cs:0.01755,-0.08364)--(axis cs:0.02808,-0.07879)
  (axis cs:0.01755,0.25816)--(axis cs:0.02808,0.25727)
  (axis cs:0.03110,-0.07724)--(axis cs:0.02808,-0.07879)
  (axis cs:0.03110,-0.07724)--(axis cs:0.03861,-0.07381)
  (axis cs:0.02808,0.25727)--(axis cs:0.03861,0.25595)
  (axis cs:0.03861,-0.07381)--(axis cs:0.04914,-0.06808)
  (axis cs:0.03861,0.25595)--(axis cs:0.04914,0.25411)
  (axis cs:0.05146,-0.06671)--(axis cs:0.04914,-0.06808)
  (axis cs:0.05146,-0.06671)--(axis cs:0.05967,-0.06219)
  (axis cs:0.04914,0.25411)--(axis cs:0.05967,0.25168)
  (axis cs:0.06891,-0.05617)--(axis cs:0.05967,-0.06219)
  (axis cs:0.06891,-0.05617)--(axis cs:0.07021,-0.05537)
  (axis cs:0.07021,0.24866)--(axis cs:0.06792,0.24924)
  (axis cs:0.05967,0.25168)--(axis cs:0.06792,0.24924)
  (axis cs:0.07021,-0.05537)--(axis cs:0.08074,-0.04832)
  (axis cs:0.07021,0.24866)--(axis cs:0.08074,0.24541)
  (axis cs:0.08433,-0.04564)--(axis cs:0.08074,-0.04832)
  (axis cs:0.08433,-0.04564)--(axis cs:0.09127,-0.04055)
  (axis cs:0.08074,0.24541)--(axis cs:0.09127,0.24124)
  (axis cs:0.09795,-0.03511)--(axis cs:0.09127,-0.04055)
  (axis cs:0.09795,-0.03511)--(axis cs:0.10180,-0.03193)
  (axis cs:0.10180,0.23638)--(axis cs:0.09660,0.23871)
  (axis cs:0.09127,0.24124)--(axis cs:0.09660,0.23871)
  (axis cs:0.11004,-0.02458)--(axis cs:0.10180,-0.03193)
  (axis cs:0.11004,-0.02458)--(axis cs:0.11233,-0.02245)
  (axis cs:0.10180,0.23638)--(axis cs:0.11233,0.23068)
  (axis cs:0.12091,-0.01405)--(axis cs:0.11233,-0.02245)
  (axis cs:0.12091,-0.01405)--(axis cs:0.12286,-0.01199)
  (axis cs:0.12286,0.22400)--(axis cs:0.11630,0.22818)
  (axis cs:0.11233,0.23068)--(axis cs:0.11630,0.22818)
  (axis cs:0.13072,-0.00352)--(axis cs:0.12286,-0.01199)
  (axis cs:0.13072,-0.00352)--(axis cs:0.13340,-0.00031)
  (axis cs:0.13340,0.21593)--(axis cs:0.13126,0.21765)
  (axis cs:0.12286,0.22400)--(axis cs:0.13126,0.21765)
  (axis cs:0.13953,0.00702)--(axis cs:0.13340,-0.00031)
  (axis cs:0.13953,0.00702)--(axis cs:0.14393,0.01305)
  (axis cs:0.14393,0.20627)--(axis cs:0.14310,0.20712)
  (axis cs:0.13340,0.21593)--(axis cs:0.14310,0.20712)
  (axis cs:0.14731,0.01755)--(axis cs:0.14393,0.01305)
  (axis cs:0.14731,0.01755)--(axis cs:0.15405,0.02808)
  (axis cs:0.15405,0.02808)--(axis cs:0.15446,0.02881)
  (axis cs:0.15446,0.19434)--(axis cs:0.15274,0.19659)
  (axis cs:0.14393,0.20627)--(axis cs:0.15274,0.19659)
  (axis cs:0.16039,0.03861)--(axis cs:0.15446,0.02881)
  (axis cs:0.16039,0.03861)--(axis cs:0.16499,0.04827)
  (axis cs:0.16499,0.17857)--(axis cs:0.16062,0.18605)
  (axis cs:0.15446,0.19434)--(axis cs:0.16062,0.18605)
  (axis cs:0.16545,0.04914)--(axis cs:0.16499,0.04827)
  (axis cs:0.16545,0.04914)--(axis cs:0.17023,0.05967)
  (axis cs:0.17023,0.05967)--(axis cs:0.17386,0.07021)
  (axis cs:0.17386,0.07021)--(axis cs:0.17552,0.07655)
  (axis cs:0.17552,0.15426)--(axis cs:0.17547,0.15446)
  (axis cs:0.17547,0.15446)--(axis cs:0.17187,0.16499)
  (axis cs:0.17187,0.16499)--(axis cs:0.16681,0.17552)
  (axis cs:0.16499,0.17857)--(axis cs:0.16681,0.17552)
  (axis cs:0.17682,0.08074)--(axis cs:0.17552,0.07655)
  (axis cs:0.17682,0.08074)--(axis cs:0.17921,0.09127)
  (axis cs:0.17921,0.09127)--(axis cs:0.18072,0.10180)
  (axis cs:0.18072,0.10180)--(axis cs:0.18142,0.11233)
  (axis cs:0.18142,0.11233)--(axis cs:0.18131,0.12286)
  (axis cs:0.18131,0.12286)--(axis cs:0.18036,0.13340)
  (axis cs:0.18036,0.13340)--(axis cs:0.17846,0.14393)
  (axis cs:0.17552,0.15426)--(axis cs:0.17846,0.14393);
\node[font=\tiny, text={rgb,255:red,66;green,17;blue,95}, fill=white, inner sep=0.5pt] at (axis cs:-0.00352,0.25878) {$0.05$};
\draw[color={rgb,255:red,64;green,33;blue,106}, line width=0.7pt]
  (axis cs:-0.25628,-0.00483)--(axis cs:-0.25688,-0.00352)
  (axis cs:-0.25688,-0.00352)--(axis cs:-0.26059,0.00702)
  (axis cs:-0.26059,0.00702)--(axis cs:-0.26298,0.01755)
  (axis cs:-0.26298,0.01755)--(axis cs:-0.26429,0.02808)
  (axis cs:-0.26429,0.02808)--(axis cs:-0.26465,0.03861)
  (axis cs:-0.26465,0.03861)--(axis cs:-0.26411,0.04914)
  (axis cs:-0.26411,0.04914)--(axis cs:-0.26270,0.05967)
  (axis cs:-0.26270,0.05967)--(axis cs:-0.26037,0.07021)
  (axis cs:-0.26037,0.07021)--(axis cs:-0.25701,0.08074)
  (axis cs:-0.25701,0.08074)--(axis cs:-0.25628,0.08255)
  (axis cs:-0.24575,-0.02454)--(axis cs:-0.25219,-0.01405)
  (axis cs:-0.25628,-0.00483)--(axis cs:-0.25219,-0.01405)
  (axis cs:-0.25628,0.08255)--(axis cs:-0.25311,0.09127)
  (axis cs:-0.25311,0.09127)--(axis cs:-0.24813,0.10180)
  (axis cs:-0.24813,0.10180)--(axis cs:-0.24575,0.10597)
  (axis cs:-0.23521,-0.03792)--(axis cs:-0.23778,-0.03511)
  (axis cs:-0.23778,-0.03511)--(axis cs:-0.24572,-0.02458)
  (axis cs:-0.24575,-0.02454)--(axis cs:-0.24572,-0.02458)
  (axis cs:-0.24575,0.10597)--(axis cs:-0.24235,0.11233)
  (axis cs:-0.24235,0.11233)--(axis cs:-0.23538,0.12286)
  (axis cs:-0.23538,0.12286)--(axis cs:-0.23521,0.12309)
  (axis cs:-0.22468,-0.04818)--(axis cs:-0.22754,-0.04564)
  (axis cs:-0.23521,-0.03792)--(axis cs:-0.22754,-0.04564)
  (axis cs:-0.23521,0.12309)--(axis cs:-0.22779,0.13340)
  (axis cs:-0.22779,0.13340)--(axis cs:-0.22468,0.13712)
  (axis cs:-0.21415,-0.05631)--(axis cs:-0.21434,-0.05617)
  (axis cs:-0.22468,-0.04818)--(axis cs:-0.21434,-0.05617)
  (axis cs:-0.22468,0.13712)--(axis cs:-0.21898,0.14393)
  (axis cs:-0.21898,0.14393)--(axis cs:-0.21415,0.14909)
  (axis cs:-0.21415,-0.05631)--(axis cs:-0.20362,-0.06317)
  (axis cs:-0.21415,0.14909)--(axis cs:-0.20896,0.15446)
  (axis cs:-0.20896,0.15446)--(axis cs:-0.20362,0.15957)
  (axis cs:-0.19309,-0.06872)--(axis cs:-0.19691,-0.06671)
  (axis cs:-0.20362,-0.06317)--(axis cs:-0.19691,-0.06671)
  (axis cs:-0.20362,0.15957)--(axis cs:-0.19762,0.16499)
  (axis cs:-0.19762,0.16499)--(axis cs:-0.19309,0.16889)
  (axis cs:-0.19309,-0.06872)--(axis cs:-0.18256,-0.07343)
  (axis cs:-0.19309,0.16889)--(axis cs:-0.18469,0.17552)
  (axis cs:-0.18469,0.17552)--(axis cs:-0.18256,0.17719)
  (axis cs:-0.18256,-0.07343)--(axis cs:-0.17202,-0.07708)
  (axis cs:-0.18256,0.17719)--(axis cs:-0.17202,0.18473)
  (axis cs:-0.16149,-0.08039)--(axis cs:-0.17147,-0.07724)
  (axis cs:-0.17202,-0.07708)--(axis cs:-0.17147,-0.07724)
  (axis cs:-0.17202,0.18473)--(axis cs:-0.16999,0.18605)
  (axis cs:-0.16999,0.18605)--(axis cs:-0.16149,0.19172)
  (axis cs:-0.16149,-0.08039)--(axis cs:-0.15096,-0.08294)
  (axis cs:-0.16149,0.19172)--(axis cs:-0.15299,0.19659)
  (axis cs:-0.15299,0.19659)--(axis cs:-0.15096,0.19781)
  (axis cs:-0.15096,-0.08294)--(axis cs:-0.14043,-0.08483)
  (axis cs:-0.15096,0.19781)--(axis cs:-0.14043,0.20360)
  (axis cs:-0.14043,-0.08483)--(axis cs:-0.12990,-0.08615)
  (axis cs:-0.14043,0.20360)--(axis cs:-0.13284,0.20712)
  (axis cs:-0.13284,0.20712)--(axis cs:-0.12990,0.20861)
  (axis cs:-0.12990,-0.08615)--(axis cs:-0.11936,-0.08699)
  (axis cs:-0.12990,0.20861)--(axis cs:-0.11936,0.21339)
  (axis cs:-0.11936,-0.08699)--(axis cs:-0.10883,-0.08739)
  (axis cs:-0.11936,0.21339)--(axis cs:-0.10883,0.21731)
  (axis cs:-0.10883,-0.08739)--(axis cs:-0.09830,-0.08738)
  (axis cs:-0.10883,0.21731)--(axis cs:-0.10782,0.21765)
  (axis cs:-0.10782,0.21765)--(axis cs:-0.09830,0.22127)
  (axis cs:-0.09830,-0.08738)--(axis cs:-0.08777,-0.08699)
  (axis cs:-0.09830,0.22127)--(axis cs:-0.08777,0.22457)
  (axis cs:-0.08777,-0.08699)--(axis cs:-0.07724,-0.08621)
  (axis cs:-0.08777,0.22457)--(axis cs:-0.07724,0.22727)
  (axis cs:-0.07724,-0.08621)--(axis cs:-0.06671,-0.08504)
  (axis cs:-0.07724,0.22727)--(axis cs:-0.07297,0.22818)
  (axis cs:-0.07297,0.22818)--(axis cs:-0.06671,0.22979)
  (axis cs:-0.06671,-0.08504)--(axis cs:-0.05617,-0.08343)
  (axis cs:-0.06671,0.22979)--(axis cs:-0.05617,0.23198)
  (axis cs:-0.05617,-0.08343)--(axis cs:-0.04564,-0.08135)
  (axis cs:-0.05617,0.23198)--(axis cs:-0.04564,0.23367)
  (axis cs:-0.04564,-0.08135)--(axis cs:-0.03511,-0.07872)
  (axis cs:-0.04564,0.23367)--(axis cs:-0.03511,0.23490)
  (axis cs:-0.03012,-0.07724)--(axis cs:-0.03511,-0.07872)
  (axis cs:-0.03012,-0.07724)--(axis cs:-0.02458,-0.07584)
  (axis cs:-0.03511,0.23490)--(axis cs:-0.02458,0.23571)
  (axis cs:-0.02458,-0.07584)--(axis cs:-0.01405,-0.07269)
  (axis cs:-0.02458,0.23571)--(axis cs:-0.01405,0.23611)
  (axis cs:-0.01405,-0.07269)--(axis cs:-0.00352,-0.06885)
  (axis cs:-0.01405,0.23611)--(axis cs:-0.00352,0.23610)
  (axis cs:0.00157,-0.06671)--(axis cs:-0.00352,-0.06885)
  (axis cs:0.00157,-0.06671)--(axis cs:0.00702,-0.06467)
  (axis cs:-0.00352,0.23610)--(axis cs:0.00702,0.23567)
  (axis cs:0.00702,-0.06467)--(axis cs:0.01755,-0.06011)
  (axis cs:0.00702,0.23567)--(axis cs:0.01755,0.23478)
  (axis cs:0.02523,-0.05617)--(axis cs:0.01755,-0.06011)
  (axis cs:0.02523,-0.05617)--(axis cs:0.02808,-0.05483)
  (axis cs:0.01755,0.23478)--(axis cs:0.02808,0.23338)
  (axis cs:0.02808,-0.05483)--(axis cs:0.03861,-0.04928)
  (axis cs:0.02808,0.23338)--(axis cs:0.03861,0.23139)
  (axis cs:0.04459,-0.04564)--(axis cs:0.03861,-0.04928)
  (axis cs:0.04459,-0.04564)--(axis cs:0.04914,-0.04300)
  (axis cs:0.03861,0.23139)--(axis cs:0.04914,0.22871)
  (axis cs:0.04914,-0.04300)--(axis cs:0.05967,-0.03602)
  (axis cs:0.05967,0.22569)--(axis cs:0.05084,0.22818)
  (axis cs:0.04914,0.22871)--(axis cs:0.05084,0.22818)
  (axis cs:0.06095,-0.03511)--(axis cs:0.05967,-0.03602)
  (axis cs:0.06095,-0.03511)--(axis cs:0.07021,-0.02858)
  (axis cs:0.05967,0.22569)--(axis cs:0.07021,0.22189)
  (axis cs:0.07528,-0.02458)--(axis cs:0.07021,-0.02858)
  (axis cs:0.07528,-0.02458)--(axis cs:0.08074,-0.02018)
  (axis cs:0.08074,0.21707)--(axis cs:0.07945,0.21765)
  (axis cs:0.07021,0.22189)--(axis cs:0.07945,0.21765)
  (axis cs:0.08776,-0.01405)--(axis cs:0.08074,-0.02018)
  (axis cs:0.08776,-0.01405)--(axis cs:0.09127,-0.01081)
  (axis cs:0.08074,0.21707)--(axis cs:0.09127,0.21160)
  (axis cs:0.09877,-0.00352)--(axis cs:0.09127,-0.01081)
  (axis cs:0.09877,-0.00352)--(axis cs:0.10180,-0.00030)
  (axis cs:0.10180,0.20477)--(axis cs:0.09828,0.20712)
  (axis cs:0.09127,0.21160)--(axis cs:0.09828,0.20712)
  (axis cs:0.10852,0.00702)--(axis cs:0.10180,-0.00030)
  (axis cs:0.10852,0.00702)--(axis cs:0.11233,0.01168)
  (axis cs:0.11233,0.19646)--(axis cs:0.11218,0.19659)
  (axis cs:0.10180,0.20477)--(axis cs:0.11218,0.19659)
  (axis cs:0.11713,0.01755)--(axis cs:0.11233,0.01168)
  (axis cs:0.11713,0.01755)--(axis cs:0.12286,0.02573)
  (axis cs:0.11233,0.19646)--(axis cs:0.12286,0.18619)
  (axis cs:0.12456,0.02808)--(axis cs:0.12286,0.02573)
  (axis cs:0.12456,0.02808)--(axis cs:0.13115,0.03861)
  (axis cs:0.13115,0.03861)--(axis cs:0.13340,0.04297)
  (axis cs:0.13340,0.17271)--(axis cs:0.13157,0.17552)
  (axis cs:0.13157,0.17552)--(axis cs:0.12299,0.18605)
  (axis cs:0.12286,0.18619)--(axis cs:0.12299,0.18605)
  (axis cs:0.13682,0.04914)--(axis cs:0.13340,0.04297)
  (axis cs:0.13682,0.04914)--(axis cs:0.14151,0.05967)
  (axis cs:0.14151,0.05967)--(axis cs:0.14393,0.06667)
  (axis cs:0.14393,0.15279)--(axis cs:0.14333,0.15446)
  (axis cs:0.14333,0.15446)--(axis cs:0.13832,0.16499)
  (axis cs:0.13340,0.17271)--(axis cs:0.13832,0.16499)
  (axis cs:0.14530,0.07021)--(axis cs:0.14393,0.06667)
  (axis cs:0.14530,0.07021)--(axis cs:0.14842,0.08074)
  (axis cs:0.14842,0.08074)--(axis cs:0.15054,0.09127)
  (axis cs:0.15054,0.09127)--(axis cs:0.15175,0.10180)
  (axis cs:0.15175,0.10180)--(axis cs:0.15209,0.11233)
  (axis cs:0.15209,0.11233)--(axis cs:0.15152,0.12286)
  (axis cs:0.15152,0.12286)--(axis cs:0.14997,0.13340)
  (axis cs:0.14997,0.13340)--(axis cs:0.14729,0.14393)
  (axis cs:0.14393,0.15279)--(axis cs:0.14729,0.14393);
\node[font=\tiny, text={rgb,255:red,64;green,33;blue,106}, fill=white, inner sep=0.5pt] at (axis cs:-0.01405,0.23611) {$0.1$};
\draw[color={rgb,255:red,59;green,82;blue,139}, line width=0.7pt]
  (axis cs:-0.21415,0.02065)--(axis cs:-0.21622,0.02808)
  (axis cs:-0.21622,0.02808)--(axis cs:-0.21773,0.03861)
  (axis cs:-0.21773,0.03861)--(axis cs:-0.21795,0.04914)
  (axis cs:-0.21795,0.04914)--(axis cs:-0.21696,0.05967)
  (axis cs:-0.21696,0.05967)--(axis cs:-0.21477,0.07021)
  (axis cs:-0.21477,0.07021)--(axis cs:-0.21415,0.07214)
  (axis cs:-0.20362,-0.00190)--(axis cs:-0.20896,0.00702)
  (axis cs:-0.20896,0.00702)--(axis cs:-0.21331,0.01755)
  (axis cs:-0.21415,0.02065)--(axis cs:-0.21331,0.01755)
  (axis cs:-0.21415,0.07214)--(axis cs:-0.21163,0.08074)
  (axis cs:-0.21163,0.08074)--(axis cs:-0.20732,0.09127)
  (axis cs:-0.20732,0.09127)--(axis cs:-0.20362,0.09822)
  (axis cs:-0.19309,-0.01496)--(axis cs:-0.19399,-0.01405)
  (axis cs:-0.19399,-0.01405)--(axis cs:-0.20260,-0.00352)
  (axis cs:-0.20362,-0.00190)--(axis cs:-0.20260,-0.00352)
  (axis cs:-0.20362,0.09822)--(axis cs:-0.20179,0.10180)
  (axis cs:-0.20179,0.10180)--(axis cs:-0.19512,0.11233)
  (axis cs:-0.19512,0.11233)--(axis cs:-0.19309,0.11504)
  (axis cs:-0.19309,-0.01496)--(axis cs:-0.18256,-0.02431)
  (axis cs:-0.19309,0.11504)--(axis cs:-0.18720,0.12286)
  (axis cs:-0.18720,0.12286)--(axis cs:-0.18256,0.12816)
  (axis cs:-0.17202,-0.03152)--(axis cs:-0.18220,-0.02458)
  (axis cs:-0.18256,-0.02431)--(axis cs:-0.18220,-0.02458)
  (axis cs:-0.18256,0.12816)--(axis cs:-0.17781,0.13340)
  (axis cs:-0.17781,0.13340)--(axis cs:-0.17202,0.13909)
  (axis cs:-0.16149,-0.03714)--(axis cs:-0.16542,-0.03511)
  (axis cs:-0.17202,-0.03152)--(axis cs:-0.16542,-0.03511)
  (axis cs:-0.17202,0.13909)--(axis cs:-0.16679,0.14393)
  (axis cs:-0.16679,0.14393)--(axis cs:-0.16149,0.14846)
  (axis cs:-0.16149,-0.03714)--(axis cs:-0.15096,-0.04159)
  (axis cs:-0.16149,0.14846)--(axis cs:-0.15380,0.15446)
  (axis cs:-0.15380,0.15446)--(axis cs:-0.15096,0.15659)
  (axis cs:-0.15096,-0.04159)--(axis cs:-0.14043,-0.04495)
  (axis cs:-0.15096,0.15659)--(axis cs:-0.14043,0.16372)
  (axis cs:-0.12990,-0.04761)--(axis cs:-0.13760,-0.04564)
  (axis cs:-0.14043,-0.04495)--(axis cs:-0.13760,-0.04564)
  (axis cs:-0.14043,0.16372)--(axis cs:-0.13835,0.16499)
  (axis cs:-0.13835,0.16499)--(axis cs:-0.12990,0.17014)
  (axis cs:-0.12990,-0.04761)--(axis cs:-0.11936,-0.04952)
  (axis cs:-0.12990,0.17014)--(axis cs:-0.11946,0.17552)
  (axis cs:-0.11946,0.17552)--(axis cs:-0.11936,0.17557)
  (axis cs:-0.11936,-0.04952)--(axis cs:-0.10883,-0.05073)
  (axis cs:-0.11936,0.17557)--(axis cs:-0.10883,0.18066)
  (axis cs:-0.10883,-0.05073)--(axis cs:-0.09830,-0.05132)
  (axis cs:-0.10883,0.18066)--(axis cs:-0.09830,0.18486)
  (axis cs:-0.09830,-0.05132)--(axis cs:-0.08777,-0.05132)
  (axis cs:-0.09830,0.18486)--(axis cs:-0.09482,0.18605)
  (axis cs:-0.09482,0.18605)--(axis cs:-0.08777,0.18866)
  (axis cs:-0.08777,-0.05132)--(axis cs:-0.07724,-0.05077)
  (axis cs:-0.08777,0.18866)--(axis cs:-0.07724,0.19188)
  (axis cs:-0.07724,-0.05077)--(axis cs:-0.06671,-0.04968)
  (axis cs:-0.07724,0.19188)--(axis cs:-0.06671,0.19446)
  (axis cs:-0.06671,-0.04968)--(axis cs:-0.05617,-0.04802)
  (axis cs:-0.06671,0.19446)--(axis cs:-0.05617,0.19646)
  (axis cs:-0.05617,-0.04802)--(axis cs:-0.04564,-0.04576)
  (axis cs:-0.05617,0.19646)--(axis cs:-0.05527,0.19659)
  (axis cs:-0.05527,0.19659)--(axis cs:-0.04564,0.19815)
  (axis cs:-0.04522,-0.04564)--(axis cs:-0.04564,-0.04576)
  (axis cs:-0.04522,-0.04564)--(axis cs:-0.03511,-0.04323)
  (axis cs:-0.04564,0.19815)--(axis cs:-0.03511,0.19927)
  (axis cs:-0.03511,-0.04323)--(axis cs:-0.02458,-0.04010)
  (axis cs:-0.03511,0.19927)--(axis cs:-0.02458,0.19983)
  (axis cs:-0.02458,-0.04010)--(axis cs:-0.01405,-0.03625)
  (axis cs:-0.02458,0.19983)--(axis cs:-0.01405,0.19982)
  (axis cs:-0.01136,-0.03511)--(axis cs:-0.01405,-0.03625)
  (axis cs:-0.01136,-0.03511)--(axis cs:-0.00352,-0.03201)
  (axis cs:-0.01405,0.19982)--(axis cs:-0.00352,0.19920)
  (axis cs:-0.00352,-0.03201)--(axis cs:0.00702,-0.02705)
  (axis cs:-0.00352,0.19920)--(axis cs:0.00702,0.19794)
  (axis cs:0.01161,-0.02458)--(axis cs:0.00702,-0.02705)
  (axis cs:0.01161,-0.02458)--(axis cs:0.01755,-0.02146)
  (axis cs:0.01755,0.19603)--(axis cs:0.01434,0.19659)
  (axis cs:0.00702,0.19794)--(axis cs:0.01434,0.19659)
  (axis cs:0.01755,-0.02146)--(axis cs:0.02808,-0.01504)
  (axis cs:0.01755,0.19603)--(axis cs:0.02808,0.19350)
  (axis cs:0.02957,-0.01405)--(axis cs:0.02808,-0.01504)
  (axis cs:0.02957,-0.01405)--(axis cs:0.03861,-0.00793)
  (axis cs:0.02808,0.19350)--(axis cs:0.03861,0.19005)
  (axis cs:0.04441,-0.00352)--(axis cs:0.03861,-0.00793)
  (axis cs:0.04441,-0.00352)--(axis cs:0.04914,0.00026)
  (axis cs:0.04914,0.18552)--(axis cs:0.04793,0.18605)
  (axis cs:0.03861,0.19005)--(axis cs:0.04793,0.18605)
  (axis cs:0.05688,0.00702)--(axis cs:0.04914,0.00026)
  (axis cs:0.05688,0.00702)--(axis cs:0.05967,0.00967)
  (axis cs:0.04914,0.18552)--(axis cs:0.05967,0.17993)
  (axis cs:0.06750,0.01755)--(axis cs:0.05967,0.00967)
  (axis cs:0.06750,0.01755)--(axis cs:0.07021,0.02062)
  (axis cs:0.07021,0.17268)--(axis cs:0.06634,0.17552)
  (axis cs:0.05967,0.17993)--(axis cs:0.06634,0.17552)
  (axis cs:0.07657,0.02808)--(axis cs:0.07021,0.02062)
  (axis cs:0.07657,0.02808)--(axis cs:0.08074,0.03380)
  (axis cs:0.08074,0.16324)--(axis cs:0.07905,0.16499)
  (axis cs:0.07021,0.17268)--(axis cs:0.07905,0.16499)
  (axis cs:0.08423,0.03861)--(axis cs:0.08074,0.03380)
  (axis cs:0.08423,0.03861)--(axis cs:0.09053,0.04914)
  (axis cs:0.09053,0.04914)--(axis cs:0.09127,0.05066)
  (axis cs:0.09127,0.15004)--(axis cs:0.08832,0.15446)
  (axis cs:0.08074,0.16324)--(axis cs:0.08832,0.15446)
  (axis cs:0.09585,0.05967)--(axis cs:0.09127,0.05066)
  (axis cs:0.09585,0.05967)--(axis cs:0.09987,0.07021)
  (axis cs:0.09987,0.07021)--(axis cs:0.10180,0.07735)
  (axis cs:0.10180,0.12710)--(axis cs:0.09991,0.13340)
  (axis cs:0.09991,0.13340)--(axis cs:0.09512,0.14393)
  (axis cs:0.09127,0.15004)--(axis cs:0.09512,0.14393)
  (axis cs:0.10280,0.08074)--(axis cs:0.10180,0.07735)
  (axis cs:0.10280,0.08074)--(axis cs:0.10472,0.09127)
  (axis cs:0.10472,0.09127)--(axis cs:0.10544,0.10180)
  (axis cs:0.10544,0.10180)--(axis cs:0.10493,0.11233)
  (axis cs:0.10493,0.11233)--(axis cs:0.10310,0.12286)
  (axis cs:0.10180,0.12710)--(axis cs:0.10310,0.12286);
\node[font=\tiny, text={rgb,255:red,59;green,82;blue,139}, fill=white, inner sep=0.5pt] at (axis cs:-0.02458,0.19983) {$0.25$};
\draw[color={rgb,255:red,33;green,144;blue,140}, line width=0.7pt]
  (axis cs:-0.16149,0.02215)--(axis cs:-0.16491,0.02808)
  (axis cs:-0.16491,0.02808)--(axis cs:-0.16871,0.03861)
  (axis cs:-0.16871,0.03861)--(axis cs:-0.17044,0.04914)
  (axis cs:-0.17044,0.04914)--(axis cs:-0.17039,0.05967)
  (axis cs:-0.17039,0.05967)--(axis cs:-0.16871,0.07021)
  (axis cs:-0.16871,0.07021)--(axis cs:-0.16545,0.08074)
  (axis cs:-0.16545,0.08074)--(axis cs:-0.16149,0.08926)
  (axis cs:-0.15096,0.00918)--(axis cs:-0.15854,0.01755)
  (axis cs:-0.16149,0.02215)--(axis cs:-0.15854,0.01755)
  (axis cs:-0.16149,0.08926)--(axis cs:-0.16056,0.09127)
  (axis cs:-0.16056,0.09127)--(axis cs:-0.15406,0.10180)
  (axis cs:-0.15406,0.10180)--(axis cs:-0.15096,0.10581)
  (axis cs:-0.14043,0.00095)--(axis cs:-0.14862,0.00702)
  (axis cs:-0.15096,0.00918)--(axis cs:-0.14862,0.00702)
  (axis cs:-0.15096,0.10581)--(axis cs:-0.14569,0.11233)
  (axis cs:-0.14569,0.11233)--(axis cs:-0.14043,0.11780)
  (axis cs:-0.12990,-0.00488)--(axis cs:-0.13263,-0.00352)
  (axis cs:-0.14043,0.00095)--(axis cs:-0.13263,-0.00352)
  (axis cs:-0.14043,0.11780)--(axis cs:-0.13516,0.12286)
  (axis cs:-0.13516,0.12286)--(axis cs:-0.12990,0.12733)
  (axis cs:-0.12990,-0.00488)--(axis cs:-0.11936,-0.00897)
  (axis cs:-0.12990,0.12733)--(axis cs:-0.12192,0.13340)
  (axis cs:-0.12192,0.13340)--(axis cs:-0.11936,0.13519)
  (axis cs:-0.11936,-0.00897)--(axis cs:-0.10883,-0.01180)
  (axis cs:-0.11936,0.13519)--(axis cs:-0.10883,0.14173)
  (axis cs:-0.10883,-0.01180)--(axis cs:-0.09830,-0.01355)
  (axis cs:-0.10883,0.14173)--(axis cs:-0.10473,0.14393)
  (axis cs:-0.10473,0.14393)--(axis cs:-0.09830,0.14724)
  (axis cs:-0.08777,-0.01440)--(axis cs:-0.09218,-0.01405)
  (axis cs:-0.09830,-0.01355)--(axis cs:-0.09218,-0.01405)
  (axis cs:-0.09830,0.14724)--(axis cs:-0.08777,0.15181)
  (axis cs:-0.08777,-0.01440)--(axis cs:-0.07724,-0.01442)
  (axis cs:-0.08777,0.15181)--(axis cs:-0.08029,0.15446)
  (axis cs:-0.08029,0.15446)--(axis cs:-0.07724,0.15555)
  (axis cs:-0.07228,-0.01405)--(axis cs:-0.07724,-0.01442)
  (axis cs:-0.07228,-0.01405)--(axis cs:-0.06671,-0.01366)
  (axis cs:-0.07724,0.15555)--(axis cs:-0.06671,0.15855)
  (axis cs:-0.06671,-0.01366)--(axis cs:-0.05617,-0.01218)
  (axis cs:-0.06671,0.15855)--(axis cs:-0.05617,0.16077)
  (axis cs:-0.05617,-0.01218)--(axis cs:-0.04564,-0.00996)
  (axis cs:-0.05617,0.16077)--(axis cs:-0.04564,0.16224)
  (axis cs:-0.04564,-0.00996)--(axis cs:-0.03511,-0.00698)
  (axis cs:-0.04564,0.16224)--(axis cs:-0.03511,0.16298)
  (axis cs:-0.02554,-0.00352)--(axis cs:-0.03511,-0.00698)
  (axis cs:-0.02554,-0.00352)--(axis cs:-0.02458,-0.00317)
  (axis cs:-0.03511,0.16298)--(axis cs:-0.02458,0.16294)
  (axis cs:-0.02458,-0.00317)--(axis cs:-0.01405,0.00139)
  (axis cs:-0.02458,0.16294)--(axis cs:-0.01405,0.16208)
  (axis cs:-0.01405,0.00139)--(axis cs:-0.00352,0.00693)
  (axis cs:-0.01405,0.16208)--(axis cs:-0.00352,0.16029)
  (axis cs:-0.00337,0.00702)--(axis cs:-0.00352,0.00693)
  (axis cs:-0.00337,0.00702)--(axis cs:0.00702,0.01350)
  (axis cs:-0.00352,0.16029)--(axis cs:0.00702,0.15744)
  (axis cs:0.01266,0.01755)--(axis cs:0.00702,0.01350)
  (axis cs:0.01266,0.01755)--(axis cs:0.01755,0.02138)
  (axis cs:0.01755,0.15330)--(axis cs:0.01482,0.15446)
  (axis cs:0.00702,0.15744)--(axis cs:0.01482,0.15446)
  (axis cs:0.02522,0.02808)--(axis cs:0.01755,0.02138)
  (axis cs:0.02522,0.02808)--(axis cs:0.02808,0.03094)
  (axis cs:0.01755,0.15330)--(axis cs:0.02808,0.14746)
  (axis cs:0.03521,0.03861)--(axis cs:0.02808,0.03094)
  (axis cs:0.03521,0.03861)--(axis cs:0.03861,0.04302)
  (axis cs:0.03861,0.13910)--(axis cs:0.03307,0.14393)
  (axis cs:0.02808,0.14746)--(axis cs:0.03307,0.14393)
  (axis cs:0.04314,0.04914)--(axis cs:0.03861,0.04302)
  (axis cs:0.04314,0.04914)--(axis cs:0.04914,0.05951)
  (axis cs:0.04914,0.12609)--(axis cs:0.04406,0.13340)
  (axis cs:0.03861,0.13910)--(axis cs:0.04406,0.13340)
  (axis cs:0.04924,0.05967)--(axis cs:0.04914,0.05951)
  (axis cs:0.04924,0.05967)--(axis cs:0.05377,0.07021)
  (axis cs:0.05377,0.07021)--(axis cs:0.05667,0.08074)
  (axis cs:0.05667,0.08074)--(axis cs:0.05798,0.09127)
  (axis cs:0.05798,0.09127)--(axis cs:0.05764,0.10180)
  (axis cs:0.05764,0.10180)--(axis cs:0.05547,0.11233)
  (axis cs:0.05547,0.11233)--(axis cs:0.05114,0.12286)
  (axis cs:0.04914,0.12609)--(axis cs:0.05114,0.12286);
\node[font=\tiny, text={rgb,255:red,33;green,144;blue,140}, fill=white, inner sep=0.5pt] at (axis cs:-0.03511,0.16298) {$0.5$};
\draw[color={rgb,255:red,93;green,201;blue,99}, line width=0.7pt]
  (axis cs:-0.12990,0.05889)--(axis cs:-0.13002,0.05967)
  (axis cs:-0.13002,0.05967)--(axis cs:-0.12990,0.06111)
  (axis cs:-0.11936,0.03457)--(axis cs:-0.12283,0.03861)
  (axis cs:-0.12283,0.03861)--(axis cs:-0.12814,0.04914)
  (axis cs:-0.12990,0.05889)--(axis cs:-0.12814,0.04914)
  (axis cs:-0.12990,0.06111)--(axis cs:-0.12909,0.07021)
  (axis cs:-0.12909,0.07021)--(axis cs:-0.12567,0.08074)
  (axis cs:-0.12567,0.08074)--(axis cs:-0.11986,0.09127)
  (axis cs:-0.11986,0.09127)--(axis cs:-0.11936,0.09192)
  (axis cs:-0.10883,0.02598)--(axis cs:-0.11210,0.02808)
  (axis cs:-0.11936,0.03457)--(axis cs:-0.11210,0.02808)
  (axis cs:-0.11936,0.09192)--(axis cs:-0.11110,0.10180)
  (axis cs:-0.11110,0.10180)--(axis cs:-0.10883,0.10395)
  (axis cs:-0.10883,0.02598)--(axis cs:-0.09830,0.02117)
  (axis cs:-0.10883,0.10395)--(axis cs:-0.09875,0.11233)
  (axis cs:-0.09875,0.11233)--(axis cs:-0.09830,0.11265)
  (axis cs:-0.09830,0.02117)--(axis cs:-0.08777,0.01830)
  (axis cs:-0.09830,0.11265)--(axis cs:-0.08777,0.11898)
  (axis cs:-0.07724,0.01710)--(axis cs:-0.08150,0.01755)
  (axis cs:-0.08777,0.01830)--(axis cs:-0.08150,0.01755)
  (axis cs:-0.08777,0.11898)--(axis cs:-0.07981,0.12286)
  (axis cs:-0.07981,0.12286)--(axis cs:-0.07724,0.12399)
  (axis cs:-0.07724,0.01710)--(axis cs:-0.06671,0.01722)
  (axis cs:-0.07724,0.12399)--(axis cs:-0.06671,0.12752)
  (axis cs:-0.06403,0.01755)--(axis cs:-0.06671,0.01722)
  (axis cs:-0.06403,0.01755)--(axis cs:-0.05617,0.01856)
  (axis cs:-0.06671,0.12752)--(axis cs:-0.05617,0.12995)
  (axis cs:-0.05617,0.01856)--(axis cs:-0.04564,0.02107)
  (axis cs:-0.05617,0.12995)--(axis cs:-0.04564,0.13125)
  (axis cs:-0.04564,0.02107)--(axis cs:-0.03511,0.02469)
  (axis cs:-0.04564,0.13125)--(axis cs:-0.03511,0.13135)
  (axis cs:-0.02759,0.02808)--(axis cs:-0.03511,0.02469)
  (axis cs:-0.02759,0.02808)--(axis cs:-0.02458,0.02960)
  (axis cs:-0.03511,0.13135)--(axis cs:-0.02458,0.13010)
  (axis cs:-0.02458,0.02960)--(axis cs:-0.01405,0.03614)
  (axis cs:-0.02458,0.13010)--(axis cs:-0.01405,0.12729)
  (axis cs:-0.01067,0.03861)--(axis cs:-0.01405,0.03614)
  (axis cs:-0.01067,0.03861)--(axis cs:-0.00352,0.04488)
  (axis cs:-0.00352,0.12254)--(axis cs:-0.00407,0.12286)
  (axis cs:-0.01405,0.12729)--(axis cs:-0.00407,0.12286)
  (axis cs:0.00078,0.04914)--(axis cs:-0.00352,0.04488)
  (axis cs:0.00078,0.04914)--(axis cs:0.00702,0.05712)
  (axis cs:-0.00352,0.12254)--(axis cs:0.00702,0.11391)
  (axis cs:0.00884,0.05967)--(axis cs:0.00702,0.05712)
  (axis cs:0.00884,0.05967)--(axis cs:0.01409,0.07021)
  (axis cs:0.01409,0.07021)--(axis cs:0.01696,0.08074)
  (axis cs:0.01696,0.08074)--(axis cs:0.01729,0.09127)
  (axis cs:0.01729,0.09127)--(axis cs:0.01468,0.10180)
  (axis cs:0.01468,0.10180)--(axis cs:0.00848,0.11233)
  (axis cs:0.00702,0.11391)--(axis cs:0.00848,0.11233);
\node[font=\tiny, text={rgb,255:red,93;green,201;blue,99}, fill=white, inner sep=0.5pt] at (axis cs:-0.03511,0.13135) {$0.75$};
\draw[color={rgb,255:red,189;green,219;blue,62}, line width=0.7pt]
  (axis cs:-0.09830,0.05605)--(axis cs:-0.10006,0.05967)
  (axis cs:-0.10006,0.05967)--(axis cs:-0.10068,0.07021)
  (axis cs:-0.10068,0.07021)--(axis cs:-0.09830,0.07770)
  (axis cs:-0.08777,0.04504)--(axis cs:-0.09348,0.04914)
  (axis cs:-0.09830,0.05605)--(axis cs:-0.09348,0.04914)
  (axis cs:-0.09830,0.07770)--(axis cs:-0.09719,0.08074)
  (axis cs:-0.09719,0.08074)--(axis cs:-0.08926,0.09127)
  (axis cs:-0.08926,0.09127)--(axis cs:-0.08777,0.09262)
  (axis cs:-0.08777,0.04504)--(axis cs:-0.07724,0.04085)
  (axis cs:-0.08777,0.09262)--(axis cs:-0.07724,0.10034)
  (axis cs:-0.07724,0.04085)--(axis cs:-0.06671,0.03956)
  (axis cs:-0.07724,0.10034)--(axis cs:-0.07456,0.10180)
  (axis cs:-0.07456,0.10180)--(axis cs:-0.06671,0.10511)
  (axis cs:-0.06671,0.03956)--(axis cs:-0.05617,0.04059)
  (axis cs:-0.06671,0.10511)--(axis cs:-0.05617,0.10787)
  (axis cs:-0.05617,0.04059)--(axis cs:-0.04564,0.04355)
  (axis cs:-0.05617,0.10787)--(axis cs:-0.04564,0.10878)
  (axis cs:-0.04564,0.04355)--(axis cs:-0.03511,0.04824)
  (axis cs:-0.04564,0.10878)--(axis cs:-0.03511,0.10751)
  (axis cs:-0.03362,0.04914)--(axis cs:-0.03511,0.04824)
  (axis cs:-0.03362,0.04914)--(axis cs:-0.02458,0.05634)
  (axis cs:-0.03511,0.10751)--(axis cs:-0.02458,0.10358)
  (axis cs:-0.02117,0.05967)--(axis cs:-0.02458,0.05634)
  (axis cs:-0.02117,0.05967)--(axis cs:-0.01411,0.07021)
  (axis cs:-0.01411,0.07021)--(axis cs:-0.01405,0.07044)
  (axis cs:-0.01405,0.09261)--(axis cs:-0.02183,0.10180)
  (axis cs:-0.02458,0.10358)--(axis cs:-0.02183,0.10180)
  (axis cs:-0.01165,0.08074)--(axis cs:-0.01405,0.07044)
  (axis cs:-0.01165,0.08074)--(axis cs:-0.01326,0.09127)
  (axis cs:-0.01405,0.09261)--(axis cs:-0.01326,0.09127);
\node[font=\tiny, text={rgb,255:red,189;green,219;blue,62}, fill=white, inner sep=0.5pt] at (axis cs:-0.04564,0.10878) {$0.9$};
\draw[color={rgb,255:red,247;green,230;blue,39}, line width=0.7pt]
  (axis cs:-0.06671,0.06633)--(axis cs:-0.07003,0.07021)
  (axis cs:-0.07003,0.07021)--(axis cs:-0.06671,0.07967)
  (axis cs:-0.06671,0.06633)--(axis cs:-0.05617,0.06440)
  (axis cs:-0.06671,0.07967)--(axis cs:-0.06594,0.08074)
  (axis cs:-0.06594,0.08074)--(axis cs:-0.05617,0.08431)
  (axis cs:-0.05617,0.06440)--(axis cs:-0.04564,0.06909)
  (axis cs:-0.05617,0.08431)--(axis cs:-0.04564,0.08273)
  (axis cs:-0.04443,0.07021)--(axis cs:-0.04564,0.06909)
  (axis cs:-0.04443,0.07021)--(axis cs:-0.04332,0.08074)
  (axis cs:-0.04564,0.08273)--(axis cs:-0.04332,0.08074);
\node[font=\tiny, text={rgb,255:red,247;green,230;blue,39}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.08431) {$0.99$};
\addplot[only marks, mark=+, mark size=4pt, black, very thick] coordinates {(-0.10000,0.10000)};
\nextgroupplot[title={diagonal $q(z_1,z_2|y_{1:6})$}]
\draw[black!60, line width=0.5pt] (axis cs:-1.65921,0.07454)--(axis cs:1.54079,0.07454);
\draw[black!60, line width=0.5pt] (axis cs:-0.05921,-1.52546)--(axis cs:-0.05921,1.67454);
\draw[color={rgb,255:red,68;green,4;blue,86}, line width=0.7pt]
  (axis cs:-0.33000,0.01502)--(axis cs:-0.33103,0.01755)
  (axis cs:-0.33103,0.01755)--(axis cs:-0.33453,0.02808)
  (axis cs:-0.33453,0.02808)--(axis cs:-0.33707,0.03861)
  (axis cs:-0.33707,0.03861)--(axis cs:-0.33883,0.04914)
  (axis cs:-0.33883,0.04914)--(axis cs:-0.33993,0.05967)
  (axis cs:-0.33993,0.05967)--(axis cs:-0.34044,0.07021)
  (axis cs:-0.34044,0.07021)--(axis cs:-0.34039,0.08074)
  (axis cs:-0.34039,0.08074)--(axis cs:-0.33978,0.09127)
  (axis cs:-0.33978,0.09127)--(axis cs:-0.33857,0.10180)
  (axis cs:-0.33857,0.10180)--(axis cs:-0.33668,0.11233)
  (axis cs:-0.33668,0.11233)--(axis cs:-0.33399,0.12286)
  (axis cs:-0.33399,0.12286)--(axis cs:-0.33029,0.13340)
  (axis cs:-0.33029,0.13340)--(axis cs:-0.33000,0.13410)
  (axis cs:-0.31947,-0.00906)--(axis cs:-0.32253,-0.00352)
  (axis cs:-0.32253,-0.00352)--(axis cs:-0.32724,0.00702)
  (axis cs:-0.33000,0.01502)--(axis cs:-0.32724,0.00702)
  (axis cs:-0.33000,0.13410)--(axis cs:-0.32651,0.14393)
  (axis cs:-0.32651,0.14393)--(axis cs:-0.32154,0.15446)
  (axis cs:-0.32154,0.15446)--(axis cs:-0.31947,0.15814)
  (axis cs:-0.30894,-0.02692)--(axis cs:-0.31057,-0.02458)
  (axis cs:-0.31057,-0.02458)--(axis cs:-0.31700,-0.01405)
  (axis cs:-0.31947,-0.00906)--(axis cs:-0.31700,-0.01405)
  (axis cs:-0.31947,0.15814)--(axis cs:-0.31600,0.16499)
  (axis cs:-0.31600,0.16499)--(axis cs:-0.30922,0.17552)
  (axis cs:-0.30922,0.17552)--(axis cs:-0.30894,0.17592)
  (axis cs:-0.29840,-0.04154)--(axis cs:-0.30350,-0.03511)
  (axis cs:-0.30894,-0.02692)--(axis cs:-0.30350,-0.03511)
  (axis cs:-0.30894,0.17592)--(axis cs:-0.30208,0.18605)
  (axis cs:-0.30208,0.18605)--(axis cs:-0.29840,0.19062)
  (axis cs:-0.28787,-0.05390)--(axis cs:-0.29521,-0.04564)
  (axis cs:-0.29840,-0.04154)--(axis cs:-0.29521,-0.04564)
  (axis cs:-0.29840,0.19062)--(axis cs:-0.29369,0.19659)
  (axis cs:-0.29369,0.19659)--(axis cs:-0.28787,0.20304)
  (axis cs:-0.27734,-0.06470)--(axis cs:-0.28581,-0.05617)
  (axis cs:-0.28787,-0.05390)--(axis cs:-0.28581,-0.05617)
  (axis cs:-0.28787,0.20304)--(axis cs:-0.28412,0.20712)
  (axis cs:-0.28412,0.20712)--(axis cs:-0.27734,0.21386)
  (axis cs:-0.26681,-0.07434)--(axis cs:-0.27524,-0.06671)
  (axis cs:-0.27734,-0.06470)--(axis cs:-0.27524,-0.06671)
  (axis cs:-0.27734,0.21386)--(axis cs:-0.27331,0.21765)
  (axis cs:-0.27331,0.21765)--(axis cs:-0.26681,0.22347)
  (axis cs:-0.25628,-0.08297)--(axis cs:-0.26331,-0.07724)
  (axis cs:-0.26681,-0.07434)--(axis cs:-0.26331,-0.07724)
  (axis cs:-0.26681,0.22347)--(axis cs:-0.26104,0.22818)
  (axis cs:-0.26104,0.22818)--(axis cs:-0.25628,0.23202)
  (axis cs:-0.24575,-0.09061)--(axis cs:-0.24960,-0.08777)
  (axis cs:-0.25628,-0.08297)--(axis cs:-0.24960,-0.08777)
  (axis cs:-0.25628,0.23202)--(axis cs:-0.24684,0.23871)
  (axis cs:-0.24684,0.23871)--(axis cs:-0.24575,0.23951)
  (axis cs:-0.24575,-0.09061)--(axis cs:-0.23521,-0.09742)
  (axis cs:-0.24575,0.23951)--(axis cs:-0.23521,0.24666)
  (axis cs:-0.22468,-0.10399)--(axis cs:-0.23370,-0.09830)
  (axis cs:-0.23521,-0.09742)--(axis cs:-0.23370,-0.09830)
  (axis cs:-0.23521,0.24666)--(axis cs:-0.23074,0.24924)
  (axis cs:-0.23074,0.24924)--(axis cs:-0.22468,0.25303)
  (axis cs:-0.21415,-0.10940)--(axis cs:-0.21514,-0.10883)
  (axis cs:-0.22468,-0.10399)--(axis cs:-0.21514,-0.10883)
  (axis cs:-0.22468,0.25303)--(axis cs:-0.21415,0.25857)
  (axis cs:-0.21415,-0.10940)--(axis cs:-0.20362,-0.11492)
  (axis cs:-0.21415,0.25857)--(axis cs:-0.21157,0.25978)
  (axis cs:-0.21157,0.25978)--(axis cs:-0.20362,0.26398)
  (axis cs:-0.20362,-0.11492)--(axis cs:-0.19309,-0.11923)
  (axis cs:-0.20362,0.26398)--(axis cs:-0.19309,0.26854)
  (axis cs:-0.18256,-0.12388)--(axis cs:-0.19272,-0.11936)
  (axis cs:-0.19309,-0.11923)--(axis cs:-0.19272,-0.11936)
  (axis cs:-0.19309,0.26854)--(axis cs:-0.18829,0.27031)
  (axis cs:-0.18829,0.27031)--(axis cs:-0.18256,0.27284)
  (axis cs:-0.18256,-0.12388)--(axis cs:-0.17202,-0.12759)
  (axis cs:-0.18256,0.27284)--(axis cs:-0.17202,0.27679)
  (axis cs:-0.16149,-0.13082)--(axis cs:-0.16404,-0.12990)
  (axis cs:-0.17202,-0.12759)--(axis cs:-0.16404,-0.12990)
  (axis cs:-0.17202,0.27679)--(axis cs:-0.16149,0.27992)
  (axis cs:-0.16149,-0.13082)--(axis cs:-0.15096,-0.13416)
  (axis cs:-0.16149,0.27992)--(axis cs:-0.15789,0.28084)
  (axis cs:-0.15789,0.28084)--(axis cs:-0.15096,0.28309)
  (axis cs:-0.15096,-0.13416)--(axis cs:-0.14043,-0.13683)
  (axis cs:-0.15096,0.28309)--(axis cs:-0.14043,0.28594)
  (axis cs:-0.14043,-0.13683)--(axis cs:-0.12990,-0.13895)
  (axis cs:-0.14043,0.28594)--(axis cs:-0.12990,0.28820)
  (axis cs:-0.11936,-0.14071)--(axis cs:-0.12066,-0.14043)
  (axis cs:-0.12990,-0.13895)--(axis cs:-0.12066,-0.14043)
  (axis cs:-0.12990,0.28820)--(axis cs:-0.11936,0.28999)
  (axis cs:-0.11936,-0.14071)--(axis cs:-0.10883,-0.14262)
  (axis cs:-0.11936,0.28999)--(axis cs:-0.10890,0.29137)
  (axis cs:-0.10890,0.29137)--(axis cs:-0.10883,0.29138)
  (axis cs:-0.10883,-0.14262)--(axis cs:-0.09830,-0.14407)
  (axis cs:-0.10883,0.29138)--(axis cs:-0.09830,0.29294)
  (axis cs:-0.09830,-0.14407)--(axis cs:-0.08777,-0.14512)
  (axis cs:-0.09830,0.29294)--(axis cs:-0.08777,0.29407)
  (axis cs:-0.08777,-0.14512)--(axis cs:-0.07724,-0.14582)
  (axis cs:-0.08777,0.29407)--(axis cs:-0.07724,0.29482)
  (axis cs:-0.07724,-0.14582)--(axis cs:-0.06671,-0.14620)
  (axis cs:-0.07724,0.29482)--(axis cs:-0.06671,0.29522)
  (axis cs:-0.06671,-0.14620)--(axis cs:-0.05617,-0.14626)
  (axis cs:-0.06671,0.29522)--(axis cs:-0.05617,0.29529)
  (axis cs:-0.05617,-0.14626)--(axis cs:-0.04564,-0.14602)
  (axis cs:-0.05617,0.29529)--(axis cs:-0.04564,0.29503)
  (axis cs:-0.04564,-0.14602)--(axis cs:-0.03511,-0.14546)
  (axis cs:-0.04564,0.29503)--(axis cs:-0.03511,0.29443)
  (axis cs:-0.03511,-0.14546)--(axis cs:-0.02458,-0.14456)
  (axis cs:-0.03511,0.29443)--(axis cs:-0.02458,0.29347)
  (axis cs:-0.02458,-0.14456)--(axis cs:-0.01405,-0.14328)
  (axis cs:-0.02458,0.29347)--(axis cs:-0.01405,0.29210)
  (axis cs:-0.01405,-0.14328)--(axis cs:-0.00352,-0.14158)
  (axis cs:-0.00352,0.29062)--(axis cs:-0.00970,0.29137)
  (axis cs:-0.01405,0.29210)--(axis cs:-0.00970,0.29137)
  (axis cs:0.00217,-0.14043)--(axis cs:-0.00352,-0.14158)
  (axis cs:0.00217,-0.14043)--(axis cs:0.00702,-0.13971)
  (axis cs:-0.00352,0.29062)--(axis cs:0.00702,0.28901)
  (axis cs:0.00702,-0.13971)--(axis cs:0.01755,-0.13779)
  (axis cs:0.00702,0.28901)--(axis cs:0.01755,0.28696)
  (axis cs:0.01755,-0.13779)--(axis cs:0.02808,-0.13537)
  (axis cs:0.01755,0.28696)--(axis cs:0.02808,0.28438)
  (axis cs:0.02808,-0.13537)--(axis cs:0.03861,-0.13233)
  (axis cs:0.02808,0.28438)--(axis cs:0.03861,0.28113)
  (axis cs:0.04562,-0.12990)--(axis cs:0.03861,-0.13233)
  (axis cs:0.04562,-0.12990)--(axis cs:0.04914,-0.12893)
  (axis cs:0.04914,0.27820)--(axis cs:0.03947,0.28084)
  (axis cs:0.03861,0.28113)--(axis cs:0.03947,0.28084)
  (axis cs:0.04914,-0.12893)--(axis cs:0.05967,-0.12556)
  (axis cs:0.04914,0.27820)--(axis cs:0.05967,0.27463)
  (axis cs:0.05967,-0.12556)--(axis cs:0.07021,-0.12131)
  (axis cs:0.07021,0.27016)--(axis cs:0.06979,0.27031)
  (axis cs:0.05967,0.27463)--(axis cs:0.06979,0.27031)
  (axis cs:0.07440,-0.11936)--(axis cs:0.07021,-0.12131)
  (axis cs:0.07440,-0.11936)--(axis cs:0.08074,-0.11688)
  (axis cs:0.07021,0.27016)--(axis cs:0.08074,0.26605)
  (axis cs:0.08074,-0.11688)--(axis cs:0.09127,-0.11191)
  (axis cs:0.08074,0.26605)--(axis cs:0.09127,0.26080)
  (axis cs:0.09684,-0.10883)--(axis cs:0.09127,-0.11191)
  (axis cs:0.09684,-0.10883)--(axis cs:0.10180,-0.10639)
  (axis cs:0.10180,0.25556)--(axis cs:0.09313,0.25978)
  (axis cs:0.09127,0.26080)--(axis cs:0.09313,0.25978)
  (axis cs:0.10180,-0.10639)--(axis cs:0.11233,-0.10027)
  (axis cs:0.11233,0.24914)--(axis cs:0.11215,0.24924)
  (axis cs:0.10180,0.25556)--(axis cs:0.11215,0.24924)
  (axis cs:0.11535,-0.09830)--(axis cs:0.11233,-0.10027)
  (axis cs:0.11535,-0.09830)--(axis cs:0.12286,-0.09373)
  (axis cs:0.11233,0.24914)--(axis cs:0.12286,0.24279)
  (axis cs:0.13113,-0.08777)--(axis cs:0.12286,-0.09373)
  (axis cs:0.13113,-0.08777)--(axis cs:0.13340,-0.08619)
  (axis cs:0.13340,0.23538)--(axis cs:0.12857,0.23871)
  (axis cs:0.12286,0.24279)--(axis cs:0.12857,0.23871)
  (axis cs:0.13340,-0.08619)--(axis cs:0.14393,-0.07791)
  (axis cs:0.14393,0.22704)--(axis cs:0.14249,0.22818)
  (axis cs:0.13340,0.23538)--(axis cs:0.14249,0.22818)
  (axis cs:0.14473,-0.07724)--(axis cs:0.14393,-0.07791)
  (axis cs:0.14473,-0.07724)--(axis cs:0.15446,-0.06891)
  (axis cs:0.14393,0.22704)--(axis cs:0.15446,0.21783)
  (axis cs:0.15684,-0.06671)--(axis cs:0.15446,-0.06891)
  (axis cs:0.15684,-0.06671)--(axis cs:0.16499,-0.05867)
  (axis cs:0.16499,0.20761)--(axis cs:0.15465,0.21765)
  (axis cs:0.15446,0.21783)--(axis cs:0.15465,0.21765)
  (axis cs:0.16741,-0.05617)--(axis cs:0.16499,-0.05867)
  (axis cs:0.16741,-0.05617)--(axis cs:0.17552,-0.04692)
  (axis cs:0.17552,0.19596)--(axis cs:0.17502,0.19659)
  (axis cs:0.17502,0.19659)--(axis cs:0.16548,0.20712)
  (axis cs:0.16499,0.20761)--(axis cs:0.16548,0.20712)
  (axis cs:0.17664,-0.04564)--(axis cs:0.17552,-0.04692)
  (axis cs:0.17664,-0.04564)--(axis cs:0.18489,-0.03511)
  (axis cs:0.18489,-0.03511)--(axis cs:0.18605,-0.03339)
  (axis cs:0.18605,0.18252)--(axis cs:0.18361,0.18605)
  (axis cs:0.17552,0.19596)--(axis cs:0.18361,0.18605)
  (axis cs:0.19233,-0.02458)--(axis cs:0.18605,-0.03339)
  (axis cs:0.19233,-0.02458)--(axis cs:0.19659,-0.01716)
  (axis cs:0.19659,0.16620)--(axis cs:0.19112,0.17552)
  (axis cs:0.18605,0.18252)--(axis cs:0.19112,0.17552)
  (axis cs:0.19853,-0.01405)--(axis cs:0.19659,-0.01716)
  (axis cs:0.19853,-0.01405)--(axis cs:0.20413,-0.00352)
  (axis cs:0.20413,-0.00352)--(axis cs:0.20712,0.00369)
  (axis cs:0.20712,0.14540)--(axis cs:0.20325,0.15446)
  (axis cs:0.20325,0.15446)--(axis cs:0.19735,0.16499)
  (axis cs:0.19659,0.16620)--(axis cs:0.19735,0.16499)
  (axis cs:0.20871,0.00702)--(axis cs:0.20712,0.00369)
  (axis cs:0.20871,0.00702)--(axis cs:0.21287,0.01755)
  (axis cs:0.21287,0.01755)--(axis cs:0.21596,0.02808)
  (axis cs:0.21596,0.02808)--(axis cs:0.21765,0.03585)
  (axis cs:0.21765,0.11333)--(axis cs:0.21548,0.12286)
  (axis cs:0.21548,0.12286)--(axis cs:0.21222,0.13340)
  (axis cs:0.21222,0.13340)--(axis cs:0.20784,0.14393)
  (axis cs:0.20712,0.14540)--(axis cs:0.20784,0.14393)
  (axis cs:0.21839,0.03861)--(axis cs:0.21765,0.03585)
  (axis cs:0.21839,0.03861)--(axis cs:0.22049,0.04914)
  (axis cs:0.22049,0.04914)--(axis cs:0.22180,0.05967)
  (axis cs:0.22180,0.05967)--(axis cs:0.22241,0.07021)
  (axis cs:0.22241,0.07021)--(axis cs:0.22235,0.08074)
  (axis cs:0.22235,0.08074)--(axis cs:0.22162,0.09127)
  (axis cs:0.22162,0.09127)--(axis cs:0.22018,0.10180)
  (axis cs:0.22018,0.10180)--(axis cs:0.21793,0.11233)
  (axis cs:0.21765,0.11333)--(axis cs:0.21793,0.11233);
\node[font=\tiny, text={rgb,255:red,68;green,4;blue,86}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.29529) {$0.01$};
\draw[color={rgb,255:red,66;green,17;blue,95}, line width=0.7pt]
  (axis cs:-0.27734,0.02575)--(axis cs:-0.27830,0.02808)
  (axis cs:-0.27830,0.02808)--(axis cs:-0.28169,0.03861)
  (axis cs:-0.28169,0.03861)--(axis cs:-0.28405,0.04914)
  (axis cs:-0.28405,0.04914)--(axis cs:-0.28552,0.05967)
  (axis cs:-0.28552,0.05967)--(axis cs:-0.28620,0.07021)
  (axis cs:-0.28620,0.07021)--(axis cs:-0.28613,0.08074)
  (axis cs:-0.28613,0.08074)--(axis cs:-0.28532,0.09127)
  (axis cs:-0.28532,0.09127)--(axis cs:-0.28370,0.10180)
  (axis cs:-0.28370,0.10180)--(axis cs:-0.28117,0.11233)
  (axis cs:-0.28117,0.11233)--(axis cs:-0.27757,0.12286)
  (axis cs:-0.27757,0.12286)--(axis cs:-0.27734,0.12340)
  (axis cs:-0.26681,0.00284)--(axis cs:-0.26927,0.00702)
  (axis cs:-0.26927,0.00702)--(axis cs:-0.27434,0.01755)
  (axis cs:-0.27734,0.02575)--(axis cs:-0.27434,0.01755)
  (axis cs:-0.27734,0.12340)--(axis cs:-0.27355,0.13340)
  (axis cs:-0.27355,0.13340)--(axis cs:-0.26820,0.14393)
  (axis cs:-0.26820,0.14393)--(axis cs:-0.26681,0.14624)
  (axis cs:-0.25628,-0.01353)--(axis cs:-0.26327,-0.00352)
  (axis cs:-0.26681,0.00284)--(axis cs:-0.26327,-0.00352)
  (axis cs:-0.26681,0.14624)--(axis cs:-0.26211,0.15446)
  (axis cs:-0.26211,0.15446)--(axis cs:-0.25628,0.16265)
  (axis cs:-0.24575,-0.02671)--(axis cs:-0.24766,-0.02458)
  (axis cs:-0.24766,-0.02458)--(axis cs:-0.25593,-0.01405)
  (axis cs:-0.25628,-0.01353)--(axis cs:-0.25593,-0.01405)
  (axis cs:-0.25628,0.16265)--(axis cs:-0.25464,0.16499)
  (axis cs:-0.25464,0.16499)--(axis cs:-0.24592,0.17552)
  (axis cs:-0.24592,0.17552)--(axis cs:-0.24575,0.17571)
  (axis cs:-0.23521,-0.03773)--(axis cs:-0.23791,-0.03511)
  (axis cs:-0.24575,-0.02671)--(axis cs:-0.23791,-0.03511)
  (axis cs:-0.24575,0.17571)--(axis cs:-0.23591,0.18605)
  (axis cs:-0.23591,0.18605)--(axis cs:-0.23521,0.18672)
  (axis cs:-0.22468,-0.04714)--(axis cs:-0.22644,-0.04564)
  (axis cs:-0.23521,-0.03773)--(axis cs:-0.22644,-0.04564)
  (axis cs:-0.23521,0.18672)--(axis cs:-0.22468,0.19615)
  (axis cs:-0.22468,-0.04714)--(axis cs:-0.21415,-0.05534)
  (axis cs:-0.22468,0.19615)--(axis cs:-0.22416,0.19659)
  (axis cs:-0.22416,0.19659)--(axis cs:-0.21415,0.20453)
  (axis cs:-0.20362,-0.06277)--(axis cs:-0.21297,-0.05617)
  (axis cs:-0.21415,-0.05534)--(axis cs:-0.21297,-0.05617)
  (axis cs:-0.21415,0.20453)--(axis cs:-0.21043,0.20712)
  (axis cs:-0.21043,0.20712)--(axis cs:-0.20362,0.21186)
  (axis cs:-0.19309,-0.06913)--(axis cs:-0.19700,-0.06671)
  (axis cs:-0.20362,-0.06277)--(axis cs:-0.19700,-0.06671)
  (axis cs:-0.20362,0.21186)--(axis cs:-0.19374,0.21765)
  (axis cs:-0.19374,0.21765)--(axis cs:-0.19309,0.21805)
  (axis cs:-0.19309,-0.06913)--(axis cs:-0.18256,-0.07483)
  (axis cs:-0.19309,0.21805)--(axis cs:-0.18256,0.22398)
  (axis cs:-0.17202,-0.07987)--(axis cs:-0.17729,-0.07724)
  (axis cs:-0.18256,-0.07483)--(axis cs:-0.17729,-0.07724)
  (axis cs:-0.18256,0.22398)--(axis cs:-0.17324,0.22818)
  (axis cs:-0.17324,0.22818)--(axis cs:-0.17202,0.22878)
  (axis cs:-0.17202,-0.07987)--(axis cs:-0.16149,-0.08438)
  (axis cs:-0.17202,0.22878)--(axis cs:-0.16149,0.23349)
  (axis cs:-0.15096,-0.08802)--(axis cs:-0.15158,-0.08777)
  (axis cs:-0.16149,-0.08438)--(axis cs:-0.15158,-0.08777)
  (axis cs:-0.16149,0.23349)--(axis cs:-0.15096,0.23724)
  (axis cs:-0.15096,-0.08802)--(axis cs:-0.14043,-0.09171)
  (axis cs:-0.15096,0.23724)--(axis cs:-0.14603,0.23871)
  (axis cs:-0.14603,0.23871)--(axis cs:-0.14043,0.24067)
  (axis cs:-0.14043,-0.09171)--(axis cs:-0.12990,-0.09465)
  (axis cs:-0.14043,0.24067)--(axis cs:-0.12990,0.24376)
  (axis cs:-0.12990,-0.09465)--(axis cs:-0.11936,-0.09698)
  (axis cs:-0.12990,0.24376)--(axis cs:-0.11936,0.24620)
  (axis cs:-0.10883,-0.09894)--(axis cs:-0.11179,-0.09830)
  (axis cs:-0.11936,-0.09698)--(axis cs:-0.11179,-0.09830)
  (axis cs:-0.11936,0.24620)--(axis cs:-0.10883,0.24810)
  (axis cs:-0.10883,-0.09894)--(axis cs:-0.09830,-0.10077)
  (axis cs:-0.10883,0.24810)--(axis cs:-0.10055,0.24924)
  (axis cs:-0.10055,0.24924)--(axis cs:-0.09830,0.24964)
  (axis cs:-0.09830,-0.10077)--(axis cs:-0.08777,-0.10210)
  (axis cs:-0.09830,0.24964)--(axis cs:-0.08777,0.25104)
  (axis cs:-0.08777,-0.10210)--(axis cs:-0.07724,-0.10298)
  (axis cs:-0.08777,0.25104)--(axis cs:-0.07724,0.25197)
  (axis cs:-0.07724,-0.10298)--(axis cs:-0.06671,-0.10346)
  (axis cs:-0.07724,0.25197)--(axis cs:-0.06671,0.25247)
  (axis cs:-0.06671,-0.10346)--(axis cs:-0.05617,-0.10354)
  (axis cs:-0.06671,0.25247)--(axis cs:-0.05617,0.25255)
  (axis cs:-0.05617,-0.10354)--(axis cs:-0.04564,-0.10323)
  (axis cs:-0.05617,0.25255)--(axis cs:-0.04564,0.25223)
  (axis cs:-0.04564,-0.10323)--(axis cs:-0.03511,-0.10253)
  (axis cs:-0.04564,0.25223)--(axis cs:-0.03511,0.25149)
  (axis cs:-0.03511,-0.10253)--(axis cs:-0.02458,-0.10139)
  (axis cs:-0.03511,0.25149)--(axis cs:-0.02458,0.25029)
  (axis cs:-0.02458,-0.10139)--(axis cs:-0.01405,-0.09978)
  (axis cs:-0.01405,0.24876)--(axis cs:-0.01795,0.24924)
  (axis cs:-0.02458,0.25029)--(axis cs:-0.01795,0.24924)
  (axis cs:-0.00664,-0.09830)--(axis cs:-0.01405,-0.09978)
  (axis cs:-0.00664,-0.09830)--(axis cs:-0.00352,-0.09780)
  (axis cs:-0.01405,0.24876)--(axis cs:-0.00352,0.24706)
  (axis cs:-0.00352,-0.09780)--(axis cs:0.00702,-0.09571)
  (axis cs:-0.00352,0.24706)--(axis cs:0.00702,0.24486)
  (axis cs:0.00702,-0.09571)--(axis cs:0.01755,-0.09304)
  (axis cs:0.00702,0.24486)--(axis cs:0.01755,0.24207)
  (axis cs:0.01755,-0.09304)--(axis cs:0.02808,-0.08969)
  (axis cs:0.02808,0.23858)--(axis cs:0.02763,0.23871)
  (axis cs:0.01755,0.24207)--(axis cs:0.02763,0.23871)
  (axis cs:0.03317,-0.08777)--(axis cs:0.02808,-0.08969)
  (axis cs:0.03317,-0.08777)--(axis cs:0.03861,-0.08600)
  (axis cs:0.02808,0.23858)--(axis cs:0.03861,0.23518)
  (axis cs:0.03861,-0.08600)--(axis cs:0.04914,-0.08191)
  (axis cs:0.03861,0.23518)--(axis cs:0.04914,0.23091)
  (axis cs:0.05882,-0.07724)--(axis cs:0.04914,-0.08191)
  (axis cs:0.05882,-0.07724)--(axis cs:0.05967,-0.07686)
  (axis cs:0.05967,0.22610)--(axis cs:0.05486,0.22818)
  (axis cs:0.04914,0.23091)--(axis cs:0.05486,0.22818)
  (axis cs:0.05967,-0.07686)--(axis cs:0.07021,-0.07171)
  (axis cs:0.05967,0.22610)--(axis cs:0.07021,0.22074)
  (axis cs:0.07855,-0.06671)--(axis cs:0.07021,-0.07171)
  (axis cs:0.07855,-0.06671)--(axis cs:0.08074,-0.06545)
  (axis cs:0.08074,0.21464)--(axis cs:0.07541,0.21765)
  (axis cs:0.07021,0.22074)--(axis cs:0.07541,0.21765)
  (axis cs:0.08074,-0.06545)--(axis cs:0.09127,-0.05863)
  (axis cs:0.08074,0.21464)--(axis cs:0.09127,0.20758)
  (axis cs:0.09464,-0.05617)--(axis cs:0.09127,-0.05863)
  (axis cs:0.09464,-0.05617)--(axis cs:0.10180,-0.05088)
  (axis cs:0.10180,0.19993)--(axis cs:0.09191,0.20712)
  (axis cs:0.09127,0.20758)--(axis cs:0.09191,0.20712)
  (axis cs:0.10810,-0.04564)--(axis cs:0.10180,-0.05088)
  (axis cs:0.10810,-0.04564)--(axis cs:0.11233,-0.04194)
  (axis cs:0.11233,0.19104)--(axis cs:0.10588,0.19659)
  (axis cs:0.10180,0.19993)--(axis cs:0.10588,0.19659)
  (axis cs:0.11952,-0.03511)--(axis cs:0.11233,-0.04194)
  (axis cs:0.11952,-0.03511)--(axis cs:0.12286,-0.03162)
  (axis cs:0.12286,0.18072)--(axis cs:0.11765,0.18605)
  (axis cs:0.11233,0.19104)--(axis cs:0.11765,0.18605)
  (axis cs:0.12933,-0.02458)--(axis cs:0.12286,-0.03162)
  (axis cs:0.12933,-0.02458)--(axis cs:0.13340,-0.01949)
  (axis cs:0.13340,0.16856)--(axis cs:0.12771,0.17552)
  (axis cs:0.12286,0.18072)--(axis cs:0.12771,0.17552)
  (axis cs:0.13772,-0.01405)--(axis cs:0.13340,-0.01949)
  (axis cs:0.13772,-0.01405)--(axis cs:0.14393,-0.00464)
  (axis cs:0.14393,0.15370)--(axis cs:0.14348,0.15446)
  (axis cs:0.14348,0.15446)--(axis cs:0.13628,0.16499)
  (axis cs:0.13340,0.16856)--(axis cs:0.13628,0.16499)
  (axis cs:0.14469,-0.00352)--(axis cs:0.14393,-0.00464)
  (axis cs:0.14469,-0.00352)--(axis cs:0.15091,0.00702)
  (axis cs:0.15091,0.00702)--(axis cs:0.15446,0.01481)
  (axis cs:0.15446,0.13430)--(axis cs:0.14994,0.14393)
  (axis cs:0.14393,0.15370)--(axis cs:0.14994,0.14393)
  (axis cs:0.15582,0.01755)--(axis cs:0.15446,0.01481)
  (axis cs:0.15582,0.01755)--(axis cs:0.16008,0.02808)
  (axis cs:0.16008,0.02808)--(axis cs:0.16317,0.03861)
  (axis cs:0.16317,0.03861)--(axis cs:0.16499,0.04748)
  (axis cs:0.16499,0.10182)--(axis cs:0.16270,0.11233)
  (axis cs:0.16270,0.11233)--(axis cs:0.15942,0.12286)
  (axis cs:0.15942,0.12286)--(axis cs:0.15492,0.13340)
  (axis cs:0.15446,0.13430)--(axis cs:0.15492,0.13340)
  (axis cs:0.16539,0.04914)--(axis cs:0.16499,0.04748)
  (axis cs:0.16539,0.04914)--(axis cs:0.16707,0.05967)
  (axis cs:0.16707,0.05967)--(axis cs:0.16785,0.07021)
  (axis cs:0.16785,0.07021)--(axis cs:0.16777,0.08074)
  (axis cs:0.16777,0.08074)--(axis cs:0.16684,0.09127)
  (axis cs:0.16684,0.09127)--(axis cs:0.16500,0.10180)
  (axis cs:0.16499,0.10182)--(axis cs:0.16500,0.10180);
\node[font=\tiny, text={rgb,255:red,66;green,17;blue,95}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.25255) {$0.05$};
\draw[color={rgb,255:red,64;green,33;blue,106}, line width=0.7pt]
  (axis cs:-0.25628,0.05384)--(axis cs:-0.25732,0.05967)
  (axis cs:-0.25732,0.05967)--(axis cs:-0.25822,0.07021)
  (axis cs:-0.25822,0.07021)--(axis cs:-0.25813,0.08074)
  (axis cs:-0.25813,0.08074)--(axis cs:-0.25706,0.09127)
  (axis cs:-0.25706,0.09127)--(axis cs:-0.25628,0.09528)
  (axis cs:-0.24575,0.02049)--(axis cs:-0.24930,0.02808)
  (axis cs:-0.24930,0.02808)--(axis cs:-0.25299,0.03861)
  (axis cs:-0.25299,0.03861)--(axis cs:-0.25555,0.04914)
  (axis cs:-0.25628,0.05384)--(axis cs:-0.25555,0.04914)
  (axis cs:-0.25628,0.09528)--(axis cs:-0.25517,0.10180)
  (axis cs:-0.25517,0.10180)--(axis cs:-0.25243,0.11233)
  (axis cs:-0.25243,0.11233)--(axis cs:-0.24851,0.12286)
  (axis cs:-0.24851,0.12286)--(axis cs:-0.24575,0.12857)
  (axis cs:-0.23521,0.00191)--(axis cs:-0.23868,0.00702)
  (axis cs:-0.23868,0.00702)--(axis cs:-0.24446,0.01755)
  (axis cs:-0.24575,0.02049)--(axis cs:-0.24446,0.01755)
  (axis cs:-0.24575,0.12857)--(axis cs:-0.24356,0.13340)
  (axis cs:-0.24356,0.13340)--(axis cs:-0.23747,0.14393)
  (axis cs:-0.23747,0.14393)--(axis cs:-0.23521,0.14717)
  (axis cs:-0.22468,-0.01199)--(axis cs:-0.23156,-0.00352)
  (axis cs:-0.23521,0.00191)--(axis cs:-0.23156,-0.00352)
  (axis cs:-0.23521,0.14717)--(axis cs:-0.23018,0.15446)
  (axis cs:-0.23018,0.15446)--(axis cs:-0.22468,0.16109)
  (axis cs:-0.21415,-0.02324)--(axis cs:-0.22296,-0.01405)
  (axis cs:-0.22468,-0.01199)--(axis cs:-0.22296,-0.01405)
  (axis cs:-0.22468,0.16109)--(axis cs:-0.22135,0.16499)
  (axis cs:-0.22135,0.16499)--(axis cs:-0.21415,0.17236)
  (axis cs:-0.20362,-0.03273)--(axis cs:-0.21277,-0.02458)
  (axis cs:-0.21415,-0.02324)--(axis cs:-0.21277,-0.02458)
  (axis cs:-0.21415,0.17236)--(axis cs:-0.21084,0.17552)
  (axis cs:-0.21084,0.17552)--(axis cs:-0.20362,0.18185)
  (axis cs:-0.19309,-0.04089)--(axis cs:-0.20065,-0.03511)
  (axis cs:-0.20362,-0.03273)--(axis cs:-0.20065,-0.03511)
  (axis cs:-0.20362,0.18185)--(axis cs:-0.19827,0.18605)
  (axis cs:-0.19827,0.18605)--(axis cs:-0.19309,0.18996)
  (axis cs:-0.18256,-0.04785)--(axis cs:-0.18591,-0.04564)
  (axis cs:-0.19309,-0.04089)--(axis cs:-0.18591,-0.04564)
  (axis cs:-0.19309,0.18996)--(axis cs:-0.18289,0.19659)
  (axis cs:-0.18289,0.19659)--(axis cs:-0.18256,0.19680)
  (axis cs:-0.18256,-0.04785)--(axis cs:-0.17202,-0.05395)
  (axis cs:-0.18256,0.19680)--(axis cs:-0.17202,0.20309)
  (axis cs:-0.16149,-0.05931)--(axis cs:-0.16753,-0.05617)
  (axis cs:-0.17202,-0.05395)--(axis cs:-0.16753,-0.05617)
  (axis cs:-0.17202,0.20309)--(axis cs:-0.16375,0.20712)
  (axis cs:-0.16375,0.20712)--(axis cs:-0.16149,0.20828)
  (axis cs:-0.16149,-0.05931)--(axis cs:-0.15096,-0.06392)
  (axis cs:-0.16149,0.20828)--(axis cs:-0.15096,0.21305)
  (axis cs:-0.14043,-0.06780)--(axis cs:-0.14318,-0.06671)
  (axis cs:-0.15096,-0.06392)--(axis cs:-0.14318,-0.06671)
  (axis cs:-0.15096,0.21305)--(axis cs:-0.14043,0.21685)
  (axis cs:-0.14043,-0.06780)--(axis cs:-0.12990,-0.07139)
  (axis cs:-0.14043,0.21685)--(axis cs:-0.13785,0.21765)
  (axis cs:-0.13785,0.21765)--(axis cs:-0.12990,0.22040)
  (axis cs:-0.12990,-0.07139)--(axis cs:-0.11936,-0.07423)
  (axis cs:-0.12990,0.22040)--(axis cs:-0.11936,0.22335)
  (axis cs:-0.11936,-0.07423)--(axis cs:-0.10883,-0.07644)
  (axis cs:-0.11936,0.22335)--(axis cs:-0.10883,0.22565)
  (axis cs:-0.09830,-0.07835)--(axis cs:-0.10396,-0.07724)
  (axis cs:-0.10883,-0.07644)--(axis cs:-0.10396,-0.07724)
  (axis cs:-0.10883,0.22565)--(axis cs:-0.09830,0.22740)
  (axis cs:-0.09830,-0.07835)--(axis cs:-0.08777,-0.07989)
  (axis cs:-0.09830,0.22740)--(axis cs:-0.09196,0.22818)
  (axis cs:-0.09196,0.22818)--(axis cs:-0.08777,0.22881)
  (axis cs:-0.08777,-0.07989)--(axis cs:-0.07724,-0.08092)
  (axis cs:-0.08777,0.22881)--(axis cs:-0.07724,0.22988)
  (axis cs:-0.07724,-0.08092)--(axis cs:-0.06671,-0.08147)
  (axis cs:-0.07724,0.22988)--(axis cs:-0.06671,0.23045)
  (axis cs:-0.06671,-0.08147)--(axis cs:-0.05617,-0.08156)
  (axis cs:-0.06671,0.23045)--(axis cs:-0.05617,0.23055)
  (axis cs:-0.05617,-0.08156)--(axis cs:-0.04564,-0.08121)
  (axis cs:-0.05617,0.23055)--(axis cs:-0.04564,0.23018)
  (axis cs:-0.04564,-0.08121)--(axis cs:-0.03511,-0.08039)
  (axis cs:-0.04564,0.23018)--(axis cs:-0.03511,0.22932)
  (axis cs:-0.03511,-0.08039)--(axis cs:-0.02458,-0.07907)
  (axis cs:-0.02458,0.22800)--(axis cs:-0.02631,0.22818)
  (axis cs:-0.03511,0.22932)--(axis cs:-0.02631,0.22818)
  (axis cs:-0.01424,-0.07724)--(axis cs:-0.02458,-0.07907)
  (axis cs:-0.01424,-0.07724)--(axis cs:-0.01405,-0.07721)
  (axis cs:-0.02458,0.22800)--(axis cs:-0.01405,0.22646)
  (axis cs:-0.01405,-0.07721)--(axis cs:-0.00352,-0.07523)
  (axis cs:-0.01405,0.22646)--(axis cs:-0.00352,0.22440)
  (axis cs:-0.00352,-0.07523)--(axis cs:0.00702,-0.07268)
  (axis cs:-0.00352,0.22440)--(axis cs:0.00702,0.22174)
  (axis cs:0.00702,-0.07268)--(axis cs:0.01755,-0.06942)
  (axis cs:0.00702,0.22174)--(axis cs:0.01755,0.21836)
  (axis cs:0.02475,-0.06671)--(axis cs:0.01755,-0.06942)
  (axis cs:0.02475,-0.06671)--(axis cs:0.02808,-0.06558)
  (axis cs:0.02808,0.21477)--(axis cs:0.01945,0.21765)
  (axis cs:0.01755,0.21836)--(axis cs:0.01945,0.21765)
  (axis cs:0.02808,-0.06558)--(axis cs:0.03861,-0.06139)
  (axis cs:0.02808,0.21477)--(axis cs:0.03861,0.21044)
  (axis cs:0.04907,-0.05617)--(axis cs:0.03861,-0.06139)
  (axis cs:0.04907,-0.05617)--(axis cs:0.04914,-0.05614)
  (axis cs:0.04914,0.20535)--(axis cs:0.04534,0.20712)
  (axis cs:0.03861,0.21044)--(axis cs:0.04534,0.20712)
  (axis cs:0.04914,-0.05614)--(axis cs:0.05967,-0.05061)
  (axis cs:0.04914,0.20535)--(axis cs:0.05967,0.19965)
  (axis cs:0.06748,-0.04564)--(axis cs:0.05967,-0.05061)
  (axis cs:0.06748,-0.04564)--(axis cs:0.07021,-0.04391)
  (axis cs:0.07021,0.19305)--(axis cs:0.06455,0.19659)
  (axis cs:0.05967,0.19965)--(axis cs:0.06455,0.19659)
  (axis cs:0.07021,-0.04391)--(axis cs:0.08074,-0.03627)
  (axis cs:0.08074,0.18532)--(axis cs:0.07977,0.18605)
  (axis cs:0.07021,0.19305)--(axis cs:0.07977,0.18605)
  (axis cs:0.08220,-0.03511)--(axis cs:0.08074,-0.03627)
  (axis cs:0.08220,-0.03511)--(axis cs:0.09127,-0.02749)
  (axis cs:0.08074,0.18532)--(axis cs:0.09127,0.17651)
  (axis cs:0.09442,-0.02458)--(axis cs:0.09127,-0.02749)
  (axis cs:0.09442,-0.02458)--(axis cs:0.10180,-0.01705)
  (axis cs:0.10180,0.16609)--(axis cs:0.09235,0.17552)
  (axis cs:0.09127,0.17651)--(axis cs:0.09235,0.17552)
  (axis cs:0.10459,-0.01405)--(axis cs:0.10180,-0.01705)
  (axis cs:0.10459,-0.01405)--(axis cs:0.11233,-0.00438)
  (axis cs:0.11233,0.15346)--(axis cs:0.11162,0.15446)
  (axis cs:0.11162,0.15446)--(axis cs:0.10284,0.16499)
  (axis cs:0.10180,0.16609)--(axis cs:0.10284,0.16499)
  (axis cs:0.11302,-0.00352)--(axis cs:0.11233,-0.00438)
  (axis cs:0.11302,-0.00352)--(axis cs:0.12024,0.00702)
  (axis cs:0.12024,0.00702)--(axis cs:0.12286,0.01181)
  (axis cs:0.12286,0.13728)--(axis cs:0.11911,0.14393)
  (axis cs:0.11233,0.15346)--(axis cs:0.11911,0.14393)
  (axis cs:0.12614,0.01755)--(axis cs:0.12286,0.01181)
  (axis cs:0.12614,0.01755)--(axis cs:0.13085,0.02808)
  (axis cs:0.13085,0.02808)--(axis cs:0.13340,0.03572)
  (axis cs:0.13340,0.11346)--(axis cs:0.13012,0.12286)
  (axis cs:0.13012,0.12286)--(axis cs:0.12514,0.13340)
  (axis cs:0.12286,0.13728)--(axis cs:0.12514,0.13340)
  (axis cs:0.13445,0.03861)--(axis cs:0.13340,0.03572)
  (axis cs:0.13445,0.03861)--(axis cs:0.13730,0.04914)
  (axis cs:0.13730,0.04914)--(axis cs:0.13907,0.05967)
  (axis cs:0.13907,0.05967)--(axis cs:0.13989,0.07021)
  (axis cs:0.13989,0.07021)--(axis cs:0.13981,0.08074)
  (axis cs:0.13981,0.08074)--(axis cs:0.13883,0.09127)
  (axis cs:0.13883,0.09127)--(axis cs:0.13688,0.10180)
  (axis cs:0.13688,0.10180)--(axis cs:0.13383,0.11233)
  (axis cs:0.13340,0.11346)--(axis cs:0.13383,0.11233);
\node[font=\tiny, text={rgb,255:red,64;green,33;blue,106}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.23055) {$0.1$};
\draw[color={rgb,255:red,59;green,82;blue,139}, line width=0.7pt]
  (axis cs:-0.20362,0.03192)--(axis cs:-0.20677,0.03861)
  (axis cs:-0.20677,0.03861)--(axis cs:-0.21032,0.04914)
  (axis cs:-0.21032,0.04914)--(axis cs:-0.21253,0.05967)
  (axis cs:-0.21253,0.05967)--(axis cs:-0.21355,0.07021)
  (axis cs:-0.21355,0.07021)--(axis cs:-0.21346,0.08074)
  (axis cs:-0.21346,0.08074)--(axis cs:-0.21223,0.09127)
  (axis cs:-0.21223,0.09127)--(axis cs:-0.20979,0.10180)
  (axis cs:-0.20979,0.10180)--(axis cs:-0.20599,0.11233)
  (axis cs:-0.20599,0.11233)--(axis cs:-0.20362,0.11715)
  (axis cs:-0.19309,0.01433)--(axis cs:-0.19548,0.01755)
  (axis cs:-0.19548,0.01755)--(axis cs:-0.20184,0.02808)
  (axis cs:-0.20362,0.03192)--(axis cs:-0.20184,0.02808)
  (axis cs:-0.20362,0.11715)--(axis cs:-0.20086,0.12286)
  (axis cs:-0.20086,0.12286)--(axis cs:-0.19414,0.13340)
  (axis cs:-0.19414,0.13340)--(axis cs:-0.19309,0.13477)
  (axis cs:-0.18256,0.00178)--(axis cs:-0.18741,0.00702)
  (axis cs:-0.19309,0.01433)--(axis cs:-0.18741,0.00702)
  (axis cs:-0.19309,0.13477)--(axis cs:-0.18576,0.14393)
  (axis cs:-0.18576,0.14393)--(axis cs:-0.18256,0.14730)
  (axis cs:-0.17202,-0.00809)--(axis cs:-0.17723,-0.00352)
  (axis cs:-0.18256,0.00178)--(axis cs:-0.17723,-0.00352)
  (axis cs:-0.18256,0.14730)--(axis cs:-0.17516,0.15446)
  (axis cs:-0.17516,0.15446)--(axis cs:-0.17202,0.15716)
  (axis cs:-0.16149,-0.01612)--(axis cs:-0.16436,-0.01405)
  (axis cs:-0.17202,-0.00809)--(axis cs:-0.16436,-0.01405)
  (axis cs:-0.17202,0.15716)--(axis cs:-0.16171,0.16499)
  (axis cs:-0.16171,0.16499)--(axis cs:-0.16149,0.16515)
  (axis cs:-0.16149,-0.01612)--(axis cs:-0.15096,-0.02279)
  (axis cs:-0.16149,0.16515)--(axis cs:-0.15096,0.17191)
  (axis cs:-0.14043,-0.02845)--(axis cs:-0.14767,-0.02458)
  (axis cs:-0.15096,-0.02279)--(axis cs:-0.14767,-0.02458)
  (axis cs:-0.15096,0.17191)--(axis cs:-0.14416,0.17552)
  (axis cs:-0.14416,0.17552)--(axis cs:-0.14043,0.17748)
  (axis cs:-0.14043,-0.02845)--(axis cs:-0.12990,-0.03308)
  (axis cs:-0.14043,0.17748)--(axis cs:-0.12990,0.18220)
  (axis cs:-0.11936,-0.03694)--(axis cs:-0.12424,-0.03511)
  (axis cs:-0.12990,-0.03308)--(axis cs:-0.12424,-0.03511)
  (axis cs:-0.12990,0.18220)--(axis cs:-0.11936,0.18593)
  (axis cs:-0.11936,-0.03694)--(axis cs:-0.10883,-0.04017)
  (axis cs:-0.11936,0.18593)--(axis cs:-0.11895,0.18605)
  (axis cs:-0.11895,0.18605)--(axis cs:-0.10883,0.18922)
  (axis cs:-0.10883,-0.04017)--(axis cs:-0.09830,-0.04261)
  (axis cs:-0.10883,0.18922)--(axis cs:-0.09830,0.19173)
  (axis cs:-0.09830,-0.04261)--(axis cs:-0.08777,-0.04439)
  (axis cs:-0.09830,0.19173)--(axis cs:-0.08777,0.19355)
  (axis cs:-0.08777,-0.04439)--(axis cs:-0.07724,-0.04558)
  (axis cs:-0.08777,0.19355)--(axis cs:-0.07724,0.19477)
  (axis cs:-0.06671,-0.04631)--(axis cs:-0.07617,-0.04564)
  (axis cs:-0.07724,-0.04558)--(axis cs:-0.07617,-0.04564)
  (axis cs:-0.07724,0.19477)--(axis cs:-0.06671,0.19542)
  (axis cs:-0.06671,-0.04631)--(axis cs:-0.05617,-0.04643)
  (axis cs:-0.06671,0.19542)--(axis cs:-0.05617,0.19553)
  (axis cs:-0.05617,-0.04643)--(axis cs:-0.04564,-0.04596)
  (axis cs:-0.05617,0.19553)--(axis cs:-0.04564,0.19511)
  (axis cs:-0.04260,-0.04564)--(axis cs:-0.04564,-0.04596)
  (axis cs:-0.04260,-0.04564)--(axis cs:-0.03511,-0.04497)
  (axis cs:-0.04564,0.19511)--(axis cs:-0.03511,0.19414)
  (axis cs:-0.03511,-0.04497)--(axis cs:-0.02458,-0.04345)
  (axis cs:-0.03511,0.19414)--(axis cs:-0.02458,0.19258)
  (axis cs:-0.02458,-0.04345)--(axis cs:-0.01405,-0.04129)
  (axis cs:-0.02458,0.19258)--(axis cs:-0.01405,0.19037)
  (axis cs:-0.01405,-0.04129)--(axis cs:-0.00352,-0.03841)
  (axis cs:-0.01405,0.19037)--(axis cs:-0.00352,0.18742)
  (axis cs:0.00589,-0.03511)--(axis cs:-0.00352,-0.03841)
  (axis cs:0.00589,-0.03511)--(axis cs:0.00702,-0.03474)
  (axis cs:0.00702,0.18389)--(axis cs:0.00043,0.18605)
  (axis cs:-0.00352,0.18742)--(axis cs:0.00043,0.18605)
  (axis cs:0.00702,-0.03474)--(axis cs:0.01755,-0.03054)
  (axis cs:0.00702,0.18389)--(axis cs:0.01755,0.17962)
  (axis cs:0.01755,-0.03054)--(axis cs:0.02808,-0.02526)
  (axis cs:0.02808,0.17435)--(axis cs:0.02574,0.17552)
  (axis cs:0.01755,0.17962)--(axis cs:0.02574,0.17552)
  (axis cs:0.02927,-0.02458)--(axis cs:0.02808,-0.02526)
  (axis cs:0.02927,-0.02458)--(axis cs:0.03861,-0.01914)
  (axis cs:0.02808,0.17435)--(axis cs:0.03861,0.16820)
  (axis cs:0.04594,-0.01405)--(axis cs:0.03861,-0.01914)
  (axis cs:0.04594,-0.01405)--(axis cs:0.04914,-0.01167)
  (axis cs:0.04914,0.16077)--(axis cs:0.04332,0.16499)
  (axis cs:0.03861,0.16820)--(axis cs:0.04332,0.16499)
  (axis cs:0.05876,-0.00352)--(axis cs:0.04914,-0.01167)
  (axis cs:0.05876,-0.00352)--(axis cs:0.05967,-0.00264)
  (axis cs:0.05967,0.15173)--(axis cs:0.05674,0.15446)
  (axis cs:0.04914,0.16077)--(axis cs:0.05674,0.15446)
  (axis cs:0.06894,0.00702)--(axis cs:0.05967,-0.00264)
  (axis cs:0.06894,0.00702)--(axis cs:0.07021,0.00859)
  (axis cs:0.07021,0.14048)--(axis cs:0.06734,0.14393)
  (axis cs:0.05967,0.15173)--(axis cs:0.06734,0.14393)
  (axis cs:0.07709,0.01755)--(axis cs:0.07021,0.00859)
  (axis cs:0.07709,0.01755)--(axis cs:0.08074,0.02356)
  (axis cs:0.08074,0.12556)--(axis cs:0.07580,0.13340)
  (axis cs:0.07021,0.14048)--(axis cs:0.07580,0.13340)
  (axis cs:0.08346,0.02808)--(axis cs:0.08074,0.02356)
  (axis cs:0.08346,0.02808)--(axis cs:0.08835,0.03861)
  (axis cs:0.08835,0.03861)--(axis cs:0.09127,0.04762)
  (axis cs:0.09127,0.10165)--(axis cs:0.09123,0.10180)
  (axis cs:0.09123,0.10180)--(axis cs:0.08760,0.11233)
  (axis cs:0.08760,0.11233)--(axis cs:0.08241,0.12286)
  (axis cs:0.08074,0.12556)--(axis cs:0.08241,0.12286)
  (axis cs:0.09179,0.04914)--(axis cs:0.09127,0.04762)
  (axis cs:0.09179,0.04914)--(axis cs:0.09416,0.05967)
  (axis cs:0.09416,0.05967)--(axis cs:0.09526,0.07021)
  (axis cs:0.09526,0.07021)--(axis cs:0.09515,0.08074)
  (axis cs:0.09515,0.08074)--(axis cs:0.09384,0.09127)
  (axis cs:0.09127,0.10165)--(axis cs:0.09384,0.09127);
\node[font=\tiny, text={rgb,255:red,59;green,82;blue,139}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.19553) {$0.25$};
\draw[color={rgb,255:red,33;green,144;blue,140}, line width=0.7pt]
  (axis cs:-0.16149,0.04478)--(axis cs:-0.16359,0.04914)
  (axis cs:-0.16359,0.04914)--(axis cs:-0.16687,0.05967)
  (axis cs:-0.16687,0.05967)--(axis cs:-0.16839,0.07021)
  (axis cs:-0.16839,0.07021)--(axis cs:-0.16824,0.08074)
  (axis cs:-0.16824,0.08074)--(axis cs:-0.16642,0.09127)
  (axis cs:-0.16642,0.09127)--(axis cs:-0.16281,0.10180)
  (axis cs:-0.16281,0.10180)--(axis cs:-0.16149,0.10439)
  (axis cs:-0.15096,0.02805)--(axis cs:-0.15098,0.02808)
  (axis cs:-0.15098,0.02808)--(axis cs:-0.15840,0.03861)
  (axis cs:-0.16149,0.04478)--(axis cs:-0.15840,0.03861)
  (axis cs:-0.16149,0.10439)--(axis cs:-0.15727,0.11233)
  (axis cs:-0.15727,0.11233)--(axis cs:-0.15096,0.12091)
  (axis cs:-0.14043,0.01729)--(axis cs:-0.14073,0.01755)
  (axis cs:-0.15096,0.02805)--(axis cs:-0.14073,0.01755)
  (axis cs:-0.15096,0.12091)--(axis cs:-0.14939,0.12286)
  (axis cs:-0.14939,0.12286)--(axis cs:-0.14043,0.13174)
  (axis cs:-0.14043,0.01729)--(axis cs:-0.12990,0.00931)
  (axis cs:-0.14043,0.13174)--(axis cs:-0.13851,0.13340)
  (axis cs:-0.13851,0.13340)--(axis cs:-0.12990,0.13977)
  (axis cs:-0.11936,0.00309)--(axis cs:-0.12626,0.00702)
  (axis cs:-0.12990,0.00931)--(axis cs:-0.12626,0.00702)
  (axis cs:-0.12990,0.13977)--(axis cs:-0.12308,0.14393)
  (axis cs:-0.12308,0.14393)--(axis cs:-0.11936,0.14599)
  (axis cs:-0.11936,0.00309)--(axis cs:-0.10883,-0.00172)
  (axis cs:-0.11936,0.14599)--(axis cs:-0.10883,0.15081)
  (axis cs:-0.09830,-0.00541)--(axis cs:-0.10380,-0.00352)
  (axis cs:-0.10883,-0.00172)--(axis cs:-0.10380,-0.00352)
  (axis cs:-0.10883,0.15081)--(axis cs:-0.09832,0.15446)
  (axis cs:-0.09832,0.15446)--(axis cs:-0.09830,0.15446)
  (axis cs:-0.09830,-0.00541)--(axis cs:-0.08777,-0.00812)
  (axis cs:-0.09830,0.15446)--(axis cs:-0.08777,0.15720)
  (axis cs:-0.08777,-0.00812)--(axis cs:-0.07724,-0.00993)
  (axis cs:-0.08777,0.15720)--(axis cs:-0.07724,0.15901)
  (axis cs:-0.07724,-0.00993)--(axis cs:-0.06671,-0.01089)
  (axis cs:-0.07724,0.15901)--(axis cs:-0.06671,0.15999)
  (axis cs:-0.06671,-0.01089)--(axis cs:-0.05617,-0.01106)
  (axis cs:-0.06671,0.15999)--(axis cs:-0.05617,0.16016)
  (axis cs:-0.05617,-0.01106)--(axis cs:-0.04564,-0.01044)
  (axis cs:-0.05617,0.16016)--(axis cs:-0.04564,0.15953)
  (axis cs:-0.04564,-0.01044)--(axis cs:-0.03511,-0.00900)
  (axis cs:-0.04564,0.15953)--(axis cs:-0.03511,0.15807)
  (axis cs:-0.03511,-0.00900)--(axis cs:-0.02458,-0.00668)
  (axis cs:-0.03511,0.15807)--(axis cs:-0.02458,0.15574)
  (axis cs:-0.01441,-0.00352)--(axis cs:-0.02458,-0.00668)
  (axis cs:-0.01441,-0.00352)--(axis cs:-0.01405,-0.00340)
  (axis cs:-0.01405,0.15249)--(axis cs:-0.02038,0.15446)
  (axis cs:-0.02458,0.15574)--(axis cs:-0.02038,0.15446)
  (axis cs:-0.01405,-0.00340)--(axis cs:-0.00352,0.00090)
  (axis cs:-0.01405,0.15249)--(axis cs:-0.00352,0.14819)
  (axis cs:-0.00352,0.00090)--(axis cs:0.00702,0.00646)
  (axis cs:0.00702,0.14260)--(axis cs:0.00468,0.14393)
  (axis cs:-0.00352,0.14819)--(axis cs:0.00468,0.14393)
  (axis cs:0.00791,0.00702)--(axis cs:0.00702,0.00646)
  (axis cs:0.00791,0.00702)--(axis cs:0.01755,0.01367)
  (axis cs:0.00702,0.14260)--(axis cs:0.01755,0.13543)
  (axis cs:0.02228,0.01755)--(axis cs:0.01755,0.01367)
  (axis cs:0.02228,0.01755)--(axis cs:0.02808,0.02318)
  (axis cs:0.02808,0.12593)--(axis cs:0.02010,0.13340)
  (axis cs:0.01755,0.13543)--(axis cs:0.02010,0.13340)
  (axis cs:0.03257,0.02808)--(axis cs:0.02808,0.02318)
  (axis cs:0.03257,0.02808)--(axis cs:0.03861,0.03654)
  (axis cs:0.03861,0.11267)--(axis cs:0.03098,0.12286)
  (axis cs:0.02808,0.12593)--(axis cs:0.03098,0.12286)
  (axis cs:0.03999,0.03861)--(axis cs:0.03861,0.03654)
  (axis cs:0.03999,0.03861)--(axis cs:0.04518,0.04914)
  (axis cs:0.04518,0.04914)--(axis cs:0.04842,0.05967)
  (axis cs:0.04842,0.05967)--(axis cs:0.04914,0.06471)
  (axis cs:0.04914,0.08449)--(axis cs:0.04798,0.09127)
  (axis cs:0.04798,0.09127)--(axis cs:0.04441,0.10180)
  (axis cs:0.04441,0.10180)--(axis cs:0.03884,0.11233)
  (axis cs:0.03861,0.11267)--(axis cs:0.03884,0.11233)
  (axis cs:0.04995,0.07021)--(axis cs:0.04914,0.06471)
  (axis cs:0.04995,0.07021)--(axis cs:0.04980,0.08074)
  (axis cs:0.04914,0.08449)--(axis cs:0.04980,0.08074);
\node[font=\tiny, text={rgb,255:red,33;green,144;blue,140}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.16016) {$0.5$};
\draw[color={rgb,255:red,93;green,201;blue,99}, line width=0.7pt]
  (axis cs:-0.11936,0.04598)--(axis cs:-0.12180,0.04914)
  (axis cs:-0.12180,0.04914)--(axis cs:-0.12709,0.05967)
  (axis cs:-0.12709,0.05967)--(axis cs:-0.12954,0.07021)
  (axis cs:-0.12954,0.07021)--(axis cs:-0.12931,0.08074)
  (axis cs:-0.12931,0.08074)--(axis cs:-0.12637,0.09127)
  (axis cs:-0.12637,0.09127)--(axis cs:-0.12055,0.10180)
  (axis cs:-0.12055,0.10180)--(axis cs:-0.11936,0.10325)
  (axis cs:-0.10883,0.03545)--(axis cs:-0.11267,0.03861)
  (axis cs:-0.11936,0.04598)--(axis cs:-0.11267,0.03861)
  (axis cs:-0.11936,0.10325)--(axis cs:-0.11060,0.11233)
  (axis cs:-0.11060,0.11233)--(axis cs:-0.10883,0.11373)
  (axis cs:-0.10883,0.03545)--(axis cs:-0.09830,0.02856)
  (axis cs:-0.10883,0.11373)--(axis cs:-0.09830,0.12041)
  (axis cs:-0.08777,0.02413)--(axis cs:-0.09732,0.02808)
  (axis cs:-0.09830,0.02856)--(axis cs:-0.09732,0.02808)
  (axis cs:-0.09830,0.12041)--(axis cs:-0.09310,0.12286)
  (axis cs:-0.09310,0.12286)--(axis cs:-0.08777,0.12500)
  (axis cs:-0.08777,0.02413)--(axis cs:-0.07724,0.02122)
  (axis cs:-0.08777,0.12500)--(axis cs:-0.07724,0.12786)
  (axis cs:-0.07724,0.02122)--(axis cs:-0.06671,0.01966)
  (axis cs:-0.07724,0.12786)--(axis cs:-0.06671,0.12939)
  (axis cs:-0.06671,0.01966)--(axis cs:-0.05617,0.01939)
  (axis cs:-0.06671,0.12939)--(axis cs:-0.05617,0.12965)
  (axis cs:-0.05617,0.01939)--(axis cs:-0.04564,0.02040)
  (axis cs:-0.05617,0.12965)--(axis cs:-0.04564,0.12866)
  (axis cs:-0.04564,0.02040)--(axis cs:-0.03511,0.02272)
  (axis cs:-0.04564,0.12866)--(axis cs:-0.03511,0.12638)
  (axis cs:-0.03511,0.02272)--(axis cs:-0.02458,0.02646)
  (axis cs:-0.02458,0.12268)--(axis cs:-0.02502,0.12286)
  (axis cs:-0.03511,0.12638)--(axis cs:-0.02502,0.12286)
  (axis cs:-0.02125,0.02808)--(axis cs:-0.02458,0.02646)
  (axis cs:-0.02125,0.02808)--(axis cs:-0.01405,0.03228)
  (axis cs:-0.02458,0.12268)--(axis cs:-0.01405,0.11680)
  (axis cs:-0.00571,0.03861)--(axis cs:-0.01405,0.03228)
  (axis cs:-0.00571,0.03861)--(axis cs:-0.00352,0.04082)
  (axis cs:-0.00352,0.10817)--(axis cs:-0.00790,0.11233)
  (axis cs:-0.01405,0.11680)--(axis cs:-0.00790,0.11233)
  (axis cs:0.00335,0.04914)--(axis cs:-0.00352,0.04082)
  (axis cs:0.00335,0.04914)--(axis cs:0.00702,0.05606)
  (axis cs:0.00702,0.09323)--(axis cs:0.00205,0.10180)
  (axis cs:-0.00352,0.10817)--(axis cs:0.00205,0.10180)
  (axis cs:0.00871,0.05967)--(axis cs:0.00702,0.05606)
  (axis cs:0.00871,0.05967)--(axis cs:0.01106,0.07021)
  (axis cs:0.01106,0.07021)--(axis cs:0.01084,0.08074)
  (axis cs:0.01084,0.08074)--(axis cs:0.00802,0.09127)
  (axis cs:0.00702,0.09323)--(axis cs:0.00802,0.09127);
\node[font=\tiny, text={rgb,255:red,93;green,201;blue,99}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.12965) {$0.75$};
\draw[color={rgb,255:red,189;green,219;blue,62}, line width=0.7pt]
  (axis cs:-0.09830,0.06093)--(axis cs:-0.10163,0.07021)
  (axis cs:-0.10163,0.07021)--(axis cs:-0.10127,0.08074)
  (axis cs:-0.10127,0.08074)--(axis cs:-0.09830,0.08767)
  (axis cs:-0.08777,0.04942)--(axis cs:-0.09773,0.05967)
  (axis cs:-0.09830,0.06093)--(axis cs:-0.09773,0.05967)
  (axis cs:-0.09830,0.08767)--(axis cs:-0.09633,0.09127)
  (axis cs:-0.09633,0.09127)--(axis cs:-0.08777,0.09935)
  (axis cs:-0.07724,0.04434)--(axis cs:-0.08738,0.04914)
  (axis cs:-0.08777,0.04942)--(axis cs:-0.08738,0.04914)
  (axis cs:-0.08777,0.09935)--(axis cs:-0.08398,0.10180)
  (axis cs:-0.08398,0.10180)--(axis cs:-0.07724,0.10481)
  (axis cs:-0.07724,0.04434)--(axis cs:-0.06671,0.04166)
  (axis cs:-0.07724,0.10481)--(axis cs:-0.06671,0.10737)
  (axis cs:-0.06671,0.04166)--(axis cs:-0.05617,0.04120)
  (axis cs:-0.06671,0.10737)--(axis cs:-0.05617,0.10781)
  (axis cs:-0.05617,0.04120)--(axis cs:-0.04564,0.04293)
  (axis cs:-0.05617,0.10781)--(axis cs:-0.04564,0.10616)
  (axis cs:-0.04564,0.04293)--(axis cs:-0.03511,0.04692)
  (axis cs:-0.04564,0.10616)--(axis cs:-0.03511,0.10235)
  (axis cs:-0.03138,0.04914)--(axis cs:-0.03511,0.04692)
  (axis cs:-0.03138,0.04914)--(axis cs:-0.02458,0.05521)
  (axis cs:-0.02458,0.09401)--(axis cs:-0.03413,0.10180)
  (axis cs:-0.03511,0.10235)--(axis cs:-0.03413,0.10180)
  (axis cs:-0.02089,0.05967)--(axis cs:-0.02458,0.05521)
  (axis cs:-0.02089,0.05967)--(axis cs:-0.01677,0.07021)
  (axis cs:-0.01677,0.07021)--(axis cs:-0.01717,0.08074)
  (axis cs:-0.01717,0.08074)--(axis cs:-0.02211,0.09127)
  (axis cs:-0.02458,0.09401)--(axis cs:-0.02211,0.09127);
\node[font=\tiny, text={rgb,255:red,189;green,219;blue,62}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.10781) {$0.9$};
\draw[color={rgb,255:red,247;green,230;blue,39}, line width=0.7pt]
  (axis cs:-0.06671,0.06617)--(axis cs:-0.07164,0.07021)
  (axis cs:-0.07164,0.07021)--(axis cs:-0.07039,0.08074)
  (axis cs:-0.07039,0.08074)--(axis cs:-0.06671,0.08326)
  (axis cs:-0.06671,0.06617)--(axis cs:-0.05617,0.06467)
  (axis cs:-0.06671,0.08326)--(axis cs:-0.05617,0.08453)
  (axis cs:-0.04578,0.07021)--(axis cs:-0.05617,0.06467)
  (axis cs:-0.04578,0.07021)--(axis cs:-0.04770,0.08074)
  (axis cs:-0.05617,0.08453)--(axis cs:-0.04770,0.08074);
\node[font=\tiny, text={rgb,255:red,247;green,230;blue,39}, fill=white, inner sep=0.5pt] at (axis cs:-0.05617,0.08453) {$0.99$};
\addplot[only marks, mark=+, mark size=4pt, black, very thick] coordinates {(-0.10000,0.10000)};
\end{groupplot}
\end{tikzpicture}%
}
\caption{Variational Approximation to the True Posterior Density $p(z_1,z_2|y_{1:6})$}
\label{hockeystick_posteriors}
\vspace{0.2cm} \figurenote{Posterior over the first two latent states $(z_1,z_2)$ given $y_{1:6}=(-0.1,0.1,0.1,0.1,0.1,0.1)$. The true posterior (left) versus the unrestricted-Gaussian (center) and diagonal mean-field (right) variational approximations $q$. Contours are density levels; gray lines show each covariance's principal axes and the black \textbf{+} is the observation $(y_1,y_2)$. Nonlinear DGP, $T = 6$.}
\end{figure}


==> figures/psid_a_sigma_z1_eps.tex <==
% PSID-BPP 4-panel figure -- generated by scripts/psid_a_sigma_z1_eps.py
% Data: jsons/summary.json (real data; no DGP curve; picard IVI; no anderson/tjn).
% \input{}-able; groupplots is loaded by the paper preamble. Compile twice
% (the under-plot legend uses legend-to-name; latexmk handles the reruns).
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.9cm, vertical sep=1.6cm},
  width=0.53\linewidth, height=5.4cm,
  no marks,
  enlarge x limits=false,
  title style={yshift=-1.6ex, font=\normalsize},
  xlabel style={yshift=3pt},
  legend cell align=left,
  legend columns=-1,
  legend style={font=\scriptsize, draw=black, fill=white, /tikz/every even column/.append style={column sep=8pt}},
]
% ---- Panel 1 (top-left): conditional p(a | z1 = 0)  [holds the legend] ----
\nextgroupplot[title={$p(a\,|\,z_1{=}0)$}, xlabel={$a$}, xmin=-4, xmax=-1, xtick={-4,-3,-2,-1}, ymin=0, legend to name=grouplegend]
  \addplot[draw=none, forget plot, name path=bandAlo] coordinates {(-5.148127,0.000022) (-5.134743,0.000024) (-5.121359,0.000027) (-5.107975,0.000030) (-5.094591,0.000033) (-5.081207,0.000037) (-5.067823,0.000041) (-5.054439,0.000046) (-5.041055,0.000050) (-5.027671,0.000056) (-5.014287,0.000062) (-5.000903,0.000068) (-4.987519,0.000076) (-4.974135,0.000084) (-4.960751,0.000092) (-4.947367,0.000102) (-4.933982,0.000113) (-4.920598,0.000124) (-4.907214,0.000137) (-4.893830,0.000151) (-4.880446,0.000166) (-4.867062,0.000183) (-4.853678,0.000201) (-4.840294,0.000221) (-4.826910,0.000243) (-4.813526,0.000268) (-4.800142,0.000297) (-4.786758,0.000327) (-4.773374,0.000361) (-4.759990,0.000398) (-4.746606,0.000439) (-4.733222,0.000483) (-4.719838,0.000531) (-4.706454,0.000584) (-4.693070,0.000642) (-4.679686,0.000705) (-4.666302,0.000774) (-4.652918,0.000849) (-4.639534,0.000930) (-4.626150,0.001019) (-4.612766,0.001116) (-4.599382,0.001221) (-4.585998,0.001335) (-4.572614,0.001458) (-4.559230,0.001593) (-4.545846,0.001738) (-4.532462,0.001896) (-4.519078,0.002066) (-4.505694,0.002251) (-4.492310,0.002448) (-4.478926,0.002654) (-4.465542,0.002877) (-4.452157,0.003116) (-4.438773,0.003373) (-4.425389,0.003649) (-4.412005,0.003946) (-4.398621,0.004264) (-4.385237,0.004605) (-4.371853,0.004971) (-4.358469,0.005363) (-4.345085,0.005782) (-4.331701,0.006230) (-4.318317,0.006708) (-4.304933,0.007218) (-4.291549,0.007762) (-4.278165,0.008343) (-4.264781,0.008963) (-4.251397,0.009622) (-4.238013,0.010324) (-4.224629,0.011071) (-4.211245,0.011865) (-4.197861,0.012709) (-4.184477,0.013605) (-4.171093,0.014556) (-4.157709,0.015564) (-4.144325,0.016632) (-4.130941,0.017764) (-4.117557,0.018961) (-4.104173,0.020228) (-4.090789,0.021566) (-4.077405,0.022980) (-4.064021,0.024473) (-4.050637,0.026047) (-4.037253,0.027706) (-4.023869,0.029454) (-4.010485,0.031294) (-3.997101,0.033230) (-3.983716,0.035266) (-3.970332,0.037404) (-3.956948,0.039649) (-3.943564,0.042004) (-3.930180,0.044473) (-3.916796,0.047060) (-3.903412,0.049769) (-3.890028,0.052603) (-3.876644,0.055567) (-3.863260,0.058663) (-3.849876,0.061896) (-3.836492,0.065269) (-3.823108,0.068786) (-3.809724,0.072450) (-3.796340,0.076266) (-3.782956,0.080235) (-3.769572,0.084363) (-3.756188,0.088651) (-3.742804,0.093102) (-3.729420,0.097721) (-3.716036,0.102509) (-3.702652,0.107470) (-3.689268,0.112604) (-3.675884,0.117916) (-3.662500,0.123406) (-3.649116,0.129077) (-3.635732,0.134930) (-3.622348,0.140967) (-3.608964,0.147188) (-3.595580,0.153594) (-3.582196,0.160186) (-3.568812,0.166963) (-3.555428,0.173926) (-3.542044,0.181074) (-3.528660,0.188407) (-3.515275,0.195922) (-3.501891,0.203618) (-3.488507,0.211493) (-3.475123,0.219546) (-3.461739,0.227772) (-3.448355,0.236169) (-3.434971,0.244734) (-3.421587,0.253461) (-3.408203,0.262347) (-3.394819,0.271386) (-3.381435,0.280574) (-3.368051,0.289989) (-3.354667,0.300000) (-3.341283,0.310097) (-3.327899,0.320337) (-3.314515,0.330714) (-3.301131,0.341219) (-3.287747,0.351843) (-3.274363,0.362575) (-3.260979,0.373406) (-3.247595,0.384325) (-3.234211,0.395322) (-3.220827,0.406384) (-3.207443,0.417376) (-3.194059,0.427803) (-3.180675,0.438244) (-3.167291,0.448686) (-3.153907,0.459118) (-3.140523,0.469527) (-3.127139,0.479900) (-3.113755,0.490223) (-3.100371,0.500484) (-3.086987,0.510616) (-3.073603,0.518148) (-3.060219,0.525436) (-3.046834,0.532579) (-3.033450,0.536503) (-3.020066,0.539530) (-3.006682,0.542384) (-2.993298,0.547645) (-2.979914,0.555096) (-2.966530,0.560565) (-2.953146,0.562886) (-2.939762,0.561040) (-2.926378,0.558995) (-2.912994,0.556753) (-2.899610,0.553382) (-2.886226,0.549388) (-2.872842,0.545209) (-2.859458,0.540489) (-2.846074,0.534479) (-2.832690,0.532802) (-2.819306,0.527146) (-2.805922,0.520233) (-2.792538,0.515751) (-2.779154,0.511364) (-2.765770,0.506469) (-2.752386,0.500016) (-2.739002,0.493434) (-2.725618,0.486733) (-2.712234,0.479921) (-2.698850,0.473005) (-2.685466,0.465993) (-2.672082,0.458891) (-2.658698,0.451707) (-2.645314,0.444448) (-2.631930,0.437121) (-2.618546,0.429480) (-2.605162,0.422295) (-2.591778,0.414809) (-2.578393,0.407284) (-2.565009,0.399727) (-2.551625,0.392145) (-2.538241,0.384545) (-2.524857,0.376934) (-2.511473,0.369317) (-2.498089,0.361702) (-2.484705,0.354095) (-2.471321,0.346502) (-2.457937,0.338928) (-2.444553,0.331381) (-2.431169,0.323865) (-2.417785,0.316386) (-2.404401,0.308950) (-2.391017,0.301562) (-2.377633,0.294226) (-2.364249,0.286948) (-2.350865,0.279732) (-2.337481,0.272582) (-2.324097,0.265504) (-2.310713,0.258500) (-2.297329,0.251575) (-2.283945,0.244732) (-2.270561,0.237976) (-2.257177,0.231308) (-2.243793,0.224732) (-2.230409,0.218215) (-2.217025,0.211519) (-2.203641,0.204936) (-2.190257,0.198462) (-2.176873,0.192085) (-2.163489,0.185828) (-2.150105,0.179695) (-2.136721,0.173685) (-2.123337,0.167801) (-2.109952,0.162044) (-2.096568,0.156413) (-2.083184,0.150911) (-2.069800,0.145536) (-2.056416,0.140290) (-2.043032,0.135172) (-2.029648,0.130182) (-2.016264,0.125320) (-2.002880,0.120585) (-1.989496,0.115978) (-1.976112,0.111151) (-1.962728,0.106149) (-1.949344,0.101316) (-1.935960,0.096651) (-1.922576,0.092150) (-1.909192,0.087810) (-1.895808,0.083607) (-1.882424,0.079544) (-1.869040,0.075637) (-1.855656,0.071883) (-1.842272,0.068277) (-1.828888,0.064817) (-1.815504,0.061499) (-1.802120,0.058319) (-1.788736,0.055273) (-1.775352,0.052358) (-1.761968,0.049570) (-1.748584,0.046906) (-1.735200,0.044361) (-1.721816,0.041931) (-1.708432,0.039614) (-1.695048,0.037404) (-1.681664,0.035300) (-1.668280,0.033296) (-1.654896,0.031389) (-1.641511,0.029576) (-1.628127,0.027853) (-1.614743,0.026217) (-1.601359,0.024664) (-1.587975,0.023192) (-1.574591,0.021796) (-1.561207,0.020473) (-1.547823,0.019221) (-1.534439,0.018036) (-1.521055,0.016916) (-1.507671,0.015857) (-1.494287,0.014857) (-1.480903,0.013939) (-1.467519,0.013106) (-1.454135,0.012316) (-1.440751,0.011568) (-1.427367,0.010860) (-1.413983,0.010191) (-1.400599,0.009558) (-1.387215,0.008960) (-1.373831,0.008396) (-1.360447,0.007863) (-1.347063,0.007361) (-1.333679,0.006887) (-1.320295,0.006441) (-1.306911,0.006020) (-1.293527,0.005625) (-1.280143,0.005252) (-1.266759,0.004902) (-1.253375,0.004574) (-1.239991,0.004265) (-1.226607,0.003975) (-1.213223,0.003703) (-1.199839,0.003448) (-1.186455,0.003209) (-1.173071,0.002985) (-1.159686,0.002775) (-1.146302,0.002579) (-1.132918,0.002396) (-1.119534,0.002224) (-1.106150,0.002064) (-1.092766,0.001914) (-1.079382,0.001775) (-1.065998,0.001645) (-1.052614,0.001523) (-1.039230,0.001410) (-1.025846,0.001305) (-1.012462,0.001205) (-0.999078,0.001103) (-0.985694,0.001009) (-0.972310,0.000923) (-0.958926,0.000843) (-0.945542,0.000770) (-0.932158,0.000703) (-0.918774,0.000641) (-0.905390,0.000584) (-0.892006,0.000532) (-0.878622,0.000485) (-0.865238,0.000441) (-0.851854,0.000401) (-0.838470,0.000365) (-0.825086,0.000331) (-0.811702,0.000301) (-0.798318,0.000273) (-0.784934,0.000248) (-0.771550,0.000225) (-0.758166,0.000203) (-0.744782,0.000184) (-0.731398,0.000167) (-0.718014,0.000151) (-0.704630,0.000136) (-0.691245,0.000123) (-0.677861,0.000111) (-0.664477,0.000100) (-0.651093,0.000090) (-0.637709,0.000082) (-0.624325,0.000073) (-0.610941,0.000066) (-0.597557,0.000060) (-0.584173,0.000054) (-0.570789,0.000048) (-0.557405,0.000043) (-0.544021,0.000039) (-0.530637,0.000035) (-0.517253,0.000031) (-0.503869,0.000028) (-0.490485,0.000025) (-0.477101,0.000023) (-0.463717,0.000020) (-0.450333,0.000018) (-0.436949,0.000016) (-0.423565,0.000015) (-0.410181,0.000013) (-0.396797,0.000012) (-0.383413,0.000011) (-0.370029,0.000010) (-0.356645,0.000009) (-0.343261,0.000008) (-0.329877,0.000007) (-0.316493,0.000006) (-0.303109,0.000006) (-0.289725,0.000005) (-0.276341,0.000005) (-0.262957,0.000004) (-0.249573,0.000004) (-0.236189,0.000003) (-0.222804,0.000003) (-0.209420,0.000003) (-0.196036,0.000002) (-0.182652,0.000002) (-0.169268,0.000002) (-0.155884,0.000002) (-0.142500,0.000002) (-0.129116,0.000001) (-0.115732,0.000001) (-0.102348,0.000001) (-0.088964,0.000001) (-0.075580,0.000001) (-0.062196,0.000001) (-0.048812,0.000001) (-0.035428,0.000001) (-0.022044,0.000001) (-0.008660,0.000000) (0.004724,0.000000) (0.018108,0.000000) (0.031492,0.000000) (0.044876,0.000000) (0.058260,0.000000) (0.071644,0.000000) (0.085028,0.000000) (0.098412,0.000000) (0.111796,0.000000) (0.125180,0.000000) (0.138564,0.000000) (0.151948,0.000000) (0.165332,0.000000) (0.178716,0.000000) (0.192100,0.000000)};
  \addplot[draw=none, forget plot, name path=bandAhi] coordinates {(-5.148127,0.006354) (-5.134743,0.006750) (-5.121359,0.007168) (-5.107975,0.007609) (-5.094591,0.008074) (-5.081207,0.008564) (-5.067823,0.009080) (-5.054439,0.009622) (-5.041055,0.010194) (-5.027671,0.010795) (-5.014287,0.011426) (-5.000903,0.012090) (-4.987519,0.012787) (-4.974135,0.013519) (-4.960751,0.014287) (-4.947367,0.015092) (-4.933982,0.015937) (-4.920598,0.016821) (-4.907214,0.017748) (-4.893830,0.018719) (-4.880446,0.019734) (-4.867062,0.020796) (-4.853678,0.021906) (-4.840294,0.023067) (-4.826910,0.024279) (-4.813526,0.025544) (-4.800142,0.026864) (-4.786758,0.028241) (-4.773374,0.029677) (-4.759990,0.031173) (-4.746606,0.032732) (-4.733222,0.034354) (-4.719838,0.036042) (-4.706454,0.037798) (-4.693070,0.039627) (-4.679686,0.041527) (-4.666302,0.043501) (-4.652918,0.045557) (-4.639534,0.047729) (-4.626150,0.049982) (-4.612766,0.052321) (-4.599382,0.054745) (-4.585998,0.057258) (-4.572614,0.059668) (-4.559230,0.062166) (-4.545846,0.064744) (-4.532462,0.067512) (-4.519078,0.070414) (-4.505694,0.073410) (-4.492310,0.076503) (-4.478926,0.079694) (-4.465542,0.083075) (-4.452157,0.086696) (-4.438773,0.090436) (-4.425389,0.094294) (-4.412005,0.098272) (-4.398621,0.102372) (-4.385237,0.106597) (-4.371853,0.110870) (-4.358469,0.115132) (-4.345085,0.119507) (-4.331701,0.123997) (-4.318317,0.128600) (-4.304933,0.133319) (-4.291549,0.138153) (-4.278165,0.143101) (-4.264781,0.148164) (-4.251397,0.153342) (-4.238013,0.158634) (-4.224629,0.164040) (-4.211245,0.169558) (-4.197861,0.175188) (-4.184477,0.180930) (-4.171093,0.186782) (-4.157709,0.192742) (-4.144325,0.198808) (-4.130941,0.204979) (-4.117557,0.211252) (-4.104173,0.217625) (-4.090789,0.224097) (-4.077405,0.230663) (-4.064021,0.237322) (-4.050637,0.244070) (-4.037253,0.250905) (-4.023869,0.257822) (-4.010485,0.264818) (-3.997101,0.271890) (-3.983716,0.279033) (-3.970332,0.286091) (-3.956948,0.293117) (-3.943564,0.300212) (-3.930180,0.307354) (-3.916796,0.314538) (-3.903412,0.321760) (-3.890028,0.329690) (-3.876644,0.337865) (-3.863260,0.345764) (-3.849876,0.353356) (-3.836492,0.360962) (-3.823108,0.368577) (-3.809724,0.376194) (-3.796340,0.383806) (-3.782956,0.391408) (-3.769572,0.398992) (-3.756188,0.406551) (-3.742804,0.414080) (-3.729420,0.421570) (-3.716036,0.429014) (-3.702652,0.436407) (-3.689268,0.443739) (-3.675884,0.451005) (-3.662500,0.458197) (-3.649116,0.465307) (-3.635732,0.472329) (-3.622348,0.479254) (-3.608964,0.486077) (-3.595580,0.492788) (-3.582196,0.499441) (-3.568812,0.506641) (-3.555428,0.513769) (-3.542044,0.520785) (-3.528660,0.527658) (-3.515275,0.534381) (-3.501891,0.540945) (-3.488507,0.547342) (-3.475123,0.553565) (-3.461739,0.559606) (-3.448355,0.565458) (-3.434971,0.571112) (-3.421587,0.576562) (-3.408203,0.581801) (-3.394819,0.586822) (-3.381435,0.592717) (-3.368051,0.599003) (-3.354667,0.606797) (-3.341283,0.614361) (-3.327899,0.621750) (-3.314515,0.629116) (-3.301131,0.636216) (-3.287747,0.643039) (-3.274363,0.646775) (-3.260979,0.648731) (-3.247595,0.650380) (-3.234211,0.651720) (-3.220827,0.652748) (-3.207443,0.654164) (-3.194059,0.655547) (-3.180675,0.656664) (-3.167291,0.659003) (-3.153907,0.662319) (-3.140523,0.666514) (-3.127139,0.667516) (-3.113755,0.671403) (-3.100371,0.675857) (-3.086987,0.683732) (-3.073603,0.690430) (-3.060219,0.696622) (-3.046834,0.702639) (-3.033450,0.707393) (-3.020066,0.711287) (-3.006682,0.714776) (-2.993298,0.717854) (-2.979914,0.720517) (-2.966530,0.722758) (-2.953146,0.724574) (-2.939762,0.725962) (-2.926378,0.726919) (-2.912994,0.727444) (-2.899610,0.727534) (-2.886226,0.729876) (-2.872842,0.732705) (-2.859458,0.735020) (-2.846074,0.734715) (-2.832690,0.734210) (-2.819306,0.732442) (-2.805922,0.729920) (-2.792538,0.730249) (-2.779154,0.731607) (-2.765770,0.732896) (-2.752386,0.734338) (-2.739002,0.738211) (-2.725618,0.741633) (-2.712234,0.744594) (-2.698850,0.745502) (-2.685466,0.743536) (-2.672082,0.741059) (-2.658698,0.738125) (-2.645314,0.734828) (-2.631930,0.731305) (-2.618546,0.729259) (-2.605162,0.727388) (-2.591778,0.725085) (-2.578393,0.722352) (-2.565009,0.719196) (-2.551625,0.715621) (-2.538241,0.710857) (-2.524857,0.705376) (-2.511473,0.700155) (-2.498089,0.695440) (-2.484705,0.690391) (-2.471321,0.685170) (-2.457937,0.679621) (-2.444553,0.674967) (-2.431169,0.669689) (-2.417785,0.665824) (-2.404401,0.661778) (-2.391017,0.657604) (-2.377633,0.651027) (-2.364249,0.644059) (-2.350865,0.636799) (-2.337481,0.629259) (-2.324097,0.621451) (-2.310713,0.613388) (-2.297329,0.605081) (-2.283945,0.596545) (-2.270561,0.587791) (-2.257177,0.578834) (-2.243793,0.569686) (-2.230409,0.560362) (-2.217025,0.551110) (-2.203641,0.540412) (-2.190257,0.529591) (-2.176873,0.518663) (-2.163489,0.507645) (-2.150105,0.496551) (-2.136721,0.485398) (-2.123337,0.474199) (-2.109952,0.462971) (-2.096568,0.451727) (-2.083184,0.440482) (-2.069800,0.429250) (-2.056416,0.418045) (-2.043032,0.407231) (-2.029648,0.396771) (-2.016264,0.386356) (-2.002880,0.375999) (-1.989496,0.365710) (-1.976112,0.355498) (-1.962728,0.345374) (-1.949344,0.335374) (-1.935960,0.325572) (-1.922576,0.315878) (-1.909192,0.306579) (-1.895808,0.298074) (-1.882424,0.289660) (-1.869040,0.281481) (-1.855656,0.273671) (-1.842272,0.265953) (-1.828888,0.258331) (-1.815504,0.250811) (-1.802120,0.243395) (-1.788736,0.236088) (-1.775352,0.228894) (-1.761968,0.221815) (-1.748584,0.214854) (-1.735200,0.208015) (-1.721816,0.201316) (-1.708432,0.194751) (-1.695048,0.188313) (-1.681664,0.182004) (-1.668280,0.175824) (-1.654896,0.169775) (-1.641511,0.163858) (-1.628127,0.158074) (-1.614743,0.152423) (-1.601359,0.146906) (-1.587975,0.141523) (-1.574591,0.136275) (-1.561207,0.131160) (-1.547823,0.126178) (-1.534439,0.121330) (-1.521055,0.116614) (-1.507671,0.112029) (-1.494287,0.107575) (-1.480903,0.103250) (-1.467519,0.099053) (-1.454135,0.094983) (-1.440751,0.090770) (-1.427367,0.086662) (-1.413983,0.082696) (-1.400599,0.078870) (-1.387215,0.075182) (-1.373831,0.071629) (-1.360447,0.068207) (-1.347063,0.065030) (-1.333679,0.061997) (-1.320295,0.059077) (-1.306911,0.056268) (-1.293527,0.053567) (-1.280143,0.050971) (-1.266759,0.048497) (-1.253375,0.046124) (-1.239991,0.043846) (-1.226607,0.041762) (-1.213223,0.039791) (-1.199839,0.037896) (-1.186455,0.036077) (-1.173071,0.034330) (-1.159686,0.032654) (-1.146302,0.031046) (-1.132918,0.029505) (-1.119534,0.028028) (-1.106150,0.026614) (-1.092766,0.025260) (-1.079382,0.023965) (-1.065998,0.022727) (-1.052614,0.021543) (-1.039230,0.020412) (-1.025846,0.019333) (-1.012462,0.018302) (-0.999078,0.017319) (-0.985694,0.016382) (-0.972310,0.015489) (-0.958926,0.014638) (-0.945542,0.013828) (-0.932158,0.013058) (-0.918774,0.012325) (-0.905390,0.011628) (-0.892006,0.010966) (-0.878622,0.010337) (-0.865238,0.009740) (-0.851854,0.009174) (-0.838470,0.008637) (-0.825086,0.008127) (-0.811702,0.007645) (-0.798318,0.007188) (-0.784934,0.006756) (-0.771550,0.006346) (-0.758166,0.005965) (-0.744782,0.005610) (-0.731398,0.005274) (-0.718014,0.004956) (-0.704630,0.004655) (-0.691245,0.004383) (-0.677861,0.004125) (-0.664477,0.003881) (-0.651093,0.003651) (-0.637709,0.003433) (-0.624325,0.003226) (-0.610941,0.003031) (-0.597557,0.002847) (-0.584173,0.002673) (-0.570789,0.002509) (-0.557405,0.002354) (-0.544021,0.002208) (-0.530637,0.002070) (-0.517253,0.001940) (-0.503869,0.001808) (-0.490485,0.001684) (-0.477101,0.001568) (-0.463717,0.001459) (-0.450333,0.001357) (-0.436949,0.001262) (-0.423565,0.001173) (-0.410181,0.001090) (-0.396797,0.001012) (-0.383413,0.000940) (-0.370029,0.000872) (-0.356645,0.000809) (-0.343261,0.000752) (-0.329877,0.000699) (-0.316493,0.000649) (-0.303109,0.000603) (-0.289725,0.000560) (-0.276341,0.000520) (-0.262957,0.000483) (-0.249573,0.000448) (-0.236189,0.000415) (-0.222804,0.000385) (-0.209420,0.000357) (-0.196036,0.000330) (-0.182652,0.000306) (-0.169268,0.000283) (-0.155884,0.000262) (-0.142500,0.000243) (-0.129116,0.000225) (-0.115732,0.000208) (-0.102348,0.000193) (-0.088964,0.000179) (-0.075580,0.000165) (-0.062196,0.000153) (-0.048812,0.000141) (-0.035428,0.000131) (-0.022044,0.000121) (-0.008660,0.000112) (0.004724,0.000103) (0.018108,0.000095) (0.031492,0.000088) (0.044876,0.000081) (0.058260,0.000075) (0.071644,0.000069) (0.085028,0.000063) (0.098412,0.000058) (0.111796,0.000054) (0.125180,0.000050) (0.138564,0.000046) (0.151948,0.000042) (0.165332,0.000039) (0.178716,0.000035) (0.192100,0.000033)};
  \addplot[fill=teal!70!black, draw=none, fill opacity=0.15, forget plot] fill between[of=bandAlo and bandAhi];
  \addplot[camo, dashed, very thick] coordinates {(-5.148127,0.000000) (-5.134743,0.000000) (-5.121359,0.000000) (-5.107975,0.000000) (-5.094591,0.000000) (-5.081207,0.000000) (-5.067823,0.000000) (-5.054439,0.000000) (-5.041055,0.000000) (-5.027671,0.000000) (-5.014287,0.000000) (-5.000903,0.000000) (-4.987519,0.000000) (-4.974135,0.000000) (-4.960751,0.000000) (-4.947367,0.000000) (-4.933982,0.000000) (-4.920598,0.000000) (-4.907214,0.000000) (-4.893830,0.000000) (-4.880446,0.000000) (-4.867062,0.000000) (-4.853678,0.000000) (-4.840294,0.000000) (-4.826910,0.000000) (-4.813526,0.000000) (-4.800142,0.000000) (-4.786758,0.000000) (-4.773374,0.000000) (-4.759990,0.000000) (-4.746606,0.000000) (-4.733222,0.000000) (-4.719838,0.000000) (-4.706454,0.000000) (-4.693070,0.000000) (-4.679686,0.000000) (-4.666302,0.000000) (-4.652918,0.000000) (-4.639534,0.000000) (-4.626150,0.000000) (-4.612766,0.000000) (-4.599382,0.000000) (-4.585998,0.000000) (-4.572614,0.000000) (-4.559230,0.000000) (-4.545846,0.000000) (-4.532462,0.000000) (-4.519078,0.000000) (-4.505694,0.000000) (-4.492310,0.000000) (-4.478926,0.000000) (-4.465542,0.000000) (-4.452157,0.000000) (-4.438773,0.000000) (-4.425389,0.000000) (-4.412005,0.000000) (-4.398621,0.000000) (-4.385237,0.000000) (-4.371853,0.000000) (-4.358469,0.000000) (-4.345085,0.000000) (-4.331701,0.000000) (-4.318317,0.000000) (-4.304933,0.000000) (-4.291549,0.000000) (-4.278165,0.000001) (-4.264781,0.000001) (-4.251397,0.000001) (-4.238013,0.000001) (-4.224629,0.000001) (-4.211245,0.000001) (-4.197861,0.000001) (-4.184477,0.000002) (-4.171093,0.000002) (-4.157709,0.000002) (-4.144325,0.000003) (-4.130941,0.000003) (-4.117557,0.000004) (-4.104173,0.000005) (-4.090789,0.000006) (-4.077405,0.000007) (-4.064021,0.000008) (-4.050637,0.000009) (-4.037253,0.000011) (-4.023869,0.000013) (-4.010485,0.000015) (-3.997101,0.000018) (-3.983716,0.000021) (-3.970332,0.000024) (-3.956948,0.000028) (-3.943564,0.000033) (-3.930180,0.000038) (-3.916796,0.000044) (-3.903412,0.000051) (-3.890028,0.000059) (-3.876644,0.000069) (-3.863260,0.000080) (-3.849876,0.000092) (-3.836492,0.000106) (-3.823108,0.000123) (-3.809724,0.000142) (-3.796340,0.000163) (-3.782956,0.000187) (-3.769572,0.000215) (-3.756188,0.000247) (-3.742804,0.000283) (-3.729420,0.000324) (-3.716036,0.000370) (-3.702652,0.000423) (-3.689268,0.000482) (-3.675884,0.000550) (-3.662500,0.000626) (-3.649116,0.000711) (-3.635732,0.000808) (-3.622348,0.000917) (-3.608964,0.001039) (-3.595580,0.001175) (-3.582196,0.001329) (-3.568812,0.001501) (-3.555428,0.001693) (-3.542044,0.001907) (-3.528660,0.002147) (-3.515275,0.002413) (-3.501891,0.002710) (-3.488507,0.003040) (-3.475123,0.003406) (-3.461739,0.003812) (-3.448355,0.004262) (-3.434971,0.004759) (-3.421587,0.005308) (-3.408203,0.005913) (-3.394819,0.006581) (-3.381435,0.007316) (-3.368051,0.008123) (-3.354667,0.009010) (-3.341283,0.009981) (-3.327899,0.011046) (-3.314515,0.012210) (-3.301131,0.013481) (-3.287747,0.014869) (-3.274363,0.016380) (-3.260979,0.018025) (-3.247595,0.019812) (-3.234211,0.021753) (-3.220827,0.023856) (-3.207443,0.026134) (-3.194059,0.028597) (-3.180675,0.031256) (-3.167291,0.034125) (-3.153907,0.037214) (-3.140523,0.040538) (-3.127139,0.044109) (-3.113755,0.047941) (-3.100371,0.052046) (-3.086987,0.056440) (-3.073603,0.061135) (-3.060219,0.066147) (-3.046834,0.071489) (-3.033450,0.077176) (-3.020066,0.083220) (-3.006682,0.089638) (-2.993298,0.096441) (-2.979914,0.103645) (-2.966530,0.111260) (-2.953146,0.119301) (-2.939762,0.127779) (-2.926378,0.136706) (-2.912994,0.146091) (-2.899610,0.155945) (-2.886226,0.166276) (-2.872842,0.177092) (-2.859458,0.188399) (-2.846074,0.200203) (-2.832690,0.212506) (-2.819306,0.225312) (-2.805922,0.238620) (-2.792538,0.252430) (-2.779154,0.266739) (-2.765770,0.281541) (-2.752386,0.296830) (-2.739002,0.312598) (-2.725618,0.328832) (-2.712234,0.345519) (-2.698850,0.362645) (-2.685466,0.380191) (-2.672082,0.398138) (-2.658698,0.416462) (-2.645314,0.435139) (-2.631930,0.454142) (-2.618546,0.473441) (-2.605162,0.493005) (-2.591778,0.512799) (-2.578393,0.532787) (-2.565009,0.552932) (-2.551625,0.573191) (-2.538241,0.593525) (-2.524857,0.613887) (-2.511473,0.634234) (-2.498089,0.654517) (-2.484705,0.674688) (-2.471321,0.694698) (-2.457937,0.714496) (-2.444553,0.734031) (-2.431169,0.753251) (-2.417785,0.772105) (-2.404401,0.790539) (-2.391017,0.808502) (-2.377633,0.825942) (-2.364249,0.842809) (-2.350865,0.859051) (-2.337481,0.874621) (-2.324097,0.889471) (-2.310713,0.903554) (-2.297329,0.916828) (-2.283945,0.929248) (-2.270561,0.940777) (-2.257177,0.951377) (-2.243793,0.961012) (-2.230409,0.969653) (-2.217025,0.977269) (-2.203641,0.983837) (-2.190257,0.989334) (-2.176873,0.993741) (-2.163489,0.997045) (-2.150105,0.999233) (-2.136721,1.000298) (-2.123337,1.000237) (-2.109952,0.999051) (-2.096568,0.996742) (-2.083184,0.993319) (-2.069800,0.988793) (-2.056416,0.983180) (-2.043032,0.976498) (-2.029648,0.968770) (-2.016264,0.960021) (-2.002880,0.950279) (-1.989496,0.939578) (-1.976112,0.927951) (-1.962728,0.915437) (-1.949344,0.902074) (-1.935960,0.887906) (-1.922576,0.872976) (-1.909192,0.857331) (-1.895808,0.841019) (-1.882424,0.824088) (-1.869040,0.806589) (-1.855656,0.788573) (-1.842272,0.770091) (-1.828888,0.751195) (-1.815504,0.731939) (-1.802120,0.712373) (-1.788736,0.692550) (-1.775352,0.672520) (-1.761968,0.652334) (-1.748584,0.632042) (-1.735200,0.611691) (-1.721816,0.591330) (-1.708432,0.571002) (-1.695048,0.550753) (-1.681664,0.530624) (-1.668280,0.510654) (-1.654896,0.490883) (-1.641511,0.471347) (-1.628127,0.452078) (-1.614743,0.433109) (-1.601359,0.414469) (-1.587975,0.396184) (-1.574591,0.378280) (-1.561207,0.360778) (-1.547823,0.343698) (-1.534439,0.327059) (-1.521055,0.310875) (-1.507671,0.295158) (-1.494287,0.279921) (-1.480903,0.265172) (-1.467519,0.250917) (-1.454135,0.237161) (-1.440751,0.223907) (-1.427367,0.211155) (-1.413983,0.198906) (-1.400599,0.187156) (-1.387215,0.175902) (-1.373831,0.165139) (-1.360447,0.154859) (-1.347063,0.145057) (-1.333679,0.135721) (-1.320295,0.126844) (-1.306911,0.118413) (-1.293527,0.110419) (-1.280143,0.102848) (-1.266759,0.095689) (-1.253375,0.088928) (-1.239991,0.082551) (-1.226607,0.076545) (-1.213223,0.070897) (-1.199839,0.065591) (-1.186455,0.060614) (-1.173071,0.055952) (-1.159686,0.051590) (-1.146302,0.047514) (-1.132918,0.043712) (-1.119534,0.040168) (-1.106150,0.036870) (-1.092766,0.033805) (-1.079382,0.030960) (-1.065998,0.028322) (-1.052614,0.025880) (-1.039230,0.023621) (-1.025846,0.021536) (-1.012462,0.019612) (-0.999078,0.017841) (-0.985694,0.016211) (-0.972310,0.014713) (-0.958926,0.013339) (-0.945542,0.012079) (-0.932158,0.010926) (-0.918774,0.009872) (-0.905390,0.008910) (-0.892006,0.008032) (-0.878622,0.007233) (-0.865238,0.006506) (-0.851854,0.005845) (-0.838470,0.005246) (-0.825086,0.004703) (-0.811702,0.004211) (-0.798318,0.003766) (-0.784934,0.003365) (-0.771550,0.003003) (-0.758166,0.002677) (-0.744782,0.002383) (-0.731398,0.002120) (-0.718014,0.001883) (-0.704630,0.001671) (-0.691245,0.001481) (-0.677861,0.001312) (-0.664477,0.001160) (-0.651093,0.001025) (-0.637709,0.000904) (-0.624325,0.000797) (-0.610941,0.000702) (-0.597557,0.000617) (-0.584173,0.000542) (-0.570789,0.000476) (-0.557405,0.000417) (-0.544021,0.000365) (-0.530637,0.000319) (-0.517253,0.000279) (-0.503869,0.000243) (-0.490485,0.000212) (-0.477101,0.000185) (-0.463717,0.000160) (-0.450333,0.000139) (-0.436949,0.000121) (-0.423565,0.000105) (-0.410181,0.000091) (-0.396797,0.000078) (-0.383413,0.000068) (-0.370029,0.000058) (-0.356645,0.000050) (-0.343261,0.000043) (-0.329877,0.000037) (-0.316493,0.000032) (-0.303109,0.000027) (-0.289725,0.000024) (-0.276341,0.000020) (-0.262957,0.000017) (-0.249573,0.000015) (-0.236189,0.000013) (-0.222804,0.000011) (-0.209420,0.000009) (-0.196036,0.000008) (-0.182652,0.000007) (-0.169268,0.000006) (-0.155884,0.000005) (-0.142500,0.000004) (-0.129116,0.000003) (-0.115732,0.000003) (-0.102348,0.000002) (-0.088964,0.000002) (-0.075580,0.000002) (-0.062196,0.000001) (-0.048812,0.000001) (-0.035428,0.000001) (-0.022044,0.000001) (-0.008660,0.000001) (0.004724,0.000001) (0.018108,0.000000) (0.031492,0.000000) (0.044876,0.000000) (0.058260,0.000000) (0.071644,0.000000) (0.085028,0.000000) (0.098412,0.000000) (0.111796,0.000000) (0.125180,0.000000) (0.138564,0.000000) (0.151948,0.000000) (0.165332,0.000000) (0.178716,0.000000) (0.192100,0.000000)}; \addlegendentry{unrestr.\ Gaussian}
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-5.148127,0.000230) (-5.134743,0.000253) (-5.121359,0.000277) (-5.107975,0.000303) (-5.094591,0.000332) (-5.081207,0.000363) (-5.067823,0.000397) (-5.054439,0.000434) (-5.041055,0.000474) (-5.027671,0.000517) (-5.014287,0.000564) (-5.000903,0.000615) (-4.987519,0.000671) (-4.974135,0.000730) (-4.960751,0.000795) (-4.947367,0.000865) (-4.933982,0.000941) (-4.920598,0.001023) (-4.907214,0.001111) (-4.893830,0.001207) (-4.880446,0.001310) (-4.867062,0.001421) (-4.853678,0.001540) (-4.840294,0.001669) (-4.826910,0.001807) (-4.813526,0.001956) (-4.800142,0.002116) (-4.786758,0.002288) (-4.773374,0.002473) (-4.759990,0.002671) (-4.746606,0.002883) (-4.733222,0.003111) (-4.719838,0.003355) (-4.706454,0.003616) (-4.693070,0.003895) (-4.679686,0.004194) (-4.666302,0.004513) (-4.652918,0.004854) (-4.639534,0.005218) (-4.626150,0.005606) (-4.612766,0.006019) (-4.599382,0.006460) (-4.585998,0.006930) (-4.572614,0.007429) (-4.559230,0.007961) (-4.545846,0.008525) (-4.532462,0.009125) (-4.519078,0.009763) (-4.505694,0.010439) (-4.492310,0.011156) (-4.478926,0.011916) (-4.465542,0.012720) (-4.452157,0.013572) (-4.438773,0.014474) (-4.425389,0.015427) (-4.412005,0.016434) (-4.398621,0.017498) (-4.385237,0.018620) (-4.371853,0.019804) (-4.358469,0.021052) (-4.345085,0.022367) (-4.331701,0.023752) (-4.318317,0.025208) (-4.304933,0.026740) (-4.291549,0.028350) (-4.278165,0.030041) (-4.264781,0.031815) (-4.251397,0.033677) (-4.238013,0.035629) (-4.224629,0.037673) (-4.211245,0.039814) (-4.197861,0.042054) (-4.184477,0.044397) (-4.171093,0.046845) (-4.157709,0.049402) (-4.144325,0.052071) (-4.130941,0.054856) (-4.117557,0.057758) (-4.104173,0.060781) (-4.090789,0.063929) (-4.077405,0.067204) (-4.064021,0.070609) (-4.050637,0.074148) (-4.037253,0.077822) (-4.023869,0.081635) (-4.010485,0.085590) (-3.997101,0.089688) (-3.983716,0.093933) (-3.970332,0.098327) (-3.956948,0.102871) (-3.943564,0.107568) (-3.930180,0.112420) (-3.916796,0.117428) (-3.903412,0.122595) (-3.890028,0.127920) (-3.876644,0.133406) (-3.863260,0.139054) (-3.849876,0.144863) (-3.836492,0.150836) (-3.823108,0.156971) (-3.809724,0.163268) (-3.796340,0.169729) (-3.782956,0.176351) (-3.769572,0.183134) (-3.756188,0.190077) (-3.742804,0.197179) (-3.729420,0.204437) (-3.716036,0.211850) (-3.702652,0.219415) (-3.689268,0.227130) (-3.675884,0.234991) (-3.662500,0.242995) (-3.649116,0.251138) (-3.635732,0.259417) (-3.622348,0.267826) (-3.608964,0.276360) (-3.595580,0.285015) (-3.582196,0.293785) (-3.568812,0.302664) (-3.555428,0.311646) (-3.542044,0.320724) (-3.528660,0.329891) (-3.515275,0.339140) (-3.501891,0.348463) (-3.488507,0.357853) (-3.475123,0.367300) (-3.461739,0.376796) (-3.448355,0.386333) (-3.434971,0.395900) (-3.421587,0.405489) (-3.408203,0.415090) (-3.394819,0.424693) (-3.381435,0.434286) (-3.368051,0.443861) (-3.354667,0.453406) (-3.341283,0.462910) (-3.327899,0.472363) (-3.314515,0.481752) (-3.301131,0.491067) (-3.287747,0.500297) (-3.274363,0.509429) (-3.260979,0.518453) (-3.247595,0.527356) (-3.234211,0.536127) (-3.220827,0.544755) (-3.207443,0.553227) (-3.194059,0.561533) (-3.180675,0.569661) (-3.167291,0.577600) (-3.153907,0.585338) (-3.140523,0.592865) (-3.127139,0.600170) (-3.113755,0.607242) (-3.100371,0.614072) (-3.086987,0.620648) (-3.073603,0.626962) (-3.060219,0.633003) (-3.046834,0.638763) (-3.033450,0.644234) (-3.020066,0.649406) (-3.006682,0.654272) (-2.993298,0.658825) (-2.979914,0.663057) (-2.966530,0.666962) (-2.953146,0.670533) (-2.939762,0.673766) (-2.926378,0.676654) (-2.912994,0.679195) (-2.899610,0.681382) (-2.886226,0.683214) (-2.872842,0.684687) (-2.859458,0.685798) (-2.846074,0.686547) (-2.832690,0.686931) (-2.819306,0.686951) (-2.805922,0.686606) (-2.792538,0.685897) (-2.779154,0.684824) (-2.765770,0.683390) (-2.752386,0.681597) (-2.739002,0.679447) (-2.725618,0.676945) (-2.712234,0.674094) (-2.698850,0.670898) (-2.685466,0.667363) (-2.672082,0.663494) (-2.658698,0.659297) (-2.645314,0.654779) (-2.631930,0.649946) (-2.618546,0.644806) (-2.605162,0.639367) (-2.591778,0.633638) (-2.578393,0.627626) (-2.565009,0.621342) (-2.551625,0.614793) (-2.538241,0.607991) (-2.524857,0.600944) (-2.511473,0.593664) (-2.498089,0.586160) (-2.484705,0.578444) (-2.471321,0.570526) (-2.457937,0.562418) (-2.444553,0.554131) (-2.431169,0.545676) (-2.417785,0.537065) (-2.404401,0.528308) (-2.391017,0.519419) (-2.377633,0.510408) (-2.364249,0.501287) (-2.350865,0.492067) (-2.337481,0.482760) (-2.324097,0.473378) (-2.310713,0.463932) (-2.297329,0.454433) (-2.283945,0.444892) (-2.270561,0.435320) (-2.257177,0.425728) (-2.243793,0.416126) (-2.230409,0.406524) (-2.217025,0.396933) (-2.203641,0.387363) (-2.190257,0.377823) (-2.176873,0.368322) (-2.163489,0.358869) (-2.150105,0.349473) (-2.136721,0.340142) (-2.123337,0.330885) (-2.109952,0.321709) (-2.096568,0.312621) (-2.083184,0.303628) (-2.069800,0.294738) (-2.056416,0.285955) (-2.043032,0.277288) (-2.029648,0.268740) (-2.016264,0.260317) (-2.002880,0.252025) (-1.989496,0.243867) (-1.976112,0.235847) (-1.962728,0.227971) (-1.949344,0.220240) (-1.935960,0.212659) (-1.922576,0.205229) (-1.909192,0.197954) (-1.895808,0.190836) (-1.882424,0.183875) (-1.869040,0.177075) (-1.855656,0.170435) (-1.842272,0.163957) (-1.828888,0.157642) (-1.815504,0.151489) (-1.802120,0.145500) (-1.788736,0.139672) (-1.775352,0.134008) (-1.761968,0.128504) (-1.748584,0.123161) (-1.735200,0.117978) (-1.721816,0.112952) (-1.708432,0.108084) (-1.695048,0.103370) (-1.681664,0.098809) (-1.668280,0.094400) (-1.654896,0.090139) (-1.641511,0.086025) (-1.628127,0.082055) (-1.614743,0.078227) (-1.601359,0.074537) (-1.587975,0.070984) (-1.574591,0.067565) (-1.561207,0.064276) (-1.547823,0.061115) (-1.534439,0.058078) (-1.521055,0.055163) (-1.507671,0.052366) (-1.494287,0.049685) (-1.480903,0.047116) (-1.467519,0.044656) (-1.454135,0.042302) (-1.440751,0.040051) (-1.427367,0.037899) (-1.413983,0.035844) (-1.400599,0.033883) (-1.387215,0.032012) (-1.373831,0.030228) (-1.360447,0.028528) (-1.347063,0.026910) (-1.333679,0.025370) (-1.320295,0.023905) (-1.306911,0.022513) (-1.293527,0.021191) (-1.280143,0.019936) (-1.266759,0.018745) (-1.253375,0.017616) (-1.239991,0.016546) (-1.226607,0.015533) (-1.213223,0.014574) (-1.199839,0.013667) (-1.186455,0.012810) (-1.173071,0.012000) (-1.159686,0.011236) (-1.146302,0.010514) (-1.132918,0.009834) (-1.119534,0.009192) (-1.106150,0.008588) (-1.092766,0.008020) (-1.079382,0.007485) (-1.065998,0.006982) (-1.052614,0.006509) (-1.039230,0.006066) (-1.025846,0.005649) (-1.012462,0.005258) (-0.999078,0.004892) (-0.985694,0.004549) (-0.972310,0.004227) (-0.958926,0.003927) (-0.945542,0.003645) (-0.932158,0.003382) (-0.918774,0.003137) (-0.905390,0.002907) (-0.892006,0.002693) (-0.878622,0.002494) (-0.865238,0.002308) (-0.851854,0.002134) (-0.838470,0.001973) (-0.825086,0.001823) (-0.811702,0.001683) (-0.798318,0.001554) (-0.784934,0.001433) (-0.771550,0.001321) (-0.758166,0.001218) (-0.744782,0.001121) (-0.731398,0.001032) (-0.718014,0.000950) (-0.704630,0.000873) (-0.691245,0.000803) (-0.677861,0.000737) (-0.664477,0.000677) (-0.651093,0.000621) (-0.637709,0.000570) (-0.624325,0.000522) (-0.610941,0.000478) (-0.597557,0.000438) (-0.584173,0.000401) (-0.570789,0.000367) (-0.557405,0.000335) (-0.544021,0.000306) (-0.530637,0.000280) (-0.517253,0.000255) (-0.503869,0.000233) (-0.490485,0.000212) (-0.477101,0.000193) (-0.463717,0.000176) (-0.450333,0.000160) (-0.436949,0.000146) (-0.423565,0.000133) (-0.410181,0.000121) (-0.396797,0.000110) (-0.383413,0.000099) (-0.370029,0.000090) (-0.356645,0.000082) (-0.343261,0.000074) (-0.329877,0.000067) (-0.316493,0.000061) (-0.303109,0.000055) (-0.289725,0.000050) (-0.276341,0.000045) (-0.262957,0.000041) (-0.249573,0.000037) (-0.236189,0.000033) (-0.222804,0.000030) (-0.209420,0.000027) (-0.196036,0.000024) (-0.182652,0.000022) (-0.169268,0.000020) (-0.155884,0.000018) (-0.142500,0.000016) (-0.129116,0.000014) (-0.115732,0.000013) (-0.102348,0.000012) (-0.088964,0.000010) (-0.075580,0.000009) (-0.062196,0.000008) (-0.048812,0.000007) (-0.035428,0.000007) (-0.022044,0.000006) (-0.008660,0.000005) (0.004724,0.000005) (0.018108,0.000004) (0.031492,0.000004) (0.044876,0.000003) (0.058260,0.000003) (0.071644,0.000003) (0.085028,0.000002) (0.098412,0.000002) (0.111796,0.000002) (0.125180,0.000002) (0.138564,0.000002) (0.151948,0.000001) (0.165332,0.000001) (0.178716,0.000001) (0.192100,0.000001)}; \addlegendentry{unrestr.\ Gaussian (IVI)}
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-5.148127,0.000000) (-5.134743,0.000000) (-5.121359,0.000000) (-5.107975,0.000000) (-5.094591,0.000000) (-5.081207,0.000000) (-5.067823,0.000000) (-5.054439,0.000000) (-5.041055,0.000000) (-5.027671,0.000000) (-5.014287,0.000000) (-5.000903,0.000000) (-4.987519,0.000000) (-4.974135,0.000000) (-4.960751,0.000000) (-4.947367,0.000000) (-4.933982,0.000000) (-4.920598,0.000000) (-4.907214,0.000000) (-4.893830,0.000000) (-4.880446,0.000000) (-4.867062,0.000000) (-4.853678,0.000000) (-4.840294,0.000000) (-4.826910,0.000000) (-4.813526,0.000000) (-4.800142,0.000000) (-4.786758,0.000000) (-4.773374,0.000000) (-4.759990,0.000000) (-4.746606,0.000000) (-4.733222,0.000000) (-4.719838,0.000000) (-4.706454,0.000000) (-4.693070,0.000000) (-4.679686,0.000000) (-4.666302,0.000000) (-4.652918,0.000000) (-4.639534,0.000000) (-4.626150,0.000000) (-4.612766,0.000000) (-4.599382,0.000000) (-4.585998,0.000000) (-4.572614,0.000000) (-4.559230,0.000000) (-4.545846,0.000000) (-4.532462,0.000000) (-4.519078,0.000000) (-4.505694,0.000000) (-4.492310,0.000000) (-4.478926,0.000000) (-4.465542,0.000000) (-4.452157,0.000000) (-4.438773,0.000000) (-4.425389,0.000000) (-4.412005,0.000000) (-4.398621,0.000000) (-4.385237,0.000000) (-4.371853,0.000000) (-4.358469,0.000000) (-4.345085,0.000000) (-4.331701,0.000000) (-4.318317,0.000000) (-4.304933,0.000000) (-4.291549,0.000000) (-4.278165,0.000000) (-4.264781,0.000000) (-4.251397,0.000000) (-4.238013,0.000000) (-4.224629,0.000000) (-4.211245,0.000000) (-4.197861,0.000000) (-4.184477,0.000000) (-4.171093,0.000000) (-4.157709,0.000000) (-4.144325,0.000000) (-4.130941,0.000000) (-4.117557,0.000000) (-4.104173,0.000000) (-4.090789,0.000000) (-4.077405,0.000000) (-4.064021,0.000000) (-4.050637,0.000000) (-4.037253,0.000000) (-4.023869,0.000000) (-4.010485,0.000000) (-3.997101,0.000000) (-3.983716,0.000000) (-3.970332,0.000000) (-3.956948,0.000000) (-3.943564,0.000000) (-3.930180,0.000000) (-3.916796,0.000000) (-3.903412,0.000000) (-3.890028,0.000000) (-3.876644,0.000000) (-3.863260,0.000000) (-3.849876,0.000000) (-3.836492,0.000000) (-3.823108,0.000000) (-3.809724,0.000000) (-3.796340,0.000000) (-3.782956,0.000000) (-3.769572,0.000000) (-3.756188,0.000000) (-3.742804,0.000000) (-3.729420,0.000000) (-3.716036,0.000000) (-3.702652,0.000000) (-3.689268,0.000000) (-3.675884,0.000000) (-3.662500,0.000000) (-3.649116,0.000000) (-3.635732,0.000000) (-3.622348,0.000000) (-3.608964,0.000000) (-3.595580,0.000000) (-3.582196,0.000000) (-3.568812,0.000000) (-3.555428,0.000000) (-3.542044,0.000000) (-3.528660,0.000000) (-3.515275,0.000000) (-3.501891,0.000000) (-3.488507,0.000000) (-3.475123,0.000000) (-3.461739,0.000000) (-3.448355,0.000000) (-3.434971,0.000000) (-3.421587,0.000000) (-3.408203,0.000000) (-3.394819,0.000000) (-3.381435,0.000000) (-3.368051,0.000000) (-3.354667,0.000000) (-3.341283,0.000000) (-3.327899,0.000000) (-3.314515,0.000000) (-3.301131,0.000000) (-3.287747,0.000000) (-3.274363,0.000001) (-3.260979,0.000001) (-3.247595,0.000002) (-3.234211,0.000004) (-3.220827,0.000008) (-3.207443,0.000014) (-3.194059,0.000026) (-3.180675,0.000047) (-3.167291,0.000084) (-3.153907,0.000147) (-3.140523,0.000253) (-3.127139,0.000429) (-3.113755,0.000717) (-3.100371,0.001180) (-3.086987,0.001915) (-3.073603,0.003059) (-3.060219,0.004816) (-3.046834,0.007468) (-3.033450,0.011409) (-3.020066,0.017168) (-3.006682,0.025450) (-2.993298,0.037166) (-2.979914,0.053466) (-2.966530,0.075767) (-2.953146,0.105772) (-2.939762,0.145459) (-2.926378,0.197056) (-2.912994,0.262976) (-2.899610,0.345720) (-2.886226,0.447726) (-2.872842,0.571189) (-2.859458,0.717839) (-2.846074,0.888698) (-2.832690,1.083830) (-2.819306,1.302110) (-2.805922,1.541040) (-2.792538,1.796636) (-2.779154,2.063413) (-2.765770,2.334489) (-2.752386,2.601820) (-2.739002,2.856554) (-2.725618,3.089495) (-2.712234,3.291640) (-2.698850,3.454752) (-2.685466,3.571916) (-2.672082,3.638023) (-2.658698,3.650139) (-2.645314,3.607722) (-2.631930,3.512663) (-2.618546,3.369145) (-2.605162,3.183338) (-2.591778,2.962959) (-2.578393,2.716740) (-2.565009,2.453864) (-2.551625,2.183397) (-2.538241,1.913791) (-2.524857,1.652480) (-2.511473,1.405587) (-2.498089,1.177766) (-2.484705,0.972165) (-2.471321,0.790498) (-2.457937,0.633201) (-2.444553,0.499645) (-2.431169,0.388384) (-2.417785,0.297400) (-2.404401,0.224337) (-2.391017,0.166702) (-2.377633,0.122028) (-2.364249,0.087995) (-2.350865,0.062508) (-2.337481,0.043742) (-2.324097,0.030153) (-2.310713,0.020476) (-2.297329,0.013698) (-2.283945,0.009027) (-2.270561,0.005860) (-2.257177,0.003747) (-2.243793,0.002361) (-2.230409,0.001465) (-2.217025,0.000896) (-2.203641,0.000539) (-2.190257,0.000320) (-2.176873,0.000187) (-2.163489,0.000108) (-2.150105,0.000061) (-2.136721,0.000034) (-2.123337,0.000019) (-2.109952,0.000010) (-2.096568,0.000005) (-2.083184,0.000003) (-2.069800,0.000001) (-2.056416,0.000001) (-2.043032,0.000000) (-2.029648,0.000000) (-2.016264,0.000000) (-2.002880,0.000000) (-1.989496,0.000000) (-1.976112,0.000000) (-1.962728,0.000000) (-1.949344,0.000000) (-1.935960,0.000000) (-1.922576,0.000000) (-1.909192,0.000000) (-1.895808,0.000000) (-1.882424,0.000000) (-1.869040,0.000000) (-1.855656,0.000000) (-1.842272,0.000000) (-1.828888,0.000000) (-1.815504,0.000000) (-1.802120,0.000000) (-1.788736,0.000000) (-1.775352,0.000000) (-1.761968,0.000000) (-1.748584,0.000000) (-1.735200,0.000000) (-1.721816,0.000000) (-1.708432,0.000000) (-1.695048,0.000000) (-1.681664,0.000000) (-1.668280,0.000000) (-1.654896,0.000000) (-1.641511,0.000000) (-1.628127,0.000000) (-1.614743,0.000000) (-1.601359,0.000000) (-1.587975,0.000000) (-1.574591,0.000000) (-1.561207,0.000000) (-1.547823,0.000000) (-1.534439,0.000000) (-1.521055,0.000000) (-1.507671,0.000000) (-1.494287,0.000000) (-1.480903,0.000000) (-1.467519,0.000000) (-1.454135,0.000000) (-1.440751,0.000000) (-1.427367,0.000000) (-1.413983,0.000000) (-1.400599,0.000000) (-1.387215,0.000000) (-1.373831,0.000000) (-1.360447,0.000000) (-1.347063,0.000000) (-1.333679,0.000000) (-1.320295,0.000000) (-1.306911,0.000000) (-1.293527,0.000000) (-1.280143,0.000000) (-1.266759,0.000000) (-1.253375,0.000000) (-1.239991,0.000000) (-1.226607,0.000000) (-1.213223,0.000000) (-1.199839,0.000000) (-1.186455,0.000000) (-1.173071,0.000000) (-1.159686,0.000000) (-1.146302,0.000000) (-1.132918,0.000000) (-1.119534,0.000000) (-1.106150,0.000000) (-1.092766,0.000000) (-1.079382,0.000000) (-1.065998,0.000000) (-1.052614,0.000000) (-1.039230,0.000000) (-1.025846,0.000000) (-1.012462,0.000000) (-0.999078,0.000000) (-0.985694,0.000000) (-0.972310,0.000000) (-0.958926,0.000000) (-0.945542,0.000000) (-0.932158,0.000000) (-0.918774,0.000000) (-0.905390,0.000000) (-0.892006,0.000000) (-0.878622,0.000000) (-0.865238,0.000000) (-0.851854,0.000000) (-0.838470,0.000000) (-0.825086,0.000000) (-0.811702,0.000000) (-0.798318,0.000000) (-0.784934,0.000000) (-0.771550,0.000000) (-0.758166,0.000000) (-0.744782,0.000000) (-0.731398,0.000000) (-0.718014,0.000000) (-0.704630,0.000000) (-0.691245,0.000000) (-0.677861,0.000000) (-0.664477,0.000000) (-0.651093,0.000000) (-0.637709,0.000000) (-0.624325,0.000000) (-0.610941,0.000000) (-0.597557,0.000000) (-0.584173,0.000000) (-0.570789,0.000000) (-0.557405,0.000000) (-0.544021,0.000000) (-0.530637,0.000000) (-0.517253,0.000000) (-0.503869,0.000000) (-0.490485,0.000000) (-0.477101,0.000000) (-0.463717,0.000000) (-0.450333,0.000000) (-0.436949,0.000000) (-0.423565,0.000000) (-0.410181,0.000000) (-0.396797,0.000000) (-0.383413,0.000000) (-0.370029,0.000000) (-0.356645,0.000000) (-0.343261,0.000000) (-0.329877,0.000000) (-0.316493,0.000000) (-0.303109,0.000000) (-0.289725,0.000000) (-0.276341,0.000000) (-0.262957,0.000000) (-0.249573,0.000000) (-0.236189,0.000000) (-0.222804,0.000000) (-0.209420,0.000000) (-0.196036,0.000000) (-0.182652,0.000000) (-0.169268,0.000000) (-0.155884,0.000000) (-0.142500,0.000000) (-0.129116,0.000000) (-0.115732,0.000000) (-0.102348,0.000000) (-0.088964,0.000000) (-0.075580,0.000000) (-0.062196,0.000000) (-0.048812,0.000000) (-0.035428,0.000000) (-0.022044,0.000000) (-0.008660,0.000000) (0.004724,0.000000) (0.018108,0.000000) (0.031492,0.000000) (0.044876,0.000000) (0.058260,0.000000) (0.071644,0.000000) (0.085028,0.000000) (0.098412,0.000000) (0.111796,0.000000) (0.125180,0.000000) (0.138564,0.000000) (0.151948,0.000000) (0.165332,0.000000) (0.178716,0.000000) (0.192100,0.000000)}; \addlegendentry{diagonal}
% ---- Panel 2 (top-right): sigma(z) ----
\nextgroupplot[title={$\sigma(z_{t-1})$}, xlabel={$z_{t-1}$}, xmin=-1.0, xmax=1.0, xtick={-1,-0.5,0,0.5,1}, ymin=0]
  \addplot[draw=none, forget plot, name path=bandBlo] coordinates {(-1.300000,0.136154) (-1.293484,0.135459) (-1.286967,0.134770) (-1.280451,0.134088) (-1.273935,0.133414) (-1.267419,0.132746) (-1.260902,0.132085) (-1.254386,0.131431) (-1.247870,0.130783) (-1.241353,0.130142) (-1.234837,0.129508) (-1.228321,0.128880) (-1.221805,0.128258) (-1.215288,0.127643) (-1.208772,0.127034) (-1.202256,0.126432) (-1.195739,0.125835) (-1.189223,0.125245) (-1.182707,0.124660) (-1.176190,0.124204) (-1.169674,0.123786) (-1.163158,0.123370) (-1.156642,0.122957) (-1.150125,0.122548) (-1.143609,0.122141) (-1.137093,0.121737) (-1.130576,0.121336) (-1.124060,0.120938) (-1.117544,0.120543) (-1.111028,0.120150) (-1.104511,0.119761) (-1.097995,0.119374) (-1.091479,0.118990) (-1.084962,0.118608) (-1.078446,0.118230) (-1.071930,0.117823) (-1.065414,0.117387) (-1.058897,0.116955) (-1.052381,0.116526) (-1.045865,0.116100) (-1.039348,0.115679) (-1.032832,0.115260) (-1.026316,0.114846) (-1.019799,0.114434) (-1.013283,0.114026) (-1.006767,0.113622) (-1.000251,0.113220) (-0.993734,0.112819) (-0.987218,0.112414) (-0.980702,0.111921) (-0.974185,0.111226) (-0.967669,0.110526) (-0.961153,0.109836) (-0.954637,0.109155) (-0.948120,0.108483) (-0.941604,0.107820) (-0.935088,0.107166) (-0.928571,0.106520) (-0.922055,0.105884) (-0.915539,0.105255) (-0.909023,0.104636) (-0.902506,0.104024) (-0.895990,0.103421) (-0.889474,0.102826) (-0.882957,0.102239) (-0.876441,0.101660) (-0.869925,0.101149) (-0.863409,0.100764) (-0.856892,0.100383) (-0.850376,0.100007) (-0.843860,0.099636) (-0.837343,0.099268) (-0.830827,0.098906) (-0.824311,0.098547) (-0.817794,0.098193) (-0.811278,0.097843) (-0.804762,0.097497) (-0.798246,0.097156) (-0.791729,0.096818) (-0.785213,0.096485) (-0.778697,0.096156) (-0.772180,0.095831) (-0.765664,0.095510) (-0.759148,0.095193) (-0.752632,0.094880) (-0.746115,0.094571) (-0.739599,0.094266) (-0.733083,0.093965) (-0.726566,0.093667) (-0.720050,0.093374) (-0.713534,0.093084) (-0.707018,0.092798) (-0.700501,0.092515) (-0.693985,0.092237) (-0.687469,0.091962) (-0.680952,0.091691) (-0.674436,0.091423) (-0.667920,0.091159) (-0.661404,0.090898) (-0.654887,0.090642) (-0.648371,0.090388) (-0.641855,0.090138) (-0.635338,0.089892) (-0.628822,0.089649) (-0.622306,0.089409) (-0.615789,0.089173) (-0.609273,0.088941) (-0.602757,0.088711) (-0.596241,0.088485) (-0.589724,0.088263) (-0.583208,0.088043) (-0.576692,0.087827) (-0.570175,0.087614) (-0.563659,0.087405) (-0.557143,0.087198) (-0.550627,0.086995) (-0.544110,0.086795) (-0.537594,0.086599) (-0.531078,0.086405) (-0.524561,0.086214) (-0.518045,0.086027) (-0.511529,0.085843) (-0.505013,0.085661) (-0.498496,0.085483) (-0.491980,0.085308) (-0.485464,0.085136) (-0.478947,0.084967) (-0.472431,0.084800) (-0.465915,0.084637) (-0.459398,0.084412) (-0.452882,0.084151) (-0.446366,0.083896) (-0.439850,0.083647) (-0.433333,0.083397) (-0.426817,0.083146) (-0.420301,0.082837) (-0.413784,0.082509) (-0.407268,0.082187) (-0.400752,0.081873) (-0.394236,0.081565) (-0.387719,0.081264) (-0.381203,0.080969) (-0.374687,0.080681) (-0.368170,0.080400) (-0.361654,0.080125) (-0.355138,0.079857) (-0.348622,0.079595) (-0.342105,0.079323) (-0.335589,0.079030) (-0.329073,0.078745) (-0.322556,0.078465) (-0.316040,0.078192) (-0.309524,0.077925) (-0.303008,0.077664) (-0.296491,0.077409) (-0.289975,0.077160) (-0.283459,0.076917) (-0.276942,0.076680) (-0.270426,0.076449) (-0.263910,0.076224) (-0.257393,0.076005) (-0.250877,0.075791) (-0.244361,0.075583) (-0.237845,0.075381) (-0.231328,0.075184) (-0.224812,0.074993) (-0.218296,0.074807) (-0.211779,0.074627) (-0.205263,0.074453) (-0.198747,0.074284) (-0.192231,0.074120) (-0.185714,0.073962) (-0.179198,0.073806) (-0.172682,0.073655) (-0.166165,0.073509) (-0.159649,0.073368) (-0.153133,0.073362) (-0.146617,0.073363) (-0.140100,0.073364) (-0.133584,0.073369) (-0.127068,0.073377) (-0.120551,0.073389) (-0.114035,0.073405) (-0.107519,0.073425) (-0.101003,0.073449) (-0.094486,0.073476) (-0.087970,0.073507) (-0.081454,0.073542) (-0.074937,0.073581) (-0.068421,0.073623) (-0.061905,0.073531) (-0.055388,0.073444) (-0.048872,0.073362) (-0.042356,0.073285) (-0.035840,0.073214) (-0.029323,0.073147) (-0.022807,0.073085) (-0.016291,0.073029) (-0.009774,0.072977) (-0.003258,0.072930) (0.003258,0.072888) (0.009774,0.072849) (0.016291,0.072808) (0.022807,0.072772) (0.029323,0.072741) (0.035840,0.072715) (0.042356,0.072694) (0.048872,0.072677) (0.055388,0.072666) (0.061905,0.072659) (0.068421,0.072658) (0.074937,0.072564) (0.081454,0.072473) (0.087970,0.072387) (0.094486,0.072304) (0.101003,0.072225) (0.107519,0.072150) (0.114035,0.072080) (0.120551,0.072013) (0.127068,0.071950) (0.133584,0.071891) (0.140100,0.071835) (0.146617,0.071784) (0.153133,0.071737) (0.159649,0.071693) (0.166165,0.071654) (0.172682,0.071618) (0.179198,0.071586) (0.185714,0.071558) (0.192231,0.071534) (0.198747,0.071513) (0.205263,0.071497) (0.211779,0.071484) (0.218296,0.071476) (0.224812,0.071471) (0.231328,0.071469) (0.237845,0.071472) (0.244361,0.071479) (0.250877,0.071489) (0.257393,0.071503) (0.263910,0.071522) (0.270426,0.071544) (0.276942,0.071569) (0.283459,0.071618) (0.289975,0.071687) (0.296491,0.071776) (0.303008,0.071929) (0.309524,0.072086) (0.316040,0.072247) (0.322556,0.072414) (0.329073,0.072585) (0.335589,0.072755) (0.342105,0.072925) (0.348622,0.073099) (0.355138,0.073054) (0.361654,0.072989) (0.368170,0.072915) (0.374687,0.072955) (0.381203,0.073081) (0.387719,0.073201) (0.394236,0.073264) (0.400752,0.073295) (0.407268,0.073199) (0.413784,0.073107) (0.420301,0.073012) (0.426817,0.072920) (0.433333,0.072857) (0.439850,0.072909) (0.446366,0.072961) (0.452882,0.073012) (0.459398,0.073066) (0.465915,0.073124) (0.472431,0.073185) (0.478947,0.073250) (0.485464,0.073318) (0.491980,0.073390) (0.498496,0.073464) (0.505013,0.073438) (0.511529,0.073415) (0.518045,0.073395) (0.524561,0.073377) (0.531078,0.073362) (0.537594,0.073349) (0.544110,0.073339) (0.550627,0.073331) (0.557143,0.073326) (0.563659,0.073324) (0.570175,0.073324) (0.576692,0.073326) (0.583208,0.073331) (0.589724,0.073336) (0.596241,0.073325) (0.602757,0.073315) (0.609273,0.073307) (0.615789,0.073300) (0.622306,0.073296) (0.628822,0.073293) (0.635338,0.073286) (0.641855,0.073281) (0.648371,0.073277) (0.654887,0.073276) (0.661404,0.073275) (0.667920,0.073246) (0.674436,0.073218) (0.680952,0.073191) (0.687469,0.073166) (0.693985,0.073143) (0.700501,0.073120) (0.707018,0.073099) (0.713534,0.073080) (0.720050,0.073061) (0.726566,0.073044) (0.733083,0.073029) (0.739599,0.073015) (0.746115,0.073002) (0.752632,0.072990) (0.759148,0.072980) (0.765664,0.072971) (0.772180,0.072963) (0.778697,0.072957) (0.785213,0.072952) (0.791729,0.072948) (0.798246,0.072946) (0.804762,0.072945) (0.811278,0.072946) (0.817794,0.072948) (0.824311,0.072951) (0.830827,0.072956) (0.837343,0.072962) (0.843860,0.072969) (0.850376,0.072977) (0.856892,0.072988) (0.863409,0.072999) (0.869925,0.073012) (0.876441,0.073026) (0.882957,0.073041) (0.889474,0.073058) (0.895990,0.073077) (0.902506,0.073096) (0.909023,0.073117) (0.915539,0.073140) (0.922055,0.073164) (0.928571,0.073189) (0.935088,0.073215) (0.941604,0.073244) (0.948120,0.073273) (0.954637,0.073304) (0.961153,0.073336) (0.967669,0.073370) (0.974185,0.073405) (0.980702,0.073442) (0.987218,0.073480) (0.993734,0.073519) (1.000251,0.073560) (1.006767,0.073602) (1.013283,0.073646) (1.019799,0.073691) (1.026316,0.073738) (1.032832,0.073786) (1.039348,0.073836) (1.045865,0.073887) (1.052381,0.073940) (1.058897,0.073994) (1.065414,0.074049) (1.071930,0.074107) (1.078446,0.074165) (1.084962,0.074225) (1.091479,0.074287) (1.097995,0.074350) (1.104511,0.074415) (1.111028,0.074481) (1.117544,0.074549) (1.124060,0.074648) (1.130576,0.074777) (1.137093,0.074908) (1.143609,0.075042) (1.150125,0.075179) (1.156642,0.075317) (1.163158,0.075459) (1.169674,0.075603) (1.176190,0.075749) (1.182707,0.075898) (1.189223,0.076049) (1.195739,0.076203) (1.202256,0.076360) (1.208772,0.076519) (1.215288,0.076681) (1.221805,0.076846) (1.228321,0.077013) (1.234837,0.077183) (1.241353,0.077356) (1.247870,0.077531) (1.254386,0.077709) (1.260902,0.077889) (1.267419,0.078073) (1.273935,0.078259) (1.280451,0.078448) (1.286967,0.078640) (1.293484,0.078834) (1.300000,0.079032)};
  \addplot[draw=none, forget plot, name path=bandBhi] coordinates {(-1.300000,0.400474) (-1.293484,0.395523) (-1.286967,0.390644) (-1.280451,0.385835) (-1.273935,0.381097) (-1.267419,0.376427) (-1.260902,0.371826) (-1.254386,0.367291) (-1.247870,0.362823) (-1.241353,0.358421) (-1.234837,0.354083) (-1.228321,0.349809) (-1.221805,0.345598) (-1.215288,0.341448) (-1.208772,0.337360) (-1.202256,0.333332) (-1.195739,0.329364) (-1.189223,0.325454) (-1.182707,0.321602) (-1.176190,0.317807) (-1.169674,0.314069) (-1.163158,0.310385) (-1.156642,0.306757) (-1.150125,0.303183) (-1.143609,0.299661) (-1.137093,0.296192) (-1.130576,0.292775) (-1.124060,0.289409) (-1.117544,0.286092) (-1.111028,0.282826) (-1.104511,0.279608) (-1.097995,0.276438) (-1.091479,0.273315) (-1.084962,0.270239) (-1.078446,0.267210) (-1.071930,0.264225) (-1.065414,0.261285) (-1.058897,0.258389) (-1.052381,0.255537) (-1.045865,0.252727) (-1.039348,0.249959) (-1.032832,0.247233) (-1.026316,0.244548) (-1.019799,0.241902) (-1.013283,0.239297) (-1.006767,0.236731) (-1.000251,0.234203) (-0.993734,0.231713) (-0.987218,0.229260) (-0.980702,0.226844) (-0.974185,0.224465) (-0.967669,0.222132) (-0.961153,0.219837) (-0.954637,0.217576) (-0.948120,0.215350) (-0.941604,0.213156) (-0.935088,0.210996) (-0.928571,0.208867) (-0.922055,0.206771) (-0.915539,0.204706) (-0.909023,0.202672) (-0.902506,0.200669) (-0.895990,0.198695) (-0.889474,0.196751) (-0.882957,0.194837) (-0.876441,0.193054) (-0.869925,0.191450) (-0.863409,0.189867) (-0.856892,0.188304) (-0.850376,0.186762) (-0.843860,0.185239) (-0.837343,0.183737) (-0.830827,0.182253) (-0.824311,0.180789) (-0.817794,0.179344) (-0.811278,0.177918) (-0.804762,0.176510) (-0.798246,0.175121) (-0.791729,0.173754) (-0.785213,0.172520) (-0.778697,0.171326) (-0.772180,0.170147) (-0.765664,0.168981) (-0.759148,0.167826) (-0.752632,0.166682) (-0.746115,0.165550) (-0.739599,0.164429) (-0.733083,0.163121) (-0.726566,0.162007) (-0.720050,0.160936) (-0.713534,0.159878) (-0.707018,0.158831) (-0.700501,0.157797) (-0.693985,0.156774) (-0.687469,0.155763) (-0.680952,0.154764) (-0.674436,0.153675) (-0.667920,0.152482) (-0.661404,0.151305) (-0.654887,0.150150) (-0.648371,0.149019) (-0.641855,0.147903) (-0.635338,0.146802) (-0.628822,0.145715) (-0.622306,0.144643) (-0.615789,0.143586) (-0.609273,0.142542) (-0.602757,0.141513) (-0.596241,0.140497) (-0.589724,0.139495) (-0.583208,0.138506) (-0.576692,0.137530) (-0.570175,0.136567) (-0.563659,0.135617) (-0.557143,0.134757) (-0.550627,0.133910) (-0.544110,0.133075) (-0.537594,0.132324) (-0.531078,0.131586) (-0.524561,0.130856) (-0.518045,0.130134) (-0.511529,0.129419) (-0.505013,0.128711) (-0.498496,0.128011) (-0.491980,0.127319) (-0.485464,0.126633) (-0.478947,0.125955) (-0.472431,0.125284) (-0.465915,0.124620) (-0.459398,0.123963) (-0.452882,0.123313) (-0.446366,0.122669) (-0.439850,0.122033) (-0.433333,0.121439) (-0.426817,0.120877) (-0.420301,0.120358) (-0.413784,0.119889) (-0.407268,0.119427) (-0.400752,0.118969) (-0.394236,0.118517) (-0.387719,0.118071) (-0.381203,0.117629) (-0.374687,0.117118) (-0.368170,0.116658) (-0.361654,0.116203) (-0.355138,0.115767) (-0.348622,0.115341) (-0.342105,0.114935) (-0.335589,0.114616) (-0.329073,0.114301) (-0.322556,0.113991) (-0.316040,0.113686) (-0.309524,0.113351) (-0.303008,0.112996) (-0.296491,0.112646) (-0.289975,0.112300) (-0.283459,0.111958) (-0.276942,0.111620) (-0.270426,0.111287) (-0.263910,0.110959) (-0.257393,0.110634) (-0.250877,0.110314) (-0.244361,0.109997) (-0.237845,0.109685) (-0.231328,0.109378) (-0.224812,0.109074) (-0.218296,0.108774) (-0.211779,0.108478) (-0.205263,0.108187) (-0.198747,0.107899) (-0.192231,0.107615) (-0.185714,0.107335) (-0.179198,0.107059) (-0.172682,0.106787) (-0.166165,0.106519) (-0.159649,0.106255) (-0.153133,0.105994) (-0.146617,0.105738) (-0.140100,0.105485) (-0.133584,0.105236) (-0.127068,0.105007) (-0.120551,0.104796) (-0.114035,0.104588) (-0.107519,0.104385) (-0.101003,0.104186) (-0.094486,0.103991) (-0.087970,0.103801) (-0.081454,0.103614) (-0.074937,0.103431) (-0.068421,0.103252) (-0.061905,0.103077) (-0.055388,0.102906) (-0.048872,0.102739) (-0.042356,0.102568) (-0.035840,0.102387) (-0.029323,0.102209) (-0.022807,0.102037) (-0.016291,0.101868) (-0.009774,0.101705) (-0.003258,0.101545) (0.003258,0.101390) (0.009774,0.101240) (0.016291,0.101094) (0.022807,0.100952) (0.029323,0.100815) (0.035840,0.100682) (0.042356,0.100553) (0.048872,0.100429) (0.055388,0.100376) (0.061905,0.100359) (0.068421,0.100348) (0.074937,0.100343) (0.081454,0.100343) (0.087970,0.100349) (0.094486,0.100360) (0.101003,0.100377) (0.107519,0.100399) (0.114035,0.100427) (0.120551,0.100472) (0.127068,0.100524) (0.133584,0.100583) (0.140100,0.100508) (0.146617,0.100436) (0.153133,0.100367) (0.159649,0.100303) (0.166165,0.100242) (0.172682,0.100186) (0.179198,0.100133) (0.185714,0.100083) (0.192231,0.100038) (0.198747,0.100074) (0.205263,0.100171) (0.211779,0.100272) (0.218296,0.100387) (0.224812,0.100513) (0.231328,0.100644) (0.237845,0.100781) (0.244361,0.100922) (0.250877,0.101069) (0.257393,0.101220) (0.263910,0.101377) (0.270426,0.101540) (0.276942,0.101795) (0.283459,0.102138) (0.289975,0.102488) (0.296491,0.102845) (0.303008,0.103211) (0.309524,0.103583) (0.316040,0.103963) (0.322556,0.104351) (0.329073,0.104747) (0.335589,0.105151) (0.342105,0.105562) (0.348622,0.105981) (0.355138,0.106409) (0.361654,0.106845) (0.368170,0.107289) (0.374687,0.107741) (0.381203,0.108202) (0.387719,0.108671) (0.394236,0.109149) (0.400752,0.109635) (0.407268,0.110131) (0.413784,0.110635) (0.420301,0.111148) (0.426817,0.111670) (0.433333,0.112201) (0.439850,0.112742) (0.446366,0.113292) (0.452882,0.113851) (0.459398,0.114420) (0.465915,0.114999) (0.472431,0.115588) (0.478947,0.116186) (0.485464,0.116795) (0.491980,0.117385) (0.498496,0.117849) (0.505013,0.118320) (0.511529,0.118800) (0.518045,0.119287) (0.524561,0.119801) (0.531078,0.120324) (0.537594,0.120854) (0.544110,0.121394) (0.550627,0.121941) (0.557143,0.122498) (0.563659,0.123063) (0.570175,0.123637) (0.576692,0.124221) (0.583208,0.124813) (0.589724,0.125414) (0.596241,0.126025) (0.602757,0.126645) (0.609273,0.127274) (0.615789,0.127914) (0.622306,0.128563) (0.628822,0.129221) (0.635338,0.129890) (0.641855,0.130569) (0.648371,0.131258) (0.654887,0.131957) (0.661404,0.132667) (0.667920,0.133387) (0.674436,0.134118) (0.680952,0.134852) (0.687469,0.135570) (0.693985,0.136299) (0.700501,0.137180) (0.707018,0.138224) (0.713534,0.139284) (0.720050,0.140360) (0.726566,0.141454) (0.733083,0.142565) (0.739599,0.143694) (0.746115,0.144840) (0.752632,0.146005) (0.759148,0.147188) (0.765664,0.148389) (0.772180,0.149609) (0.778697,0.150849) (0.785213,0.152108) (0.791729,0.153387) (0.798246,0.154686) (0.804762,0.156005) (0.811278,0.157345) (0.817794,0.158706) (0.824311,0.160088) (0.830827,0.161492) (0.837343,0.162918) (0.843860,0.164366) (0.850376,0.165837) (0.856892,0.167331) (0.863409,0.168848) (0.869925,0.170389) (0.876441,0.171954) (0.882957,0.173544) (0.889474,0.175158) (0.895990,0.176797) (0.902506,0.178463) (0.909023,0.180154) (0.915539,0.181872) (0.922055,0.183616) (0.928571,0.185388) (0.935088,0.187187) (0.941604,0.189015) (0.948120,0.190871) (0.954637,0.192756) (0.961153,0.194670) (0.967669,0.196615) (0.974185,0.198589) (0.980702,0.200595) (0.987218,0.202632) (0.993734,0.204701) (1.000251,0.206802) (1.006767,0.208936) (1.013283,0.211103) (1.019799,0.213304) (1.026316,0.215540) (1.032832,0.217810) (1.039348,0.220116) (1.045865,0.222458) (1.052381,0.224837) (1.058897,0.227253) (1.065414,0.229706) (1.071930,0.232198) (1.078446,0.234729) (1.084962,0.237308) (1.091479,0.239940) (1.097995,0.242615) (1.104511,0.245331) (1.111028,0.248090) (1.117544,0.250892) (1.124060,0.253738) (1.130576,0.256629) (1.137093,0.259565) (1.143609,0.262547) (1.150125,0.265576) (1.156642,0.268689) (1.163158,0.272172) (1.169674,0.275714) (1.176190,0.279315) (1.182707,0.282977) (1.189223,0.286700) (1.195739,0.290485) (1.202256,0.294334) (1.208772,0.298248) (1.215288,0.302099) (1.221805,0.305897) (1.228321,0.309755) (1.234837,0.313675) (1.241353,0.317658) (1.247870,0.321704) (1.254386,0.325846) (1.260902,0.330063) (1.267419,0.334348) (1.273935,0.338701) (1.280451,0.343124) (1.286967,0.347618) (1.293484,0.352183) (1.300000,0.356821)};
  \addplot[fill=teal!70!black, draw=none, fill opacity=0.15, forget plot] fill between[of=bandBlo and bandBhi];
  \addplot[camo, dashed, very thick] coordinates {(-1.300000,0.074587) (-1.293484,0.074406) (-1.286967,0.074225) (-1.280451,0.074046) (-1.273935,0.073868) (-1.267419,0.073691) (-1.260902,0.073516) (-1.254386,0.073341) (-1.247870,0.073168) (-1.241353,0.072996) (-1.234837,0.072825) (-1.228321,0.072655) (-1.221805,0.072487) (-1.215288,0.072319) (-1.208772,0.072153) (-1.202256,0.071988) (-1.195739,0.071824) (-1.189223,0.071661) (-1.182707,0.071500) (-1.176190,0.071339) (-1.169674,0.071180) (-1.163158,0.071021) (-1.156642,0.070864) (-1.150125,0.070708) (-1.143609,0.070553) (-1.137093,0.070399) (-1.130576,0.070246) (-1.124060,0.070094) (-1.117544,0.069943) (-1.111028,0.069794) (-1.104511,0.069645) (-1.097995,0.069498) (-1.091479,0.069351) (-1.084962,0.069206) (-1.078446,0.069061) (-1.071930,0.068918) (-1.065414,0.068776) (-1.058897,0.068634) (-1.052381,0.068494) (-1.045865,0.068355) (-1.039348,0.068216) (-1.032832,0.068079) (-1.026316,0.067943) (-1.019799,0.067808) (-1.013283,0.067673) (-1.006767,0.067540) (-1.000251,0.067408) (-0.993734,0.067276) (-0.987218,0.067146) (-0.980702,0.067017) (-0.974185,0.066888) (-0.967669,0.066761) (-0.961153,0.066634) (-0.954637,0.066509) (-0.948120,0.066384) (-0.941604,0.066260) (-0.935088,0.066138) (-0.928571,0.066016) (-0.922055,0.065895) (-0.915539,0.065775) (-0.909023,0.065656) (-0.902506,0.065538) (-0.895990,0.065420) (-0.889474,0.065304) (-0.882957,0.065189) (-0.876441,0.065074) (-0.869925,0.064961) (-0.863409,0.064848) (-0.856892,0.064736) (-0.850376,0.064625) (-0.843860,0.064515) (-0.837343,0.064406) (-0.830827,0.064297) (-0.824311,0.064190) (-0.817794,0.064083) (-0.811278,0.063978) (-0.804762,0.063873) (-0.798246,0.063769) (-0.791729,0.063666) (-0.785213,0.063563) (-0.778697,0.063462) (-0.772180,0.063361) (-0.765664,0.063261) (-0.759148,0.063162) (-0.752632,0.063064) (-0.746115,0.062967) (-0.739599,0.062870) (-0.733083,0.062775) (-0.726566,0.062680) (-0.720050,0.062586) (-0.713534,0.062493) (-0.707018,0.062400) (-0.700501,0.062309) (-0.693985,0.062218) (-0.687469,0.062128) (-0.680952,0.062038) (-0.674436,0.061950) (-0.667920,0.061862) (-0.661404,0.061776) (-0.654887,0.061689) (-0.648371,0.061604) (-0.641855,0.061520) (-0.635338,0.061436) (-0.628822,0.061353) (-0.622306,0.061271) (-0.615789,0.061189) (-0.609273,0.061109) (-0.602757,0.061029) (-0.596241,0.060950) (-0.589724,0.060871) (-0.583208,0.060794) (-0.576692,0.060717) (-0.570175,0.060640) (-0.563659,0.060565) (-0.557143,0.060490) (-0.550627,0.060417) (-0.544110,0.060343) (-0.537594,0.060271) (-0.531078,0.060199) (-0.524561,0.060128) (-0.518045,0.060058) (-0.511529,0.059988) (-0.505013,0.059920) (-0.498496,0.059852) (-0.491980,0.059784) (-0.485464,0.059717) (-0.478947,0.059652) (-0.472431,0.059586) (-0.465915,0.059522) (-0.459398,0.059458) (-0.452882,0.059395) (-0.446366,0.059333) (-0.439850,0.059271) (-0.433333,0.059210) (-0.426817,0.059150) (-0.420301,0.059090) (-0.413784,0.059031) (-0.407268,0.058973) (-0.400752,0.058915) (-0.394236,0.058859) (-0.387719,0.058802) (-0.381203,0.058747) (-0.374687,0.058692) (-0.368170,0.058638) (-0.361654,0.058585) (-0.355138,0.058532) (-0.348622,0.058480) (-0.342105,0.058428) (-0.335589,0.058378) (-0.329073,0.058328) (-0.322556,0.058278) (-0.316040,0.058230) (-0.309524,0.058182) (-0.303008,0.058134) (-0.296491,0.058087) (-0.289975,0.058041) (-0.283459,0.057996) (-0.276942,0.057951) (-0.270426,0.057907) (-0.263910,0.057864) (-0.257393,0.057821) (-0.250877,0.057779) (-0.244361,0.057737) (-0.237845,0.057697) (-0.231328,0.057656) (-0.224812,0.057617) (-0.218296,0.057578) (-0.211779,0.057540) (-0.205263,0.057502) (-0.198747,0.057465) (-0.192231,0.057429) (-0.185714,0.057393) (-0.179198,0.057358) (-0.172682,0.057324) (-0.166165,0.057290) (-0.159649,0.057257) (-0.153133,0.057224) (-0.146617,0.057193) (-0.140100,0.057161) (-0.133584,0.057131) (-0.127068,0.057101) (-0.120551,0.057072) (-0.114035,0.057043) (-0.107519,0.057015) (-0.101003,0.056987) (-0.094486,0.056961) (-0.087970,0.056934) (-0.081454,0.056909) (-0.074937,0.056884) (-0.068421,0.056860) (-0.061905,0.056836) (-0.055388,0.056813) (-0.048872,0.056790) (-0.042356,0.056768) (-0.035840,0.056747) (-0.029323,0.056727) (-0.022807,0.056707) (-0.016291,0.056687) (-0.009774,0.056669) (-0.003258,0.056650) (0.003258,0.056633) (0.009774,0.056616) (0.016291,0.056600) (0.022807,0.056584) (0.029323,0.056569) (0.035840,0.056554) (0.042356,0.056541) (0.048872,0.056527) (0.055388,0.056515) (0.061905,0.056503) (0.068421,0.056491) (0.074937,0.056481) (0.081454,0.056470) (0.087970,0.056461) (0.094486,0.056452) (0.101003,0.056443) (0.107519,0.056436) (0.114035,0.056429) (0.120551,0.056422) (0.127068,0.056416) (0.133584,0.056411) (0.140100,0.056406) (0.146617,0.056402) (0.153133,0.056399) (0.159649,0.056396) (0.166165,0.056393) (0.172682,0.056392) (0.179198,0.056391) (0.185714,0.056390) (0.192231,0.056390) (0.198747,0.056391) (0.205263,0.056392) (0.211779,0.056394) (0.218296,0.056397) (0.224812,0.056400) (0.231328,0.056404) (0.237845,0.056408) (0.244361,0.056413) (0.250877,0.056419) (0.257393,0.056425) (0.263910,0.056432) (0.270426,0.056439) (0.276942,0.056447) (0.283459,0.056456) (0.289975,0.056465) (0.296491,0.056475) (0.303008,0.056486) (0.309524,0.056497) (0.316040,0.056508) (0.322556,0.056521) (0.329073,0.056534) (0.335589,0.056547) (0.342105,0.056561) (0.348622,0.056576) (0.355138,0.056591) (0.361654,0.056607) (0.368170,0.056624) (0.374687,0.056641) (0.381203,0.056659) (0.387719,0.056677) (0.394236,0.056697) (0.400752,0.056716) (0.407268,0.056736) (0.413784,0.056757) (0.420301,0.056779) (0.426817,0.056801) (0.433333,0.056824) (0.439850,0.056847) (0.446366,0.056871) (0.452882,0.056896) (0.459398,0.056921) (0.465915,0.056947) (0.472431,0.056973) (0.478947,0.057001) (0.485464,0.057028) (0.491980,0.057057) (0.498496,0.057086) (0.505013,0.057115) (0.511529,0.057146) (0.518045,0.057176) (0.524561,0.057208) (0.531078,0.057240) (0.537594,0.057273) (0.544110,0.057306) (0.550627,0.057340) (0.557143,0.057375) (0.563659,0.057410) (0.570175,0.057446) (0.576692,0.057483) (0.583208,0.057520) (0.589724,0.057558) (0.596241,0.057597) (0.602757,0.057636) (0.609273,0.057676) (0.615789,0.057716) (0.622306,0.057757) (0.628822,0.057799) (0.635338,0.057842) (0.641855,0.057885) (0.648371,0.057928) (0.654887,0.057973) (0.661404,0.058018) (0.667920,0.058064) (0.674436,0.058110) (0.680952,0.058157) (0.687469,0.058205) (0.693985,0.058253) (0.700501,0.058302) (0.707018,0.058352) (0.713534,0.058402) (0.720050,0.058453) (0.726566,0.058505) (0.733083,0.058557) (0.739599,0.058610) (0.746115,0.058664) (0.752632,0.058718) (0.759148,0.058774) (0.765664,0.058829) (0.772180,0.058886) (0.778697,0.058943) (0.785213,0.059001) (0.791729,0.059059) (0.798246,0.059119) (0.804762,0.059179) (0.811278,0.059239) (0.817794,0.059301) (0.824311,0.059363) (0.830827,0.059425) (0.837343,0.059489) (0.843860,0.059553) (0.850376,0.059618) (0.856892,0.059683) (0.863409,0.059750) (0.869925,0.059817) (0.876441,0.059884) (0.882957,0.059953) (0.889474,0.060022) (0.895990,0.060092) (0.902506,0.060162) (0.909023,0.060234) (0.915539,0.060306) (0.922055,0.060379) (0.928571,0.060452) (0.935088,0.060526) (0.941604,0.060601) (0.948120,0.060677) (0.954637,0.060754) (0.961153,0.060831) (0.967669,0.060909) (0.974185,0.060988) (0.980702,0.061067) (0.987218,0.061147) (0.993734,0.061229) (1.000251,0.061310) (1.006767,0.061393) (1.013283,0.061476) (1.019799,0.061560) (1.026316,0.061645) (1.032832,0.061731) (1.039348,0.061817) (1.045865,0.061905) (1.052381,0.061993) (1.058897,0.062081) (1.065414,0.062171) (1.071930,0.062261) (1.078446,0.062353) (1.084962,0.062445) (1.091479,0.062538) (1.097995,0.062631) (1.104511,0.062726) (1.111028,0.062821) (1.117544,0.062917) (1.124060,0.063014) (1.130576,0.063111) (1.137093,0.063210) (1.143609,0.063309) (1.150125,0.063410) (1.156642,0.063511) (1.163158,0.063613) (1.169674,0.063715) (1.176190,0.063819) (1.182707,0.063923) (1.189223,0.064029) (1.195739,0.064135) (1.202256,0.064242) (1.208772,0.064350) (1.215288,0.064458) (1.221805,0.064568) (1.228321,0.064678) (1.234837,0.064790) (1.241353,0.064902) (1.247870,0.065015) (1.254386,0.065129) (1.260902,0.065244) (1.267419,0.065360) (1.273935,0.065477) (1.280451,0.065595) (1.286967,0.065713) (1.293484,0.065833) (1.300000,0.065953)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.300000,0.319112) (-1.293484,0.315415) (-1.286967,0.311773) (-1.280451,0.308183) (-1.273935,0.304645) (-1.267419,0.301159) (-1.260902,0.297723) (-1.254386,0.294338) (-1.247870,0.291002) (-1.241353,0.287715) (-1.234837,0.284475) (-1.228321,0.281283) (-1.221805,0.278138) (-1.215288,0.275038) (-1.208772,0.271984) (-1.202256,0.268975) (-1.195739,0.266009) (-1.189223,0.263087) (-1.182707,0.260208) (-1.176190,0.257371) (-1.169674,0.254576) (-1.163158,0.251821) (-1.156642,0.249107) (-1.150125,0.246433) (-1.143609,0.243798) (-1.137093,0.241202) (-1.130576,0.238643) (-1.124060,0.236123) (-1.117544,0.233639) (-1.111028,0.231192) (-1.104511,0.228780) (-1.097995,0.226404) (-1.091479,0.224063) (-1.084962,0.221757) (-1.078446,0.219484) (-1.071930,0.217244) (-1.065414,0.215038) (-1.058897,0.212864) (-1.052381,0.210721) (-1.045865,0.208611) (-1.039348,0.206531) (-1.032832,0.204481) (-1.026316,0.202462) (-1.019799,0.200473) (-1.013283,0.198512) (-1.006767,0.196581) (-1.000251,0.194678) (-0.993734,0.192803) (-0.987218,0.190955) (-0.980702,0.189134) (-0.974185,0.187340) (-0.967669,0.185573) (-0.961153,0.183831) (-0.954637,0.182115) (-0.948120,0.180424) (-0.941604,0.178758) (-0.935088,0.177117) (-0.928571,0.175499) (-0.922055,0.173906) (-0.915539,0.172335) (-0.909023,0.170788) (-0.902506,0.169264) (-0.895990,0.167761) (-0.889474,0.166281) (-0.882957,0.164823) (-0.876441,0.163386) (-0.869925,0.161970) (-0.863409,0.160575) (-0.856892,0.159201) (-0.850376,0.157846) (-0.843860,0.156512) (-0.837343,0.155197) (-0.830827,0.153902) (-0.824311,0.152625) (-0.817794,0.151368) (-0.811278,0.150128) (-0.804762,0.148908) (-0.798246,0.147705) (-0.791729,0.146520) (-0.785213,0.145352) (-0.778697,0.144201) (-0.772180,0.143068) (-0.765664,0.141951) (-0.759148,0.140851) (-0.752632,0.139767) (-0.746115,0.138699) (-0.739599,0.137647) (-0.733083,0.136611) (-0.726566,0.135590) (-0.720050,0.134584) (-0.713534,0.133593) (-0.707018,0.132617) (-0.700501,0.131655) (-0.693985,0.130708) (-0.687469,0.129775) (-0.680952,0.128856) (-0.674436,0.127950) (-0.667920,0.127058) (-0.661404,0.126180) (-0.654887,0.125315) (-0.648371,0.124462) (-0.641855,0.123623) (-0.635338,0.122796) (-0.628822,0.121982) (-0.622306,0.121180) (-0.615789,0.120391) (-0.609273,0.119613) (-0.602757,0.118848) (-0.596241,0.118094) (-0.589724,0.117351) (-0.583208,0.116620) (-0.576692,0.115900) (-0.570175,0.115192) (-0.563659,0.114494) (-0.557143,0.113807) (-0.550627,0.113131) (-0.544110,0.112465) (-0.537594,0.111810) (-0.531078,0.111165) (-0.524561,0.110531) (-0.518045,0.109906) (-0.511529,0.109291) (-0.505013,0.108687) (-0.498496,0.108091) (-0.491980,0.107506) (-0.485464,0.106930) (-0.478947,0.106363) (-0.472431,0.105805) (-0.465915,0.105257) (-0.459398,0.104717) (-0.452882,0.104186) (-0.446366,0.103665) (-0.439850,0.103152) (-0.433333,0.102647) (-0.426817,0.102151) (-0.420301,0.101664) (-0.413784,0.101184) (-0.407268,0.100713) (-0.400752,0.100251) (-0.394236,0.099796) (-0.387719,0.099349) (-0.381203,0.098910) (-0.374687,0.098479) (-0.368170,0.098055) (-0.361654,0.097639) (-0.355138,0.097231) (-0.348622,0.096830) (-0.342105,0.096437) (-0.335589,0.096051) (-0.329073,0.095672) (-0.322556,0.095300) (-0.316040,0.094936) (-0.309524,0.094578) (-0.303008,0.094228) (-0.296491,0.093884) (-0.289975,0.093548) (-0.283459,0.093218) (-0.276942,0.092895) (-0.270426,0.092578) (-0.263910,0.092268) (-0.257393,0.091965) (-0.250877,0.091668) (-0.244361,0.091377) (-0.237845,0.091093) (-0.231328,0.090816) (-0.224812,0.090544) (-0.218296,0.090279) (-0.211779,0.090020) (-0.205263,0.089767) (-0.198747,0.089520) (-0.192231,0.089280) (-0.185714,0.089045) (-0.179198,0.088816) (-0.172682,0.088593) (-0.166165,0.088376) (-0.159649,0.088165) (-0.153133,0.087960) (-0.146617,0.087760) (-0.140100,0.087567) (-0.133584,0.087379) (-0.127068,0.087196) (-0.120551,0.087019) (-0.114035,0.086848) (-0.107519,0.086682) (-0.101003,0.086522) (-0.094486,0.086368) (-0.087970,0.086219) (-0.081454,0.086075) (-0.074937,0.085937) (-0.068421,0.085804) (-0.061905,0.085677) (-0.055388,0.085554) (-0.048872,0.085438) (-0.042356,0.085326) (-0.035840,0.085220) (-0.029323,0.085119) (-0.022807,0.085024) (-0.016291,0.084933) (-0.009774,0.084848) (-0.003258,0.084768) (0.003258,0.084694) (0.009774,0.084624) (0.016291,0.084560) (0.022807,0.084501) (0.029323,0.084447) (0.035840,0.084398) (0.042356,0.084354) (0.048872,0.084315) (0.055388,0.084282) (0.061905,0.084253) (0.068421,0.084230) (0.074937,0.084212) (0.081454,0.084199) (0.087970,0.084191) (0.094486,0.084188) (0.101003,0.084190) (0.107519,0.084197) (0.114035,0.084210) (0.120551,0.084227) (0.127068,0.084250) (0.133584,0.084278) (0.140100,0.084310) (0.146617,0.084348) (0.153133,0.084391) (0.159649,0.084439) (0.166165,0.084493) (0.172682,0.084551) (0.179198,0.084615) (0.185714,0.084684) (0.192231,0.084758) (0.198747,0.084837) (0.205263,0.084921) (0.211779,0.085011) (0.218296,0.085106) (0.224812,0.085206) (0.231328,0.085311) (0.237845,0.085422) (0.244361,0.085538) (0.250877,0.085659) (0.257393,0.085786) (0.263910,0.085918) (0.270426,0.086055) (0.276942,0.086198) (0.283459,0.086347) (0.289975,0.086500) (0.296491,0.086660) (0.303008,0.086825) (0.309524,0.086995) (0.316040,0.087171) (0.322556,0.087353) (0.329073,0.087540) (0.335589,0.087733) (0.342105,0.087932) (0.348622,0.088136) (0.355138,0.088347) (0.361654,0.088563) (0.368170,0.088785) (0.374687,0.089013) (0.381203,0.089246) (0.387719,0.089486) (0.394236,0.089732) (0.400752,0.089984) (0.407268,0.090242) (0.413784,0.090507) (0.420301,0.090777) (0.426817,0.091054) (0.433333,0.091337) (0.439850,0.091627) (0.446366,0.091923) (0.452882,0.092225) (0.459398,0.092534) (0.465915,0.092850) (0.472431,0.093172) (0.478947,0.093501) (0.485464,0.093837) (0.491980,0.094180) (0.498496,0.094529) (0.505013,0.094886) (0.511529,0.095249) (0.518045,0.095620) (0.524561,0.095998) (0.531078,0.096383) (0.537594,0.096775) (0.544110,0.097175) (0.550627,0.097582) (0.557143,0.097997) (0.563659,0.098419) (0.570175,0.098849) (0.576692,0.099287) (0.583208,0.099733) (0.589724,0.100187) (0.596241,0.100648) (0.602757,0.101118) (0.609273,0.101596) (0.615789,0.102083) (0.622306,0.102577) (0.628822,0.103081) (0.635338,0.103592) (0.641855,0.104113) (0.648371,0.104642) (0.654887,0.105181) (0.661404,0.105728) (0.667920,0.106284) (0.674436,0.106850) (0.680952,0.107425) (0.687469,0.108009) (0.693985,0.108603) (0.700501,0.109206) (0.707018,0.109820) (0.713534,0.110443) (0.720050,0.111076) (0.726566,0.111720) (0.733083,0.112373) (0.739599,0.113037) (0.746115,0.113712) (0.752632,0.114397) (0.759148,0.115094) (0.765664,0.115801) (0.772180,0.116519) (0.778697,0.117248) (0.785213,0.117989) (0.791729,0.118741) (0.798246,0.119506) (0.804762,0.120281) (0.811278,0.121069) (0.817794,0.121869) (0.824311,0.122682) (0.830827,0.123507) (0.837343,0.124344) (0.843860,0.125195) (0.850376,0.126058) (0.856892,0.126935) (0.863409,0.127825) (0.869925,0.128728) (0.876441,0.129646) (0.882957,0.130577) (0.889474,0.131522) (0.895990,0.132482) (0.902506,0.133456) (0.909023,0.134445) (0.915539,0.135448) (0.922055,0.136467) (0.928571,0.137502) (0.935088,0.138551) (0.941604,0.139617) (0.948120,0.140699) (0.954637,0.141797) (0.961153,0.142911) (0.967669,0.144042) (0.974185,0.145190) (0.980702,0.146355) (0.987218,0.147538) (0.993734,0.148738) (1.000251,0.149957) (1.006767,0.151193) (1.013283,0.152448) (1.019799,0.153722) (1.026316,0.155015) (1.032832,0.156327) (1.039348,0.157659) (1.045865,0.159010) (1.052381,0.160382) (1.058897,0.161774) (1.065414,0.163187) (1.071930,0.164621) (1.078446,0.166076) (1.084962,0.167553) (1.091479,0.169052) (1.097995,0.170574) (1.104511,0.172118) (1.111028,0.173685) (1.117544,0.175275) (1.124060,0.176889) (1.130576,0.178528) (1.137093,0.180190) (1.143609,0.181877) (1.150125,0.183590) (1.156642,0.185328) (1.163158,0.187092) (1.169674,0.188882) (1.176190,0.190699) (1.182707,0.192543) (1.189223,0.194414) (1.195739,0.196313) (1.202256,0.198241) (1.208772,0.200197) (1.215288,0.202182) (1.221805,0.204197) (1.228321,0.206242) (1.234837,0.208318) (1.241353,0.210424) (1.247870,0.212562) (1.254386,0.214732) (1.260902,0.216934) (1.267419,0.219169) (1.273935,0.221437) (1.280451,0.223739) (1.286967,0.226075) (1.293484,0.228446) (1.300000,0.230853)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.300000,0.438678) (-1.293484,0.435172) (-1.286967,0.431703) (-1.280451,0.428270) (-1.273935,0.424873) (-1.267419,0.421512) (-1.260902,0.418187) (-1.254386,0.414896) (-1.247870,0.411640) (-1.241353,0.408418) (-1.234837,0.405231) (-1.228321,0.402077) (-1.221805,0.398956) (-1.215288,0.395869) (-1.208772,0.392815) (-1.202256,0.389792) (-1.195739,0.386802) (-1.189223,0.383844) (-1.182707,0.380918) (-1.176190,0.378022) (-1.169674,0.375158) (-1.163158,0.372324) (-1.156642,0.369520) (-1.150125,0.366747) (-1.143609,0.364003) (-1.137093,0.361288) (-1.130576,0.358603) (-1.124060,0.355946) (-1.117544,0.353318) (-1.111028,0.350719) (-1.104511,0.348147) (-1.097995,0.345603) (-1.091479,0.343087) (-1.084962,0.340597) (-1.078446,0.338135) (-1.071930,0.335699) (-1.065414,0.333290) (-1.058897,0.330906) (-1.052381,0.328549) (-1.045865,0.326217) (-1.039348,0.323910) (-1.032832,0.321628) (-1.026316,0.319371) (-1.019799,0.317139) (-1.013283,0.314931) (-1.006767,0.312747) (-1.000251,0.310587) (-0.993734,0.308450) (-0.987218,0.306337) (-0.980702,0.304247) (-0.974185,0.302180) (-0.967669,0.300135) (-0.961153,0.298113) (-0.954637,0.296113) (-0.948120,0.294134) (-0.941604,0.292178) (-0.935088,0.290243) (-0.928571,0.288329) (-0.922055,0.286437) (-0.915539,0.284565) (-0.909023,0.282714) (-0.902506,0.280883) (-0.895990,0.279072) (-0.889474,0.277282) (-0.882957,0.275511) (-0.876441,0.273760) (-0.869925,0.272028) (-0.863409,0.270316) (-0.856892,0.268622) (-0.850376,0.266947) (-0.843860,0.265291) (-0.837343,0.263653) (-0.830827,0.262034) (-0.824311,0.260433) (-0.817794,0.258849) (-0.811278,0.257283) (-0.804762,0.255735) (-0.798246,0.254204) (-0.791729,0.252690) (-0.785213,0.251193) (-0.778697,0.249713) (-0.772180,0.248250) (-0.765664,0.246803) (-0.759148,0.245372) (-0.752632,0.243958) (-0.746115,0.242559) (-0.739599,0.241176) (-0.733083,0.239809) (-0.726566,0.238458) (-0.720050,0.237122) (-0.713534,0.235801) (-0.707018,0.234495) (-0.700501,0.233204) (-0.693985,0.231928) (-0.687469,0.230666) (-0.680952,0.229419) (-0.674436,0.228186) (-0.667920,0.226967) (-0.661404,0.225762) (-0.654887,0.224571) (-0.648371,0.223394) (-0.641855,0.222231) (-0.635338,0.221081) (-0.628822,0.219944) (-0.622306,0.218821) (-0.615789,0.217711) (-0.609273,0.216614) (-0.602757,0.215529) (-0.596241,0.214457) (-0.589724,0.213398) (-0.583208,0.212352) (-0.576692,0.211317) (-0.570175,0.210295) (-0.563659,0.209285) (-0.557143,0.208288) (-0.550627,0.207302) (-0.544110,0.206327) (-0.537594,0.205365) (-0.531078,0.204414) (-0.524561,0.203474) (-0.518045,0.202546) (-0.511529,0.201629) (-0.505013,0.200724) (-0.498496,0.199829) (-0.491980,0.198945) (-0.485464,0.198072) (-0.478947,0.197210) (-0.472431,0.196358) (-0.465915,0.195517) (-0.459398,0.194687) (-0.452882,0.193867) (-0.446366,0.193057) (-0.439850,0.192257) (-0.433333,0.191467) (-0.426817,0.190688) (-0.420301,0.189918) (-0.413784,0.189158) (-0.407268,0.188408) (-0.400752,0.187667) (-0.394236,0.186937) (-0.387719,0.186215) (-0.381203,0.185503) (-0.374687,0.184800) (-0.368170,0.184107) (-0.361654,0.183423) (-0.355138,0.182748) (-0.348622,0.182081) (-0.342105,0.181424) (-0.335589,0.180776) (-0.329073,0.180136) (-0.322556,0.179506) (-0.316040,0.178884) (-0.309524,0.178270) (-0.303008,0.177665) (-0.296491,0.177069) (-0.289975,0.176481) (-0.283459,0.175901) (-0.276942,0.175329) (-0.270426,0.174766) (-0.263910,0.174211) (-0.257393,0.173664) (-0.250877,0.173125) (-0.244361,0.172594) (-0.237845,0.172071) (-0.231328,0.171556) (-0.224812,0.171048) (-0.218296,0.170548) (-0.211779,0.170056) (-0.205263,0.169572) (-0.198747,0.169095) (-0.192231,0.168626) (-0.185714,0.168164) (-0.179198,0.167709) (-0.172682,0.167262) (-0.166165,0.166823) (-0.159649,0.166390) (-0.153133,0.165965) (-0.146617,0.165547) (-0.140100,0.165136) (-0.133584,0.164732) (-0.127068,0.164336) (-0.120551,0.163946) (-0.114035,0.163563) (-0.107519,0.163187) (-0.101003,0.162818) (-0.094486,0.162456) (-0.087970,0.162101) (-0.081454,0.161752) (-0.074937,0.161411) (-0.068421,0.161076) (-0.061905,0.160747) (-0.055388,0.160425) (-0.048872,0.160110) (-0.042356,0.159802) (-0.035840,0.159499) (-0.029323,0.159204) (-0.022807,0.158915) (-0.016291,0.158632) (-0.009774,0.158356) (-0.003258,0.158086) (0.003258,0.157822) (0.009774,0.157565) (0.016291,0.157314) (0.022807,0.157069) (0.029323,0.156830) (0.035840,0.156598) (0.042356,0.156372) (0.048872,0.156152) (0.055388,0.155938) (0.061905,0.155730) (0.068421,0.155529) (0.074937,0.155333) (0.081454,0.155144) (0.087970,0.154960) (0.094486,0.154783) (0.101003,0.154611) (0.107519,0.154446) (0.114035,0.154286) (0.120551,0.154132) (0.127068,0.153985) (0.133584,0.153843) (0.140100,0.153707) (0.146617,0.153577) (0.153133,0.153453) (0.159649,0.153334) (0.166165,0.153222) (0.172682,0.153115) (0.179198,0.153014) (0.185714,0.152919) (0.192231,0.152830) (0.198747,0.152747) (0.205263,0.152669) (0.211779,0.152597) (0.218296,0.152531) (0.224812,0.152471) (0.231328,0.152416) (0.237845,0.152367) (0.244361,0.152324) (0.250877,0.152286) (0.257393,0.152255) (0.263910,0.152229) (0.270426,0.152208) (0.276942,0.152194) (0.283459,0.152185) (0.289975,0.152182) (0.296491,0.152184) (0.303008,0.152193) (0.309524,0.152207) (0.316040,0.152227) (0.322556,0.152252) (0.329073,0.152283) (0.335589,0.152320) (0.342105,0.152363) (0.348622,0.152411) (0.355138,0.152465) (0.361654,0.152525) (0.368170,0.152591) (0.374687,0.152662) (0.381203,0.152739) (0.387719,0.152822) (0.394236,0.152911) (0.400752,0.153005) (0.407268,0.153106) (0.413784,0.153212) (0.420301,0.153324) (0.426817,0.153442) (0.433333,0.153565) (0.439850,0.153695) (0.446366,0.153830) (0.452882,0.153971) (0.459398,0.154119) (0.465915,0.154272) (0.472431,0.154431) (0.478947,0.154596) (0.485464,0.154767) (0.491980,0.154943) (0.498496,0.155126) (0.505013,0.155315) (0.511529,0.155510) (0.518045,0.155712) (0.524561,0.155919) (0.531078,0.156132) (0.537594,0.156351) (0.544110,0.156577) (0.550627,0.156809) (0.557143,0.157047) (0.563659,0.157291) (0.570175,0.157541) (0.576692,0.157798) (0.583208,0.158061) (0.589724,0.158330) (0.596241,0.158606) (0.602757,0.158888) (0.609273,0.159177) (0.615789,0.159472) (0.622306,0.159774) (0.628822,0.160082) (0.635338,0.160396) (0.641855,0.160717) (0.648371,0.161045) (0.654887,0.161380) (0.661404,0.161721) (0.667920,0.162069) (0.674436,0.162423) (0.680952,0.162785) (0.687469,0.163153) (0.693985,0.163528) (0.700501,0.163910) (0.707018,0.164299) (0.713534,0.164695) (0.720050,0.165099) (0.726566,0.165509) (0.733083,0.165926) (0.739599,0.166351) (0.746115,0.166783) (0.752632,0.167222) (0.759148,0.167668) (0.765664,0.168122) (0.772180,0.168583) (0.778697,0.169051) (0.785213,0.169528) (0.791729,0.170011) (0.798246,0.170503) (0.804762,0.171002) (0.811278,0.171509) (0.817794,0.172023) (0.824311,0.172545) (0.830827,0.173076) (0.837343,0.173614) (0.843860,0.174160) (0.850376,0.174715) (0.856892,0.175277) (0.863409,0.175848) (0.869925,0.176427) (0.876441,0.177014) (0.882957,0.177610) (0.889474,0.178214) (0.895990,0.178827) (0.902506,0.179448) (0.909023,0.180078) (0.915539,0.180717) (0.922055,0.181364) (0.928571,0.182021) (0.935088,0.182686) (0.941604,0.183360) (0.948120,0.184044) (0.954637,0.184736) (0.961153,0.185438) (0.967669,0.186149) (0.974185,0.186870) (0.980702,0.187600) (0.987218,0.188339) (0.993734,0.189089) (1.000251,0.189848) (1.006767,0.190616) (1.013283,0.191395) (1.019799,0.192184) (1.026316,0.192983) (1.032832,0.193792) (1.039348,0.194611) (1.045865,0.195440) (1.052381,0.196280) (1.058897,0.197131) (1.065414,0.197992) (1.071930,0.198864) (1.078446,0.199747) (1.084962,0.200641) (1.091479,0.201545) (1.097995,0.202461) (1.104511,0.203388) (1.111028,0.204327) (1.117544,0.205277) (1.124060,0.206238) (1.130576,0.207211) (1.137093,0.208196) (1.143609,0.209193) (1.150125,0.210202) (1.156642,0.211223) (1.163158,0.212256) (1.169674,0.213301) (1.176190,0.214359) (1.182707,0.215430) (1.189223,0.216513) (1.195739,0.217609) (1.202256,0.218718) (1.208772,0.219840) (1.215288,0.220976) (1.221805,0.222125) (1.228321,0.223287) (1.234837,0.224463) (1.241353,0.225652) (1.247870,0.226855) (1.254386,0.228073) (1.260902,0.229305) (1.267419,0.230550) (1.273935,0.231811) (1.280451,0.233086) (1.286967,0.234375) (1.293484,0.235680) (1.300000,0.237000)};
% ---- Panel 3 (bottom-left): density of z_1 (demeaned) ----
\nextgroupplot[title={density of $z_1$}, xlabel={$z_1$}, xmin=-1.0, xmax=1.0, xtick={-1,-0.5,0,0.5,1}, ymin=0]
  \addplot[draw=none, forget plot, name path=bandClo] coordinates {(-1.300000,0.003564) (-1.293484,0.003737) (-1.286967,0.003916) (-1.280451,0.004095) (-1.273935,0.004283) (-1.267419,0.004478) (-1.260902,0.004682) (-1.254386,0.004894) (-1.247870,0.005115) (-1.241353,0.005346) (-1.234837,0.005586) (-1.228321,0.005836) (-1.221805,0.006097) (-1.215288,0.006368) (-1.208772,0.006650) (-1.202256,0.006945) (-1.195739,0.007251) (-1.189223,0.007570) (-1.182707,0.007901) (-1.176190,0.008246) (-1.169674,0.008606) (-1.163158,0.008973) (-1.156642,0.009334) (-1.150125,0.009709) (-1.143609,0.010098) (-1.137093,0.010502) (-1.130576,0.010922) (-1.124060,0.011357) (-1.117544,0.011808) (-1.111028,0.012277) (-1.104511,0.012762) (-1.097995,0.013266) (-1.091479,0.013789) (-1.084962,0.014341) (-1.078446,0.014949) (-1.071930,0.015582) (-1.065414,0.016239) (-1.058897,0.016922) (-1.052381,0.017632) (-1.045865,0.018369) (-1.039348,0.019135) (-1.032832,0.019930) (-1.026316,0.020755) (-1.019799,0.021612) (-1.013283,0.022502) (-1.006767,0.023425) (-1.000251,0.024382) (-0.993734,0.025375) (-0.987218,0.026312) (-0.980702,0.027236) (-0.974185,0.028190) (-0.967669,0.029175) (-0.961153,0.030193) (-0.954637,0.031244) (-0.948120,0.032329) (-0.941604,0.033449) (-0.935088,0.034606) (-0.928571,0.035800) (-0.922055,0.037033) (-0.915539,0.038305) (-0.909023,0.039618) (-0.902506,0.040973) (-0.895990,0.042371) (-0.889474,0.043814) (-0.882957,0.045302) (-0.876441,0.046883) (-0.869925,0.048560) (-0.863409,0.050291) (-0.856892,0.052132) (-0.850376,0.054281) (-0.843860,0.056501) (-0.837343,0.058786) (-0.830827,0.061152) (-0.824311,0.063599) (-0.817794,0.066131) (-0.811278,0.068750) (-0.804762,0.071457) (-0.798246,0.073866) (-0.791729,0.076302) (-0.785213,0.078812) (-0.778697,0.081397) (-0.772180,0.084060) (-0.765664,0.086802) (-0.759148,0.089599) (-0.752632,0.092478) (-0.746115,0.095319) (-0.739599,0.098112) (-0.733083,0.100982) (-0.726566,0.103930) (-0.720050,0.106960) (-0.713534,0.109953) (-0.707018,0.112973) (-0.700501,0.116073) (-0.693985,0.119257) (-0.687469,0.122525) (-0.680952,0.125881) (-0.674436,0.129326) (-0.667920,0.132850) (-0.661404,0.136465) (-0.654887,0.140176) (-0.648371,0.144165) (-0.641855,0.148459) (-0.635338,0.152872) (-0.628822,0.157349) (-0.622306,0.161547) (-0.615789,0.166298) (-0.609273,0.171161) (-0.602757,0.175791) (-0.596241,0.180050) (-0.589724,0.183738) (-0.583208,0.187487) (-0.576692,0.191383) (-0.570175,0.195659) (-0.563659,0.200614) (-0.557143,0.205718) (-0.550627,0.210957) (-0.544110,0.216108) (-0.537594,0.221203) (-0.531078,0.226400) (-0.524561,0.231724) (-0.518045,0.237180) (-0.511529,0.242774) (-0.505013,0.248509) (-0.498496,0.254388) (-0.491980,0.260416) (-0.485464,0.266597) (-0.478947,0.272866) (-0.472431,0.278985) (-0.465915,0.285256) (-0.459398,0.291681) (-0.452882,0.298266) (-0.446366,0.305016) (-0.439850,0.311935) (-0.433333,0.319028) (-0.426817,0.326301) (-0.420301,0.333759) (-0.413784,0.341377) (-0.407268,0.349124) (-0.400752,0.356859) (-0.394236,0.364762) (-0.387719,0.372859) (-0.381203,0.381154) (-0.374687,0.389654) (-0.368170,0.398365) (-0.361654,0.407264) (-0.355138,0.416364) (-0.348622,0.425693) (-0.342105,0.435257) (-0.335589,0.444453) (-0.329073,0.453827) (-0.322556,0.463421) (-0.316040,0.473243) (-0.309524,0.483299) (-0.303008,0.493597) (-0.296491,0.504143) (-0.289975,0.514945) (-0.283459,0.526157) (-0.276942,0.538530) (-0.270426,0.551195) (-0.263910,0.564186) (-0.257393,0.577560) (-0.250877,0.591330) (-0.244361,0.605514) (-0.237845,0.620127) (-0.231328,0.635188) (-0.224812,0.649308) (-0.218296,0.663327) (-0.211779,0.677696) (-0.205263,0.692426) (-0.198747,0.707527) (-0.192231,0.723011) (-0.185714,0.738888) (-0.179198,0.755169) (-0.172682,0.771867) (-0.166165,0.788992) (-0.159649,0.806556) (-0.153133,0.824570) (-0.146617,0.843045) (-0.140100,0.862018) (-0.133584,0.881573) (-0.127068,0.901629) (-0.120551,0.923740) (-0.114035,0.946746) (-0.107519,0.966846) (-0.101003,0.987140) (-0.094486,1.009683) (-0.087970,1.033943) (-0.081454,1.057076) (-0.074937,1.075375) (-0.068421,1.091748) (-0.061905,1.111157) (-0.055388,1.130796) (-0.048872,1.149284) (-0.042356,1.167676) (-0.035840,1.186025) (-0.029323,1.196965) (-0.022807,1.203845) (-0.016291,1.210260) (-0.009774,1.216193) (-0.003258,1.222976) (0.003258,1.231630) (0.009774,1.238855) (0.016291,1.242761) (0.022807,1.246108) (0.029323,1.248881) (0.035840,1.251114) (0.042356,1.255693) (0.048872,1.259750) (0.055388,1.263228) (0.061905,1.266107) (0.068421,1.268369) (0.074937,1.269211) (0.081454,1.263812) (0.087970,1.257605) (0.094486,1.250613) (0.101003,1.242862) (0.107519,1.234297) (0.114035,1.227919) (0.120551,1.221822) (0.127068,1.205427) (0.133584,1.186672) (0.140100,1.171407) (0.146617,1.149958) (0.153133,1.124916) (0.159649,1.099453) (0.166165,1.074955) (0.172682,1.050553) (0.179198,1.026470) (0.185714,1.002735) (0.192231,0.979371) (0.198747,0.956398) (0.205263,0.932475) (0.211779,0.909114) (0.218296,0.886589) (0.224812,0.864535) (0.231328,0.842950) (0.237845,0.821240) (0.244361,0.799291) (0.250877,0.777791) (0.257393,0.756776) (0.263910,0.736100) (0.270426,0.715115) (0.276942,0.694957) (0.283459,0.675331) (0.289975,0.656263) (0.296491,0.637810) (0.303008,0.619950) (0.309524,0.602661) (0.316040,0.585087) (0.322556,0.567962) (0.329073,0.551486) (0.335589,0.535723) (0.342105,0.520453) (0.348622,0.505658) (0.355138,0.491321) (0.361654,0.477427) (0.368170,0.463959) (0.374687,0.450903) (0.381203,0.438245) (0.387719,0.425971) (0.394236,0.414067) (0.400752,0.402522) (0.407268,0.391323) (0.413784,0.380458) (0.420301,0.369916) (0.426817,0.359686) (0.433333,0.349759) (0.439850,0.339744) (0.446366,0.329818) (0.452882,0.320197) (0.459398,0.310869) (0.465915,0.301825) (0.472431,0.293056) (0.478947,0.284552) (0.485464,0.276209) (0.491980,0.268111) (0.498496,0.260342) (0.505013,0.253262) (0.511529,0.246202) (0.518045,0.239187) (0.524561,0.232712) (0.531078,0.226454) (0.537594,0.220376) (0.544110,0.213915) (0.550627,0.207532) (0.557143,0.200174) (0.563659,0.192799) (0.570175,0.186295) (0.576692,0.179559) (0.583208,0.172792) (0.589724,0.166264) (0.596241,0.159967) (0.602757,0.154238) (0.609273,0.148897) (0.615789,0.143380) (0.622306,0.137121) (0.628822,0.131983) (0.635338,0.127030) (0.641855,0.122255) (0.648371,0.117652) (0.654887,0.113069) (0.661404,0.108637) (0.667920,0.104359) (0.674436,0.100238) (0.680952,0.096269) (0.687469,0.092445) (0.693985,0.088628) (0.700501,0.084740) (0.707018,0.081006) (0.713534,0.077420) (0.720050,0.073966) (0.726566,0.070887) (0.733083,0.067926) (0.739599,0.064885) (0.746115,0.061807) (0.752632,0.058860) (0.759148,0.056039) (0.765664,0.053401) (0.772180,0.050932) (0.778697,0.048568) (0.785213,0.046305) (0.791729,0.044138) (0.798246,0.041947) (0.804762,0.039713) (0.811278,0.037585) (0.817794,0.035560) (0.824311,0.033632) (0.830827,0.031797) (0.837343,0.030053) (0.843860,0.028396) (0.850376,0.026816) (0.856892,0.025308) (0.863409,0.023877) (0.869925,0.022520) (0.876441,0.021232) (0.882957,0.020012) (0.889474,0.018856) (0.895990,0.017760) (0.902506,0.016723) (0.909023,0.015742) (0.915539,0.014813) (0.922055,0.013935) (0.928571,0.013105) (0.935088,0.012321) (0.941604,0.011580) (0.948120,0.010880) (0.954637,0.010220) (0.961153,0.009613) (0.967669,0.009047) (0.974185,0.008512) (0.980702,0.008007) (0.987218,0.007530) (0.993734,0.007079) (1.000251,0.006654) (1.006767,0.006253) (1.013283,0.005875) (1.019799,0.005518) (1.026316,0.005181) (1.032832,0.004864) (1.039348,0.004565) (1.045865,0.004284) (1.052381,0.004019) (1.058897,0.003770) (1.065414,0.003535) (1.071930,0.003312) (1.078446,0.003099) (1.084962,0.002898) (1.091479,0.002709) (1.097995,0.002533) (1.104511,0.002366) (1.111028,0.002211) (1.117544,0.002065) (1.124060,0.001928) (1.130576,0.001799) (1.137093,0.001679) (1.143609,0.001566) (1.150125,0.001461) (1.156642,0.001362) (1.163158,0.001270) (1.169674,0.001183) (1.176190,0.001102) (1.182707,0.001027) (1.189223,0.000956) (1.195739,0.000890) (1.202256,0.000828) (1.208772,0.000769) (1.215288,0.000712) (1.221805,0.000660) (1.228321,0.000610) (1.234837,0.000565) (1.241353,0.000522) (1.247870,0.000483) (1.254386,0.000446) (1.260902,0.000412) (1.267419,0.000381) (1.273935,0.000351) (1.280451,0.000324) (1.286967,0.000299) (1.293484,0.000276) (1.300000,0.000254)};
  \addplot[draw=none, forget plot, name path=bandChi] coordinates {(-1.300000,0.023925) (-1.293484,0.024381) (-1.286967,0.024847) (-1.280451,0.025321) (-1.273935,0.025806) (-1.267419,0.026301) (-1.260902,0.026839) (-1.254386,0.027388) (-1.247870,0.027955) (-1.241353,0.028552) (-1.234837,0.029162) (-1.228321,0.029785) (-1.221805,0.030421) (-1.215288,0.031070) (-1.208772,0.031733) (-1.202256,0.032409) (-1.195739,0.033098) (-1.189223,0.033802) (-1.182707,0.034521) (-1.176190,0.035254) (-1.169674,0.036001) (-1.163158,0.036756) (-1.156642,0.037504) (-1.150125,0.038267) (-1.143609,0.039044) (-1.137093,0.039838) (-1.130576,0.040647) (-1.124060,0.041472) (-1.117544,0.042315) (-1.111028,0.043175) (-1.104511,0.044053) (-1.097995,0.044947) (-1.091479,0.045859) (-1.084962,0.046789) (-1.078446,0.047738) (-1.071930,0.048705) (-1.065414,0.049691) (-1.058897,0.050697) (-1.052381,0.051723) (-1.045865,0.052768) (-1.039348,0.053835) (-1.032832,0.054922) (-1.026316,0.056031) (-1.019799,0.057162) (-1.013283,0.058315) (-1.006767,0.059490) (-1.000251,0.060689) (-0.993734,0.061911) (-0.987218,0.063157) (-0.980702,0.064428) (-0.974185,0.065724) (-0.967669,0.067045) (-0.961153,0.068392) (-0.954637,0.069765) (-0.948120,0.071166) (-0.941604,0.072594) (-0.935088,0.074049) (-0.928571,0.075611) (-0.922055,0.077241) (-0.915539,0.078904) (-0.909023,0.080601) (-0.902506,0.082333) (-0.895990,0.084101) (-0.889474,0.085904) (-0.882957,0.087744) (-0.876441,0.089622) (-0.869925,0.091538) (-0.863409,0.093496) (-0.856892,0.095501) (-0.850376,0.097547) (-0.843860,0.099784) (-0.837343,0.102154) (-0.830827,0.104581) (-0.824311,0.107068) (-0.817794,0.109608) (-0.811278,0.112203) (-0.804762,0.114729) (-0.798246,0.117170) (-0.791729,0.119660) (-0.785213,0.122200) (-0.778697,0.124791) (-0.772180,0.127434) (-0.765664,0.130134) (-0.759148,0.132895) (-0.752632,0.135711) (-0.746115,0.138614) (-0.739599,0.141689) (-0.733083,0.144827) (-0.726566,0.148030) (-0.720050,0.151298) (-0.713534,0.154634) (-0.707018,0.158037) (-0.700501,0.161510) (-0.693985,0.165054) (-0.687469,0.168672) (-0.680952,0.172367) (-0.674436,0.176137) (-0.667920,0.180022) (-0.661404,0.184366) (-0.654887,0.189074) (-0.648371,0.194159) (-0.641855,0.199445) (-0.635338,0.204851) (-0.628822,0.210629) (-0.622306,0.216848) (-0.615789,0.223211) (-0.609273,0.229732) (-0.602757,0.236390) (-0.596241,0.242458) (-0.589724,0.248390) (-0.583208,0.254483) (-0.576692,0.260690) (-0.570175,0.267615) (-0.563659,0.275216) (-0.557143,0.282971) (-0.550627,0.290931) (-0.544110,0.299041) (-0.537594,0.307301) (-0.531078,0.315709) (-0.524561,0.324151) (-0.518045,0.332284) (-0.511529,0.340551) (-0.505013,0.348955) (-0.498496,0.357493) (-0.491980,0.366167) (-0.485464,0.374977) (-0.478947,0.383920) (-0.472431,0.392998) (-0.465915,0.402210) (-0.459398,0.411555) (-0.452882,0.421032) (-0.446366,0.430640) (-0.439850,0.440379) (-0.433333,0.450248) (-0.426817,0.460245) (-0.420301,0.470369) (-0.413784,0.480619) (-0.407268,0.490993) (-0.400752,0.501491) (-0.394236,0.512109) (-0.387719,0.523959) (-0.381203,0.536283) (-0.374687,0.548793) (-0.368170,0.561488) (-0.361654,0.574366) (-0.355138,0.587428) (-0.348622,0.600669) (-0.342105,0.614089) (-0.335589,0.627776) (-0.329073,0.641709) (-0.322556,0.655820) (-0.316040,0.670106) (-0.309524,0.684564) (-0.303008,0.699190) (-0.296491,0.713980) (-0.289975,0.728930) (-0.283459,0.742314) (-0.276942,0.756822) (-0.270426,0.772873) (-0.263910,0.789125) (-0.257393,0.805574) (-0.250877,0.822272) (-0.244361,0.839488) (-0.237845,0.856484) (-0.231328,0.869739) (-0.224812,0.886214) (-0.218296,0.903536) (-0.211779,0.921385) (-0.205263,0.940277) (-0.198747,0.962620) (-0.192231,0.985716) (-0.185714,1.009155) (-0.179198,1.032919) (-0.172682,1.056990) (-0.166165,1.081343) (-0.159649,1.105060) (-0.153133,1.129444) (-0.146617,1.155438) (-0.140100,1.183033) (-0.133584,1.210015) (-0.127068,1.237135) (-0.120551,1.264323) (-0.114035,1.291571) (-0.107519,1.318880) (-0.101003,1.345995) (-0.094486,1.372801) (-0.087970,1.399166) (-0.081454,1.423602) (-0.074937,1.451834) (-0.068421,1.480377) (-0.061905,1.503042) (-0.055388,1.526538) (-0.048872,1.551791) (-0.042356,1.576689) (-0.035840,1.600547) (-0.029323,1.622560) (-0.022807,1.654908) (-0.016291,1.688631) (-0.009774,1.721481) (-0.003258,1.753610) (0.003258,1.777867) (0.009774,1.783380) (0.016291,1.784470) (0.022807,1.787946) (0.029323,1.800403) (0.035840,1.805595) (0.042356,1.815081) (0.048872,1.822864) (0.055388,1.821191) (0.061905,1.816121) (0.068421,1.812146) (0.074937,1.803467) (0.081454,1.788169) (0.087970,1.762870) (0.094486,1.743475) (0.101003,1.726436) (0.107519,1.698629) (0.114035,1.668005) (0.120551,1.644713) (0.127068,1.619260) (0.133584,1.594707) (0.140100,1.571822) (0.146617,1.546777) (0.153133,1.519803) (0.159649,1.491165) (0.166165,1.461121) (0.172682,1.429923) (0.179198,1.397807) (0.185714,1.366404) (0.192231,1.330774) (0.198747,1.298063) (0.205263,1.269125) (0.211779,1.241332) (0.218296,1.218876) (0.224812,1.196553) (0.231328,1.176175) (0.237845,1.151824) (0.244361,1.125496) (0.250877,1.101250) (0.257393,1.076785) (0.263910,1.052159) (0.270426,1.027432) (0.276942,1.002661) (0.283459,0.977898) (0.289975,0.952919) (0.296491,0.928030) (0.303008,0.903306) (0.309524,0.878784) (0.316040,0.854498) (0.322556,0.830479) (0.329073,0.806755) (0.335589,0.783350) (0.342105,0.760364) (0.348622,0.739274) (0.355138,0.720915) (0.361654,0.700969) (0.368170,0.682311) (0.374687,0.665154) (0.381203,0.648173) (0.387719,0.631410) (0.394236,0.614870) (0.400752,0.598530) (0.407268,0.582401) (0.413784,0.566490) (0.420301,0.550580) (0.426817,0.534909) (0.433333,0.519446) (0.439850,0.504200) (0.446366,0.489179) (0.452882,0.474412) (0.459398,0.459910) (0.465915,0.445674) (0.472431,0.432086) (0.478947,0.416701) (0.485464,0.403240) (0.491980,0.390067) (0.498496,0.377181) (0.505013,0.364585) (0.511529,0.352278) (0.518045,0.340261) (0.524561,0.328533) (0.531078,0.317094) (0.537594,0.306366) (0.544110,0.297077) (0.550627,0.287950) (0.557143,0.278939) (0.563659,0.270149) (0.570175,0.260986) (0.576692,0.251442) (0.583208,0.242155) (0.589724,0.233132) (0.596241,0.225002) (0.602757,0.218434) (0.609273,0.211606) (0.615789,0.204738) (0.622306,0.198065) (0.628822,0.191673) (0.635338,0.186083) (0.641855,0.180645) (0.648371,0.175354) (0.654887,0.170207) (0.661404,0.165201) (0.667920,0.160332) (0.674436,0.155596) (0.680952,0.150991) (0.687469,0.146513) (0.693985,0.142310) (0.700501,0.138263) (0.707018,0.134325) (0.713534,0.130517) (0.720050,0.127089) (0.726566,0.123657) (0.733083,0.120275) (0.739599,0.116886) (0.746115,0.113589) (0.752632,0.110381) (0.759148,0.107260) (0.765664,0.104223) (0.772180,0.101344) (0.778697,0.098571) (0.785213,0.095870) (0.791729,0.093239) (0.798246,0.090676) (0.804762,0.088180) (0.811278,0.085750) (0.817794,0.083235) (0.824311,0.080738) (0.830827,0.078309) (0.837343,0.075947) (0.843860,0.073651) (0.850376,0.071419) (0.856892,0.069250) (0.863409,0.067141) (0.869925,0.065092) (0.876441,0.063100) (0.882957,0.061165) (0.889474,0.059285) (0.895990,0.057466) (0.902506,0.055701) (0.909023,0.053986) (0.915539,0.052358) (0.922055,0.050903) (0.928571,0.049487) (0.935088,0.048109) (0.941604,0.046773) (0.948120,0.045513) (0.954637,0.044372) (0.961153,0.043262) (0.967669,0.042184) (0.974185,0.041132) (0.980702,0.040108) (0.987218,0.039109) (0.993734,0.038135) (1.000251,0.037186) (1.006767,0.036261) (1.013283,0.035360) (1.019799,0.034481) (1.026316,0.033624) (1.032832,0.032789) (1.039348,0.031975) (1.045865,0.031181) (1.052381,0.030407) (1.058897,0.029653) (1.065414,0.028903) (1.071930,0.028117) (1.078446,0.027352) (1.084962,0.026607) (1.091479,0.025882) (1.097995,0.025177) (1.104511,0.024490) (1.111028,0.023822) (1.117544,0.023171) (1.124060,0.022538) (1.130576,0.021922) (1.137093,0.021322) (1.143609,0.020738) (1.150125,0.020170) (1.156642,0.019619) (1.163158,0.019089) (1.169674,0.018572) (1.176190,0.018071) (1.182707,0.017596) (1.189223,0.017142) (1.195739,0.016700) (1.202256,0.016269) (1.208772,0.015849) (1.215288,0.015445) (1.221805,0.015051) (1.228321,0.014668) (1.234837,0.014294) (1.241353,0.013930) (1.247870,0.013575) (1.254386,0.013229) (1.260902,0.012892) (1.267419,0.012563) (1.273935,0.012243) (1.280451,0.011931) (1.286967,0.011626) (1.293484,0.011330) (1.300000,0.011040)};
  \addplot[fill=teal!70!black, draw=none, fill opacity=0.15, forget plot] fill between[of=bandClo and bandChi];
  \addplot[camo, dashed, very thick] coordinates {(-1.300000,0.007416) (-1.293484,0.007680) (-1.286967,0.007952) (-1.280451,0.008234) (-1.273935,0.008525) (-1.267419,0.008826) (-1.260902,0.009137) (-1.254386,0.009458) (-1.247870,0.009789) (-1.241353,0.010132) (-1.234837,0.010485) (-1.228321,0.010851) (-1.221805,0.011228) (-1.215288,0.011617) (-1.208772,0.012020) (-1.202256,0.012435) (-1.195739,0.012863) (-1.189223,0.013306) (-1.182707,0.013762) (-1.176190,0.014234) (-1.169674,0.014720) (-1.163158,0.015222) (-1.156642,0.015740) (-1.150125,0.016274) (-1.143609,0.016826) (-1.137093,0.017394) (-1.130576,0.017981) (-1.124060,0.018586) (-1.117544,0.019210) (-1.111028,0.019853) (-1.104511,0.020516) (-1.097995,0.021200) (-1.091479,0.021906) (-1.084962,0.022633) (-1.078446,0.023382) (-1.071930,0.024154) (-1.065414,0.024950) (-1.058897,0.025771) (-1.052381,0.026616) (-1.045865,0.027487) (-1.039348,0.028385) (-1.032832,0.029309) (-1.026316,0.030261) (-1.019799,0.031242) (-1.013283,0.032252) (-1.006767,0.033293) (-1.000251,0.034364) (-0.993734,0.035467) (-0.987218,0.036603) (-0.980702,0.037772) (-0.974185,0.038976) (-0.967669,0.040214) (-0.961153,0.041489) (-0.954637,0.042801) (-0.948120,0.044152) (-0.941604,0.045541) (-0.935088,0.046970) (-0.928571,0.048440) (-0.922055,0.049953) (-0.915539,0.051508) (-0.909023,0.053108) (-0.902506,0.054754) (-0.895990,0.056446) (-0.889474,0.058185) (-0.882957,0.059974) (-0.876441,0.061812) (-0.869925,0.063702) (-0.863409,0.065645) (-0.856892,0.067641) (-0.850376,0.069692) (-0.843860,0.071800) (-0.837343,0.073966) (-0.830827,0.076191) (-0.824311,0.078476) (-0.817794,0.080824) (-0.811278,0.083235) (-0.804762,0.085711) (-0.798246,0.088254) (-0.791729,0.090864) (-0.785213,0.093544) (-0.778697,0.096296) (-0.772180,0.099120) (-0.765664,0.102019) (-0.759148,0.104994) (-0.752632,0.108047) (-0.746115,0.111179) (-0.739599,0.114393) (-0.733083,0.117690) (-0.726566,0.121071) (-0.720050,0.124540) (-0.713534,0.128098) (-0.707018,0.131746) (-0.700501,0.135486) (-0.693985,0.139322) (-0.687469,0.143254) (-0.680952,0.147284) (-0.674436,0.151415) (-0.667920,0.155649) (-0.661404,0.159988) (-0.654887,0.164433) (-0.648371,0.168988) (-0.641855,0.173655) (-0.635338,0.178435) (-0.628822,0.183331) (-0.622306,0.188345) (-0.615789,0.193480) (-0.609273,0.198738) (-0.602757,0.204121) (-0.596241,0.209632) (-0.589724,0.215274) (-0.583208,0.221048) (-0.576692,0.226957) (-0.570175,0.233005) (-0.563659,0.239192) (-0.557143,0.245523) (-0.550627,0.251999) (-0.544110,0.258624) (-0.537594,0.265399) (-0.531078,0.272329) (-0.524561,0.279415) (-0.518045,0.286660) (-0.511529,0.294067) (-0.505013,0.301638) (-0.498496,0.309378) (-0.491980,0.317288) (-0.485464,0.325372) (-0.478947,0.333631) (-0.472431,0.342071) (-0.465915,0.350692) (-0.459398,0.359498) (-0.452882,0.368493) (-0.446366,0.377679) (-0.439850,0.387059) (-0.433333,0.396637) (-0.426817,0.406414) (-0.420301,0.416395) (-0.413784,0.426582) (-0.407268,0.436978) (-0.400752,0.447587) (-0.394236,0.458411) (-0.387719,0.469454) (-0.381203,0.480717) (-0.374687,0.492206) (-0.368170,0.503921) (-0.361654,0.515867) (-0.355138,0.528046) (-0.348622,0.540460) (-0.342105,0.553113) (-0.335589,0.566007) (-0.329073,0.579146) (-0.322556,0.592530) (-0.316040,0.606163) (-0.309524,0.620047) (-0.303008,0.634184) (-0.296491,0.648576) (-0.289975,0.663224) (-0.283459,0.678131) (-0.276942,0.693296) (-0.270426,0.708722) (-0.263910,0.724409) (-0.257393,0.740357) (-0.250877,0.756565) (-0.244361,0.773034) (-0.237845,0.789762) (-0.231328,0.806746) (-0.224812,0.823986) (-0.218296,0.841477) (-0.211779,0.859215) (-0.205263,0.877195) (-0.198747,0.895411) (-0.192231,0.913856) (-0.185714,0.932521) (-0.179198,0.951396) (-0.172682,0.970468) (-0.166165,0.989726) (-0.159649,1.009152) (-0.153133,1.028729) (-0.146617,1.048436) (-0.140100,1.068252) (-0.133584,1.088149) (-0.127068,1.108100) (-0.120551,1.128071) (-0.114035,1.148027) (-0.107519,1.167929) (-0.101003,1.187731) (-0.094486,1.207387) (-0.087970,1.226844) (-0.081454,1.246045) (-0.074937,1.264928) (-0.068421,1.283428) (-0.061905,1.301474) (-0.055388,1.318992) (-0.048872,1.335905) (-0.042356,1.352130) (-0.035840,1.367585) (-0.029323,1.382182) (-0.022807,1.395837) (-0.016291,1.408464) (-0.009774,1.419977) (-0.003258,1.430296) (0.003258,1.439343) (0.009774,1.447046) (0.016291,1.453342) (0.022807,1.458175) (0.029323,1.461499) (0.035840,1.463277) (0.042356,1.463487) (0.048872,1.462116) (0.055388,1.459165) (0.061905,1.454647) (0.068421,1.448586) (0.074937,1.441019) (0.081454,1.431991) (0.087970,1.421559) (0.094486,1.409787) (0.101003,1.396747) (0.107519,1.382514) (0.114035,1.367171) (0.120551,1.350800) (0.127068,1.333488) (0.133584,1.315321) (0.140100,1.296384) (0.146617,1.276761) (0.153133,1.256533) (0.159649,1.235781) (0.166165,1.214580) (0.172682,1.193001) (0.179198,1.171113) (0.185714,1.148980) (0.192231,1.126661) (0.198747,1.104213) (0.205263,1.081686) (0.211779,1.059129) (0.218296,1.036584) (0.224812,1.014092) (0.231328,0.991688) (0.237845,0.969406) (0.244361,0.947275) (0.250877,0.925322) (0.257393,0.903572) (0.263910,0.882045) (0.270426,0.860760) (0.276942,0.839735) (0.283459,0.818984) (0.289975,0.798520) (0.296491,0.778355) (0.303008,0.758498) (0.309524,0.738958) (0.316040,0.719741) (0.322556,0.700853) (0.329073,0.682299) (0.335589,0.664083) (0.342105,0.646208) (0.348622,0.628674) (0.355138,0.611484) (0.361654,0.594639) (0.368170,0.578137) (0.374687,0.561979) (0.381203,0.546162) (0.387719,0.530687) (0.394236,0.515550) (0.400752,0.500749) (0.407268,0.486281) (0.413784,0.472144) (0.420301,0.458333) (0.426817,0.444847) (0.433333,0.431680) (0.439850,0.418828) (0.446366,0.406288) (0.452882,0.394056) (0.459398,0.382126) (0.465915,0.370495) (0.472431,0.359158) (0.478947,0.348109) (0.485464,0.337345) (0.491980,0.326860) (0.498496,0.316650) (0.505013,0.306709) (0.511529,0.297033) (0.518045,0.287616) (0.524561,0.278454) (0.531078,0.269542) (0.537594,0.260874) (0.544110,0.252446) (0.550627,0.244253) (0.557143,0.236290) (0.563659,0.228552) (0.570175,0.221034) (0.576692,0.213731) (0.583208,0.206639) (0.589724,0.199752) (0.596241,0.193067) (0.602757,0.186578) (0.609273,0.180280) (0.615789,0.174170) (0.622306,0.168243) (0.628822,0.162494) (0.635338,0.156919) (0.641855,0.151514) (0.648371,0.146274) (0.654887,0.141196) (0.661404,0.136274) (0.667920,0.131506) (0.674436,0.126887) (0.680952,0.122413) (0.687469,0.118081) (0.693985,0.113886) (0.700501,0.109825) (0.707018,0.105895) (0.713534,0.102091) (0.720050,0.098411) (0.726566,0.094851) (0.733083,0.091407) (0.739599,0.088076) (0.746115,0.084856) (0.752632,0.081742) (0.759148,0.078732) (0.765664,0.075823) (0.772180,0.073012) (0.778697,0.070296) (0.785213,0.067672) (0.791729,0.065138) (0.798246,0.062690) (0.804762,0.060327) (0.811278,0.058045) (0.817794,0.055842) (0.824311,0.053716) (0.830827,0.051665) (0.837343,0.049685) (0.843860,0.047776) (0.850376,0.045934) (0.856892,0.044157) (0.863409,0.042444) (0.869925,0.040792) (0.876441,0.039200) (0.882957,0.037665) (0.889474,0.036185) (0.895990,0.034760) (0.902506,0.033387) (0.909023,0.032063) (0.915539,0.030789) (0.922055,0.029562) (0.928571,0.028380) (0.935088,0.027242) (0.941604,0.026147) (0.948120,0.025092) (0.954637,0.024077) (0.961153,0.023101) (0.967669,0.022161) (0.974185,0.021258) (0.980702,0.020388) (0.987218,0.019552) (0.993734,0.018748) (1.000251,0.017975) (1.006767,0.017232) (1.013283,0.016517) (1.019799,0.015831) (1.026316,0.015171) (1.032832,0.014537) (1.039348,0.013928) (1.045865,0.013342) (1.052381,0.012780) (1.058897,0.012241) (1.065414,0.011722) (1.071930,0.011225) (1.078446,0.010747) (1.084962,0.010288) (1.091479,0.009848) (1.097995,0.009426) (1.104511,0.009021) (1.111028,0.008632) (1.117544,0.008259) (1.124060,0.007901) (1.130576,0.007558) (1.137093,0.007229) (1.143609,0.006914) (1.150125,0.006611) (1.156642,0.006322) (1.163158,0.006044) (1.169674,0.005778) (1.176190,0.005522) (1.182707,0.005278) (1.189223,0.005044) (1.195739,0.004820) (1.202256,0.004605) (1.208772,0.004399) (1.215288,0.004202) (1.221805,0.004014) (1.228321,0.003833) (1.234837,0.003660) (1.241353,0.003495) (1.247870,0.003337) (1.254386,0.003185) (1.260902,0.003040) (1.267419,0.002902) (1.273935,0.002769) (1.280451,0.002642) (1.286967,0.002521) (1.293484,0.002405) (1.300000,0.002294)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-1.300000,0.014122) (-1.293484,0.014510) (-1.286967,0.014908) (-1.280451,0.015317) (-1.273935,0.015736) (-1.267419,0.016166) (-1.260902,0.016607) (-1.254386,0.017060) (-1.247870,0.017524) (-1.241353,0.018001) (-1.234837,0.018490) (-1.228321,0.018991) (-1.221805,0.019505) (-1.215288,0.020032) (-1.208772,0.020573) (-1.202256,0.021128) (-1.195739,0.021697) (-1.189223,0.022280) (-1.182707,0.022879) (-1.176190,0.023492) (-1.169674,0.024121) (-1.163158,0.024767) (-1.156642,0.025428) (-1.150125,0.026106) (-1.143609,0.026801) (-1.137093,0.027514) (-1.130576,0.028245) (-1.124060,0.028994) (-1.117544,0.029762) (-1.111028,0.030549) (-1.104511,0.031355) (-1.097995,0.032182) (-1.091479,0.033030) (-1.084962,0.033898) (-1.078446,0.034788) (-1.071930,0.035701) (-1.065414,0.036635) (-1.058897,0.037593) (-1.052381,0.038574) (-1.045865,0.039580) (-1.039348,0.040610) (-1.032832,0.041666) (-1.026316,0.042747) (-1.019799,0.043855) (-1.013283,0.044990) (-1.006767,0.046152) (-1.000251,0.047343) (-0.993734,0.048563) (-0.987218,0.049812) (-0.980702,0.051092) (-0.974185,0.052402) (-0.967669,0.053744) (-0.961153,0.055119) (-0.954637,0.056526) (-0.948120,0.057967) (-0.941604,0.059443) (-0.935088,0.060954) (-0.928571,0.062501) (-0.922055,0.064084) (-0.915539,0.065706) (-0.909023,0.067366) (-0.902506,0.069065) (-0.895990,0.070805) (-0.889474,0.072585) (-0.882957,0.074408) (-0.876441,0.076273) (-0.869925,0.078183) (-0.863409,0.080137) (-0.856892,0.082136) (-0.850376,0.084183) (-0.843860,0.086277) (-0.837343,0.088420) (-0.830827,0.090613) (-0.824311,0.092857) (-0.817794,0.095152) (-0.811278,0.097501) (-0.804762,0.099904) (-0.798246,0.102362) (-0.791729,0.104877) (-0.785213,0.107450) (-0.778697,0.110081) (-0.772180,0.112773) (-0.765664,0.115526) (-0.759148,0.118343) (-0.752632,0.121223) (-0.746115,0.124168) (-0.739599,0.127181) (-0.733083,0.130261) (-0.726566,0.133411) (-0.720050,0.136633) (-0.713534,0.139927) (-0.707018,0.143294) (-0.700501,0.146738) (-0.693985,0.150259) (-0.687469,0.153858) (-0.680952,0.157538) (-0.674436,0.161300) (-0.667920,0.165146) (-0.661404,0.169078) (-0.654887,0.173096) (-0.648371,0.177204) (-0.641855,0.181402) (-0.635338,0.185694) (-0.628822,0.190080) (-0.622306,0.194562) (-0.615789,0.199143) (-0.609273,0.203825) (-0.602757,0.208610) (-0.596241,0.213499) (-0.589724,0.218495) (-0.583208,0.223600) (-0.576692,0.228816) (-0.570175,0.234146) (-0.563659,0.239592) (-0.557143,0.245156) (-0.550627,0.250841) (-0.544110,0.256649) (-0.537594,0.262582) (-0.531078,0.268644) (-0.524561,0.274837) (-0.518045,0.281163) (-0.511529,0.287625) (-0.505013,0.294226) (-0.498496,0.300969) (-0.491980,0.307856) (-0.485464,0.314891) (-0.478947,0.322077) (-0.472431,0.329417) (-0.465915,0.336913) (-0.459398,0.344570) (-0.452882,0.352390) (-0.446366,0.360376) (-0.439850,0.368533) (-0.433333,0.376863) (-0.426817,0.385371) (-0.420301,0.394059) (-0.413784,0.402932) (-0.407268,0.411993) (-0.400752,0.421246) (-0.394236,0.430695) (-0.387719,0.440344) (-0.381203,0.450197) (-0.374687,0.460259) (-0.368170,0.470533) (-0.361654,0.481024) (-0.355138,0.491737) (-0.348622,0.502675) (-0.342105,0.513844) (-0.335589,0.525248) (-0.329073,0.536891) (-0.322556,0.548779) (-0.316040,0.560916) (-0.309524,0.573307) (-0.303008,0.585957) (-0.296491,0.598872) (-0.289975,0.612055) (-0.283459,0.625512) (-0.276942,0.639248) (-0.270426,0.653267) (-0.263910,0.667575) (-0.257393,0.682177) (-0.250877,0.697076) (-0.244361,0.712278) (-0.237845,0.727787) (-0.231328,0.743607) (-0.224812,0.759741) (-0.218296,0.776193) (-0.211779,0.792966) (-0.205263,0.810062) (-0.198747,0.827483) (-0.192231,0.845229) (-0.185714,0.863302) (-0.179198,0.881699) (-0.172682,0.900419) (-0.166165,0.919458) (-0.159649,0.938811) (-0.153133,0.958471) (-0.146617,0.978428) (-0.140100,0.998672) (-0.133584,1.019187) (-0.127068,1.039958) (-0.120551,1.060962) (-0.114035,1.082175) (-0.107519,1.103569) (-0.101003,1.125109) (-0.094486,1.146757) (-0.087970,1.168469) (-0.081454,1.190193) (-0.074937,1.211872) (-0.068421,1.233444) (-0.061905,1.254834) (-0.055388,1.275966) (-0.048872,1.296753) (-0.042356,1.317099) (-0.035840,1.336905) (-0.029323,1.356060) (-0.022807,1.374453) (-0.016291,1.391962) (-0.009774,1.408466) (-0.003258,1.423840) (0.003258,1.437959) (0.009774,1.450700) (0.016291,1.461947) (0.022807,1.471588) (0.029323,1.479525) (0.035840,1.485668) (0.042356,1.489945) (0.048872,1.492301) (0.055388,1.492698) (0.061905,1.491118) (0.068421,1.487563) (0.074937,1.482055) (0.081454,1.474636) (0.087970,1.465364) (0.094486,1.454315) (0.101003,1.441579) (0.107519,1.427256) (0.114035,1.411458) (0.120551,1.394301) (0.127068,1.375906) (0.133584,1.356399) (0.140100,1.335901) (0.146617,1.314535) (0.153133,1.292419) (0.159649,1.269665) (0.166165,1.246383) (0.172682,1.222674) (0.179198,1.198632) (0.185714,1.174346) (0.192231,1.149896) (0.198747,1.125356) (0.205263,1.100794) (0.211779,1.076268) (0.218296,1.051835) (0.224812,1.027541) (0.231328,1.003429) (0.237845,0.979537) (0.244361,0.955898) (0.250877,0.932540) (0.257393,0.909488) (0.263910,0.886764) (0.270426,0.864383) (0.276942,0.842363) (0.283459,0.820715) (0.289975,0.799448) (0.296491,0.778572) (0.303008,0.758091) (0.309524,0.738011) (0.316040,0.718333) (0.322556,0.699061) (0.329073,0.680193) (0.335589,0.661730) (0.342105,0.643670) (0.348622,0.626011) (0.355138,0.608750) (0.361654,0.591884) (0.368170,0.575408) (0.374687,0.559318) (0.381203,0.543609) (0.387719,0.528277) (0.394236,0.513316) (0.400752,0.498720) (0.407268,0.484483) (0.413784,0.470599) (0.420301,0.457063) (0.426817,0.443869) (0.433333,0.431009) (0.439850,0.418477) (0.446366,0.406268) (0.452882,0.394375) (0.459398,0.382792) (0.465915,0.371512) (0.472431,0.360528) (0.478947,0.349836) (0.485464,0.339428) (0.491980,0.329298) (0.498496,0.319441) (0.505013,0.309849) (0.511529,0.300518) (0.518045,0.291441) (0.524561,0.282612) (0.531078,0.274026) (0.537594,0.265677) (0.544110,0.257559) (0.550627,0.249668) (0.557143,0.241996) (0.563659,0.234540) (0.570175,0.227294) (0.576692,0.220253) (0.583208,0.213411) (0.589724,0.206764) (0.596241,0.200307) (0.602757,0.194036) (0.609273,0.187944) (0.615789,0.182029) (0.622306,0.176285) (0.628822,0.170708) (0.635338,0.165294) (0.641855,0.160039) (0.648371,0.154937) (0.654887,0.149986) (0.661404,0.145182) (0.667920,0.140520) (0.674436,0.135996) (0.680952,0.131608) (0.687469,0.127351) (0.693985,0.123222) (0.700501,0.119217) (0.707018,0.115333) (0.713534,0.111567) (0.720050,0.107915) (0.726566,0.104375) (0.733083,0.100943) (0.739599,0.097616) (0.746115,0.094392) (0.752632,0.091267) (0.759148,0.088238) (0.765664,0.085304) (0.772180,0.082460) (0.778697,0.079706) (0.785213,0.077037) (0.791729,0.074452) (0.798246,0.071949) (0.804762,0.069524) (0.811278,0.067176) (0.817794,0.064903) (0.824311,0.062702) (0.830827,0.060570) (0.837343,0.058507) (0.843860,0.056510) (0.850376,0.054578) (0.856892,0.052707) (0.863409,0.050897) (0.869925,0.049145) (0.876441,0.047450) (0.882957,0.045810) (0.889474,0.044224) (0.895990,0.042690) (0.902506,0.041206) (0.909023,0.039770) (0.915539,0.038382) (0.922055,0.037039) (0.928571,0.035742) (0.935088,0.034487) (0.941604,0.033273) (0.948120,0.032100) (0.954637,0.030967) (0.961153,0.029871) (0.967669,0.028812) (0.974185,0.027789) (0.980702,0.026800) (0.987218,0.025844) (0.993734,0.024921) (1.000251,0.024029) (1.006767,0.023168) (1.013283,0.022336) (1.019799,0.021532) (1.026316,0.020756) (1.032832,0.020006) (1.039348,0.019282) (1.045865,0.018583) (1.052381,0.017908) (1.058897,0.017257) (1.065414,0.016628) (1.071930,0.016021) (1.078446,0.015435) (1.084962,0.014870) (1.091479,0.014324) (1.097995,0.013797) (1.104511,0.013289) (1.111028,0.012799) (1.117544,0.012326) (1.124060,0.011870) (1.130576,0.011429) (1.137093,0.011005) (1.143609,0.010595) (1.150125,0.010201) (1.156642,0.009820) (1.163158,0.009453) (1.169674,0.009099) (1.176190,0.008757) (1.182707,0.008428) (1.189223,0.008111) (1.195739,0.007805) (1.202256,0.007510) (1.208772,0.007226) (1.215288,0.006953) (1.221805,0.006689) (1.228321,0.006435) (1.234837,0.006190) (1.241353,0.005954) (1.247870,0.005726) (1.254386,0.005507) (1.260902,0.005296) (1.267419,0.005093) (1.273935,0.004897) (1.280451,0.004709) (1.286967,0.004528) (1.293484,0.004353) (1.300000,0.004184)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-1.300000,0.019830) (-1.293484,0.020306) (-1.286967,0.020794) (-1.280451,0.021293) (-1.273935,0.021804) (-1.267419,0.022326) (-1.260902,0.022861) (-1.254386,0.023407) (-1.247870,0.023966) (-1.241353,0.024538) (-1.234837,0.025122) (-1.228321,0.025721) (-1.221805,0.026332) (-1.215288,0.026958) (-1.208772,0.027598) (-1.202256,0.028252) (-1.195739,0.028921) (-1.189223,0.029605) (-1.182707,0.030305) (-1.176190,0.031020) (-1.169674,0.031752) (-1.163158,0.032500) (-1.156642,0.033265) (-1.150125,0.034047) (-1.143609,0.034847) (-1.137093,0.035664) (-1.130576,0.036500) (-1.124060,0.037355) (-1.117544,0.038229) (-1.111028,0.039122) (-1.104511,0.040035) (-1.097995,0.040968) (-1.091479,0.041922) (-1.084962,0.042897) (-1.078446,0.043894) (-1.071930,0.044913) (-1.065414,0.045955) (-1.058897,0.047020) (-1.052381,0.048108) (-1.045865,0.049220) (-1.039348,0.050356) (-1.032832,0.051518) (-1.026316,0.052705) (-1.019799,0.053918) (-1.013283,0.055158) (-1.006767,0.056424) (-1.000251,0.057719) (-0.993734,0.059042) (-0.987218,0.060394) (-0.980702,0.061775) (-0.974185,0.063186) (-0.967669,0.064628) (-0.961153,0.066101) (-0.954637,0.067606) (-0.948120,0.069144) (-0.941604,0.070715) (-0.935088,0.072320) (-0.928571,0.073960) (-0.922055,0.075635) (-0.915539,0.077346) (-0.909023,0.079094) (-0.902506,0.080880) (-0.895990,0.082704) (-0.889474,0.084567) (-0.882957,0.086470) (-0.876441,0.088413) (-0.869925,0.090399) (-0.863409,0.092426) (-0.856892,0.094497) (-0.850376,0.096612) (-0.843860,0.098773) (-0.837343,0.100979) (-0.830827,0.103232) (-0.824311,0.105532) (-0.817794,0.107882) (-0.811278,0.110281) (-0.804762,0.112732) (-0.798246,0.115234) (-0.791729,0.117788) (-0.785213,0.120397) (-0.778697,0.123061) (-0.772180,0.125781) (-0.765664,0.128558) (-0.759148,0.131393) (-0.752632,0.134288) (-0.746115,0.137244) (-0.739599,0.140262) (-0.733083,0.143343) (-0.726566,0.146489) (-0.720050,0.149700) (-0.713534,0.152979) (-0.707018,0.156326) (-0.700501,0.159742) (-0.693985,0.163231) (-0.687469,0.166791) (-0.680952,0.170426) (-0.674436,0.174137) (-0.667920,0.177925) (-0.661404,0.181791) (-0.654887,0.185738) (-0.648371,0.189767) (-0.641855,0.193879) (-0.635338,0.198077) (-0.628822,0.202362) (-0.622306,0.206735) (-0.615789,0.211199) (-0.609273,0.215756) (-0.602757,0.220407) (-0.596241,0.225154) (-0.589724,0.229999) (-0.583208,0.234944) (-0.576692,0.239992) (-0.570175,0.245144) (-0.563659,0.250402) (-0.557143,0.255769) (-0.550627,0.261247) (-0.544110,0.266838) (-0.537594,0.272544) (-0.531078,0.278368) (-0.524561,0.284313) (-0.518045,0.290380) (-0.511529,0.296573) (-0.505013,0.302894) (-0.498496,0.309345) (-0.491980,0.315930) (-0.485464,0.322650) (-0.478947,0.329510) (-0.472431,0.336512) (-0.465915,0.343658) (-0.459398,0.350953) (-0.452882,0.358398) (-0.446366,0.365998) (-0.439850,0.373756) (-0.433333,0.381674) (-0.426817,0.389757) (-0.420301,0.398008) (-0.413784,0.406430) (-0.407268,0.415027) (-0.400752,0.423803) (-0.394236,0.432762) (-0.387719,0.441908) (-0.381203,0.451244) (-0.374687,0.460775) (-0.368170,0.470505) (-0.361654,0.480438) (-0.355138,0.490579) (-0.348622,0.500932) (-0.342105,0.511501) (-0.335589,0.522291) (-0.329073,0.533307) (-0.322556,0.544554) (-0.316040,0.556036) (-0.309524,0.567757) (-0.303008,0.579724) (-0.296491,0.591941) (-0.289975,0.604412) (-0.283459,0.617144) (-0.276942,0.630140) (-0.270426,0.643405) (-0.263910,0.656945) (-0.257393,0.670765) (-0.250877,0.684867) (-0.244361,0.699258) (-0.237845,0.713942) (-0.231328,0.728922) (-0.224812,0.744201) (-0.218296,0.759784) (-0.211779,0.775672) (-0.205263,0.791869) (-0.198747,0.808375) (-0.192231,0.825190) (-0.185714,0.842316) (-0.179198,0.859750) (-0.172682,0.877489) (-0.166165,0.895530) (-0.159649,0.913866) (-0.153133,0.932490) (-0.146617,0.951392) (-0.140100,0.970559) (-0.133584,0.989976) (-0.127068,1.009625) (-0.120551,1.029484) (-0.114035,1.049526) (-0.107519,1.069723) (-0.101003,1.090038) (-0.094486,1.110431) (-0.087970,1.130858) (-0.081454,1.151266) (-0.074937,1.171598) (-0.068421,1.191787) (-0.061905,1.211764) (-0.055388,1.231449) (-0.048872,1.250756) (-0.042356,1.269594) (-0.035840,1.287863) (-0.029323,1.305458) (-0.022807,1.322272) (-0.016291,1.338190) (-0.009774,1.353098) (-0.003258,1.366879) (0.003258,1.379421) (0.009774,1.390612) (0.016291,1.400349) (0.022807,1.408535) (0.029323,1.415087) (0.035840,1.419932) (0.042356,1.423013) (0.048872,1.424289) (0.055388,1.423739) (0.061905,1.421358) (0.068421,1.417160) (0.074937,1.411177) (0.081454,1.403458) (0.087970,1.394068) (0.094486,1.383084) (0.101003,1.370598) (0.107519,1.356707) (0.114035,1.341520) (0.120551,1.325146) (0.127068,1.307700) (0.133584,1.289297) (0.140100,1.270049) (0.146617,1.250068) (0.153133,1.229459) (0.159649,1.208326) (0.166165,1.186763) (0.172682,1.164862) (0.179198,1.142705) (0.185714,1.120370) (0.192231,1.097927) (0.198747,1.075439) (0.205263,1.052965) (0.211779,1.030555) (0.218296,1.008256) (0.224812,0.986109) (0.231328,0.964148) (0.237845,0.942406) (0.244361,0.920909) (0.250877,0.899680) (0.257393,0.878740) (0.263910,0.858105) (0.270426,0.837790) (0.276942,0.817805) (0.283459,0.798160) (0.289975,0.778862) (0.296491,0.759916) (0.303008,0.741327) (0.309524,0.723098) (0.316040,0.705228) (0.322556,0.687719) (0.329073,0.670571) (0.335589,0.653780) (0.342105,0.637347) (0.348622,0.621267) (0.355138,0.605537) (0.361654,0.590154) (0.368170,0.575113) (0.374687,0.560410) (0.381203,0.546041) (0.387719,0.532000) (0.394236,0.518282) (0.400752,0.504883) (0.407268,0.491796) (0.413784,0.479016) (0.420301,0.466538) (0.426817,0.454355) (0.433333,0.442464) (0.439850,0.430857) (0.446366,0.419529) (0.452882,0.408475) (0.459398,0.397689) (0.465915,0.387165) (0.472431,0.376899) (0.478947,0.366885) (0.485464,0.357116) (0.491980,0.347589) (0.498496,0.338298) (0.505013,0.329237) (0.511529,0.320402) (0.518045,0.311788) (0.524561,0.303389) (0.531078,0.295201) (0.537594,0.287219) (0.544110,0.279439) (0.550627,0.271855) (0.557143,0.264464) (0.563659,0.257260) (0.570175,0.250240) (0.576692,0.243400) (0.583208,0.236734) (0.589724,0.230240) (0.596241,0.223912) (0.602757,0.217748) (0.609273,0.211743) (0.615789,0.205893) (0.622306,0.200195) (0.628822,0.194645) (0.635338,0.189240) (0.641855,0.183976) (0.648371,0.178849) (0.654887,0.173857) (0.661404,0.168996) (0.667920,0.164263) (0.674436,0.159655) (0.680952,0.155168) (0.687469,0.150801) (0.693985,0.146549) (0.700501,0.142410) (0.707018,0.138381) (0.713534,0.134460) (0.720050,0.130644) (0.726566,0.126930) (0.733083,0.123316) (0.739599,0.119799) (0.746115,0.116377) (0.752632,0.113047) (0.759148,0.109807) (0.765664,0.106655) (0.772180,0.103589) (0.778697,0.100606) (0.785213,0.097704) (0.791729,0.094882) (0.798246,0.092137) (0.804762,0.089467) (0.811278,0.086870) (0.817794,0.084345) (0.824311,0.081889) (0.830827,0.079501) (0.837343,0.077180) (0.843860,0.074922) (0.850376,0.072728) (0.856892,0.070594) (0.863409,0.068519) (0.869925,0.066503) (0.876441,0.064543) (0.882957,0.062638) (0.889474,0.060786) (0.895990,0.058987) (0.902506,0.057238) (0.909023,0.055538) (0.915539,0.053887) (0.922055,0.052282) (0.928571,0.050722) (0.935088,0.049207) (0.941604,0.047735) (0.948120,0.046305) (0.954637,0.044916) (0.961153,0.043567) (0.967669,0.042256) (0.974185,0.040983) (0.980702,0.039746) (0.987218,0.038545) (0.993734,0.037379) (1.000251,0.036246) (1.006767,0.035146) (1.013283,0.034078) (1.019799,0.033041) (1.026316,0.032035) (1.032832,0.031057) (1.039348,0.030108) (1.045865,0.029187) (1.052381,0.028292) (1.058897,0.027424) (1.065414,0.026582) (1.071930,0.025764) (1.078446,0.024970) (1.084962,0.024200) (1.091479,0.023452) (1.097995,0.022727) (1.104511,0.022023) (1.111028,0.021340) (1.117544,0.020677) (1.124060,0.020034) (1.130576,0.019410) (1.137093,0.018805) (1.143609,0.018218) (1.150125,0.017648) (1.156642,0.017096) (1.163158,0.016560) (1.169674,0.016040) (1.176190,0.015536) (1.182707,0.015047) (1.189223,0.014573) (1.195739,0.014113) (1.202256,0.013668) (1.208772,0.013235) (1.215288,0.012816) (1.221805,0.012410) (1.228321,0.012016) (1.234837,0.011634) (1.241353,0.011264) (1.247870,0.010905) (1.254386,0.010557) (1.260902,0.010220) (1.267419,0.009893) (1.273935,0.009576) (1.280451,0.009269) (1.286967,0.008972) (1.293484,0.008683) (1.300000,0.008404)};
% ---- Panel 4 (row2 right): density of varepsilon (demeaned) ----
\nextgroupplot[title={density of $\varepsilon_t$}, xlabel={$\varepsilon_t$}, xmin=-4.0, xmax=4.0, xtick={-4,-2,0,2,4}, ymin=0]
  \addplot[draw=none, forget plot, name path=bandDlo] coordinates {(-5.000000,0.012982) (-4.974937,0.013200) (-4.949875,0.013421) (-4.924812,0.013647) (-4.899749,0.013875) (-4.874687,0.014107) (-4.849624,0.014343) (-4.824561,0.014583) (-4.799499,0.014826) (-4.774436,0.015073) (-4.749373,0.015324) (-4.724311,0.015579) (-4.699248,0.015838) (-4.674185,0.016101) (-4.649123,0.016367) (-4.624060,0.016638) (-4.598997,0.016914) (-4.573935,0.017193) (-4.548872,0.017477) (-4.523810,0.017765) (-4.498747,0.018057) (-4.473684,0.018354) (-4.448622,0.018656) (-4.423559,0.018962) (-4.398496,0.019273) (-4.373434,0.019589) (-4.348371,0.019909) (-4.323308,0.020234) (-4.298246,0.020565) (-4.273183,0.020900) (-4.248120,0.021240) (-4.223058,0.021586) (-4.197995,0.021937) (-4.172932,0.022293) (-4.147870,0.022654) (-4.122807,0.023021) (-4.097744,0.023393) (-4.072682,0.023772) (-4.047619,0.024155) (-4.022556,0.024545) (-3.997494,0.024940) (-3.972431,0.025341) (-3.947368,0.025749) (-3.922306,0.026162) (-3.897243,0.026582) (-3.872180,0.027008) (-3.847118,0.027440) (-3.822055,0.027878) (-3.796992,0.028323) (-3.771930,0.028775) (-3.746867,0.029234) (-3.721805,0.029699) (-3.696742,0.030171) (-3.671679,0.030650) (-3.646617,0.031136) (-3.621554,0.031629) (-3.596491,0.032130) (-3.571429,0.032638) (-3.546366,0.033154) (-3.521303,0.033677) (-3.496241,0.034207) (-3.471178,0.034746) (-3.446115,0.035292) (-3.421053,0.035846) (-3.395990,0.036409) (-3.370927,0.036980) (-3.345865,0.037559) (-3.320802,0.038146) (-3.295739,0.038742) (-3.270677,0.039347) (-3.245614,0.039959) (-3.220551,0.040580) (-3.195489,0.041210) (-3.170426,0.041849) (-3.145363,0.042497) (-3.120301,0.043155) (-3.095238,0.043822) (-3.070175,0.044377) (-3.045113,0.044916) (-3.020050,0.045447) (-2.994987,0.045909) (-2.969925,0.046527) (-2.944862,0.047143) (-2.919799,0.047761) (-2.894737,0.048388) (-2.869674,0.049024) (-2.844612,0.049534) (-2.819549,0.050172) (-2.794486,0.050867) (-2.769424,0.051571) (-2.744361,0.052286) (-2.719298,0.052969) (-2.694236,0.053527) (-2.669173,0.054091) (-2.644110,0.054663) (-2.619048,0.055242) (-2.593985,0.055828) (-2.568922,0.056422) (-2.543860,0.057023) (-2.518797,0.057632) (-2.493734,0.058248) (-2.468672,0.058873) (-2.443609,0.059505) (-2.418546,0.060146) (-2.393484,0.060794) (-2.368421,0.061452) (-2.343358,0.062118) (-2.318296,0.062792) (-2.293233,0.063475) (-2.268170,0.064167) (-2.243108,0.064869) (-2.218045,0.065580) (-2.192982,0.066300) (-2.167920,0.067030) (-2.142857,0.067770) (-2.117794,0.068519) (-2.092732,0.069279) (-2.067669,0.070050) (-2.042607,0.070831) (-2.017544,0.071622) (-1.992481,0.072425) (-1.967419,0.073239) (-1.942356,0.074064) (-1.917293,0.074900) (-1.892231,0.075749) (-1.867168,0.076609) (-1.842105,0.077482) (-1.817043,0.078367) (-1.791980,0.079265) (-1.766917,0.080175) (-1.741855,0.081099) (-1.716792,0.082036) (-1.691729,0.082987) (-1.666667,0.083952) (-1.641604,0.084931) (-1.616541,0.085924) (-1.591479,0.086932) (-1.566416,0.087955) (-1.541353,0.088994) (-1.516291,0.090047) (-1.491228,0.091117) (-1.466165,0.092203) (-1.441103,0.093305) (-1.416040,0.094424) (-1.390977,0.095560) (-1.365915,0.096714) (-1.340852,0.097885) (-1.315789,0.099075) (-1.290727,0.100282) (-1.265664,0.101509) (-1.240602,0.102754) (-1.215539,0.104019) (-1.190476,0.105304) (-1.165414,0.106609) (-1.140351,0.107934) (-1.115288,0.109280) (-1.090226,0.110648) (-1.065163,0.112036) (-1.040100,0.113447) (-1.015038,0.114880) (-0.989975,0.116336) (-0.964912,0.117814) (-0.939850,0.119316) (-0.914787,0.120841) (-0.889724,0.122390) (-0.864662,0.123964) (-0.839599,0.125562) (-0.814536,0.127184) (-0.789474,0.128831) (-0.764411,0.130504) (-0.739348,0.132202) (-0.714286,0.133925) (-0.689223,0.135675) (-0.664160,0.137450) (-0.639098,0.139251) (-0.614035,0.141078) (-0.588972,0.142931) (-0.563910,0.144809) (-0.538847,0.146714) (-0.513784,0.148643) (-0.488722,0.150598) (-0.463659,0.152577) (-0.438596,0.154581) (-0.413534,0.156608) (-0.388471,0.158658) (-0.363409,0.160729) (-0.338346,0.162822) (-0.313283,0.164934) (-0.288221,0.167064) (-0.263158,0.169211) (-0.238095,0.171374) (-0.213033,0.173548) (-0.187970,0.175734) (-0.162907,0.177928) (-0.137845,0.179992) (-0.112782,0.182038) (-0.087719,0.184066) (-0.062657,0.186072) (-0.037594,0.188050) (-0.012531,0.189996) (0.012531,0.191905) (0.037594,0.193771) (0.062657,0.195589) (0.087719,0.197353) (0.112782,0.199057) (0.137845,0.200695) (0.162907,0.202261) (0.187970,0.203630) (0.213033,0.204802) (0.238095,0.205871) (0.263158,0.206831) (0.288221,0.207677) (0.313283,0.208405) (0.338346,0.209208) (0.363409,0.210333) (0.388471,0.211353) (0.413534,0.212264) (0.438596,0.213060) (0.463659,0.213739) (0.488722,0.214297) (0.513784,0.214704) (0.538847,0.215533) (0.563910,0.216489) (0.588972,0.217316) (0.614035,0.218005) (0.639098,0.218269) (0.664160,0.217637) (0.689223,0.216372) (0.714286,0.214852) (0.739348,0.213234) (0.764411,0.211524) (0.789474,0.209729) (0.814536,0.207855) (0.839599,0.205909) (0.864662,0.203898) (0.889724,0.201793) (0.914787,0.199573) (0.939850,0.197312) (0.964912,0.195016) (0.989975,0.192691) (1.015038,0.190341) (1.040100,0.187972) (1.065163,0.185587) (1.090226,0.183192) (1.115288,0.180789) (1.140351,0.178384) (1.165414,0.175978) (1.190476,0.173576) (1.215539,0.171180) (1.240602,0.168803) (1.265664,0.166488) (1.290727,0.164182) (1.315789,0.161888) (1.340852,0.159608) (1.365915,0.157342) (1.390977,0.155094) (1.416040,0.152865) (1.441103,0.150655) (1.466165,0.148467) (1.491228,0.146302) (1.516291,0.144159) (1.541353,0.142040) (1.566416,0.139947) (1.591479,0.137878) (1.616541,0.135836) (1.641604,0.133819) (1.666667,0.131829) (1.691729,0.129866) (1.716792,0.127927) (1.741855,0.126013) (1.766917,0.124126) (1.791980,0.122266) (1.817043,0.120392) (1.842105,0.118507) (1.867168,0.116651) (1.892231,0.114822) (1.917293,0.113021) (1.942356,0.111167) (1.967419,0.109295) (1.992481,0.107357) (2.017544,0.105450) (2.042607,0.103720) (2.067669,0.102017) (2.092732,0.100218) (2.117794,0.098416) (2.142857,0.096643) (2.167920,0.094760) (2.192982,0.092864) (2.218045,0.091371) (2.243108,0.089625) (2.268170,0.087898) (2.293233,0.086200) (2.318296,0.084532) (2.343358,0.082892) (2.368421,0.081281) (2.393484,0.079698) (2.418546,0.078143) (2.443609,0.076615) (2.468672,0.075027) (2.493734,0.073453) (2.518797,0.071894) (2.543860,0.070300) (2.568922,0.068738) (2.593985,0.067205) (2.619048,0.065703) (2.644110,0.064230) (2.669173,0.062787) (2.694236,0.061372) (2.719298,0.059985) (2.744361,0.058626) (2.769424,0.057290) (2.794486,0.055979) (2.819549,0.054694) (2.844612,0.053436) (2.869674,0.052203) (2.894737,0.050996) (2.919799,0.049814) (2.944862,0.048656) (2.969925,0.047523) (2.994987,0.046414) (3.020050,0.045327) (3.045113,0.044264) (3.070175,0.043223) (3.095238,0.042205) (3.120301,0.041208) (3.145363,0.040233) (3.170426,0.039278) (3.195489,0.038344) (3.220551,0.037430) (3.245614,0.036536) (3.270677,0.035662) (3.295739,0.034807) (3.320802,0.033970) (3.345865,0.033152) (3.370927,0.032338) (3.395990,0.031543) (3.421053,0.030765) (3.446115,0.030005) (3.471178,0.029278) (3.496241,0.028577) (3.521303,0.027892) (3.546366,0.027221) (3.571429,0.026566) (3.596491,0.025925) (3.621554,0.025298) (3.646617,0.024685) (3.671679,0.024085) (3.696742,0.023499) (3.721805,0.022926) (3.746867,0.022366) (3.771930,0.021819) (3.796992,0.021284) (3.822055,0.020761) (3.847118,0.020250) (3.872180,0.019751) (3.897243,0.019262) (3.922306,0.018786) (3.947368,0.018320) (3.972431,0.017864) (3.997494,0.017420) (4.022556,0.016985) (4.047619,0.016561) (4.072682,0.016146) (4.097744,0.015741) (4.122807,0.015346) (4.147870,0.014959) (4.172932,0.014582) (4.197995,0.014214) (4.223058,0.013854) (4.248120,0.013503) (4.273183,0.013160) (4.298246,0.012825) (4.323308,0.012498) (4.348371,0.012179) (4.373434,0.011867) (4.398496,0.011563) (4.423559,0.011266) (4.448622,0.010977) (4.473684,0.010694) (4.498747,0.010418) (4.523810,0.010149) (4.548872,0.009886) (4.573935,0.009630) (4.598997,0.009380) (4.624060,0.009136) (4.649123,0.008898) (4.674185,0.008665) (4.699248,0.008439) (4.724311,0.008218) (4.749373,0.008002) (4.774436,0.007792) (4.799499,0.007587) (4.824561,0.007387) (4.849624,0.007192) (4.874687,0.007002) (4.899749,0.006816) (4.924812,0.006635) (4.949875,0.006459) (4.974937,0.006287) (5.000000,0.006119)};
  \addplot[draw=none, forget plot, name path=bandDhi] coordinates {(-5.000000,0.022315) (-4.974937,0.022509) (-4.949875,0.022704) (-4.924812,0.022901) (-4.899749,0.023100) (-4.874687,0.023301) (-4.849624,0.023503) (-4.824561,0.023708) (-4.799499,0.023915) (-4.774436,0.024123) (-4.749373,0.024334) (-4.724311,0.024546) (-4.699248,0.024761) (-4.674185,0.024978) (-4.649123,0.025197) (-4.624060,0.025418) (-4.598997,0.025641) (-4.573935,0.025866) (-4.548872,0.026094) (-4.523810,0.026324) (-4.498747,0.026556) (-4.473684,0.026795) (-4.448622,0.027042) (-4.423559,0.027292) (-4.398496,0.027544) (-4.373434,0.027799) (-4.348371,0.028057) (-4.323308,0.028317) (-4.298246,0.028580) (-4.273183,0.028846) (-4.248120,0.029116) (-4.223058,0.029388) (-4.197995,0.029664) (-4.172932,0.029942) (-4.147870,0.030229) (-4.122807,0.030527) (-4.097744,0.030833) (-4.072682,0.031142) (-4.047619,0.031454) (-4.022556,0.031770) (-3.997494,0.032089) (-3.972431,0.032412) (-3.947368,0.032738) (-3.922306,0.033069) (-3.897243,0.033412) (-3.872180,0.033764) (-3.847118,0.034121) (-3.822055,0.034482) (-3.796992,0.034848) (-3.771930,0.035217) (-3.746867,0.035591) (-3.721805,0.035970) (-3.696742,0.036352) (-3.671679,0.036740) (-3.646617,0.037131) (-3.621554,0.037516) (-3.596491,0.037893) (-3.571429,0.038276) (-3.546366,0.038662) (-3.521303,0.039053) (-3.496241,0.039461) (-3.471178,0.039893) (-3.446115,0.040332) (-3.421053,0.040755) (-3.395990,0.041162) (-3.370927,0.041576) (-3.345865,0.042003) (-3.320802,0.042474) (-3.295739,0.042952) (-3.270677,0.043437) (-3.245614,0.043939) (-3.220551,0.044473) (-3.195489,0.045014) (-3.170426,0.045561) (-3.145363,0.046116) (-3.120301,0.046679) (-3.095238,0.047250) (-3.070175,0.047813) (-3.045113,0.048365) (-3.020050,0.048925) (-2.994987,0.049493) (-2.969925,0.050069) (-2.944862,0.050661) (-2.919799,0.051289) (-2.894737,0.051935) (-2.869674,0.052594) (-2.844612,0.053284) (-2.819549,0.053983) (-2.794486,0.054692) (-2.769424,0.055411) (-2.744361,0.056163) (-2.719298,0.056927) (-2.694236,0.057681) (-2.669173,0.058434) (-2.644110,0.059191) (-2.619048,0.060020) (-2.593985,0.060842) (-2.568922,0.061676) (-2.543860,0.062522) (-2.518797,0.063380) (-2.493734,0.064249) (-2.468672,0.065138) (-2.443609,0.066049) (-2.418546,0.066974) (-2.393484,0.067980) (-2.368421,0.069012) (-2.343358,0.070066) (-2.318296,0.071135) (-2.293233,0.072250) (-2.268170,0.073327) (-2.243108,0.074421) (-2.218045,0.075530) (-2.192982,0.076655) (-2.167920,0.077796) (-2.142857,0.078954) (-2.117794,0.080128) (-2.092732,0.081320) (-2.067669,0.082532) (-2.042607,0.083761) (-2.017544,0.085008) (-1.992481,0.086263) (-1.967419,0.087513) (-1.942356,0.088781) (-1.917293,0.090067) (-1.892231,0.091372) (-1.867168,0.092697) (-1.842105,0.094040) (-1.817043,0.095403) (-1.791980,0.096786) (-1.766917,0.098190) (-1.741855,0.099614) (-1.716792,0.101062) (-1.691729,0.102578) (-1.666667,0.104119) (-1.641604,0.105685) (-1.616541,0.107273) (-1.591479,0.108883) (-1.566416,0.110516) (-1.541353,0.112172) (-1.516291,0.113852) (-1.491228,0.115555) (-1.466165,0.117282) (-1.441103,0.119033) (-1.416040,0.120809) (-1.390977,0.122609) (-1.365915,0.124435) (-1.340852,0.126285) (-1.315789,0.128162) (-1.290727,0.130064) (-1.265664,0.131992) (-1.240602,0.133947) (-1.215539,0.135928) (-1.190476,0.137937) (-1.165414,0.139972) (-1.140351,0.142034) (-1.115288,0.144124) (-1.090226,0.146242) (-1.065163,0.148387) (-1.040100,0.150560) (-1.015038,0.152761) (-0.989975,0.154989) (-0.964912,0.157246) (-0.939850,0.159521) (-0.914787,0.161820) (-0.889724,0.164147) (-0.864662,0.166501) (-0.839599,0.168882) (-0.814536,0.171289) (-0.789474,0.173721) (-0.764411,0.176178) (-0.739348,0.178660) (-0.714286,0.181164) (-0.689223,0.183690) (-0.664160,0.186238) (-0.639098,0.188804) (-0.614035,0.191389) (-0.588972,0.193990) (-0.563910,0.196605) (-0.538847,0.199232) (-0.513784,0.201878) (-0.488722,0.204532) (-0.463659,0.207192) (-0.438596,0.209854) (-0.413534,0.212515) (-0.388471,0.215172) (-0.363409,0.217821) (-0.338346,0.220457) (-0.313283,0.223077) (-0.288221,0.225675) (-0.263158,0.228247) (-0.238095,0.230786) (-0.213033,0.233288) (-0.187970,0.235746) (-0.162907,0.238189) (-0.137845,0.240656) (-0.112782,0.243069) (-0.087719,0.245422) (-0.062657,0.247708) (-0.037594,0.249918) (-0.012531,0.252047) (0.012531,0.254086) (0.037594,0.256027) (0.062657,0.257864) (0.087719,0.259588) (0.112782,0.261192) (0.137845,0.262669) (0.162907,0.264012) (0.187970,0.265215) (0.213033,0.266459) (0.238095,0.267628) (0.263158,0.268649) (0.288221,0.269518) (0.313283,0.270228) (0.338346,0.270815) (0.363409,0.271246) (0.388471,0.271508) (0.413534,0.271653) (0.438596,0.271841) (0.463659,0.271237) (0.488722,0.270419) (0.513784,0.269433) (0.538847,0.268283) (0.563910,0.266977) (0.588972,0.265551) (0.614035,0.263973) (0.639098,0.263194) (0.664160,0.262348) (0.689223,0.261353) (0.714286,0.260198) (0.739348,0.258969) (0.764411,0.258071) (0.789474,0.257006) (0.814536,0.255778) (0.839599,0.254164) (0.864662,0.252179) (0.889724,0.250065) (0.914787,0.247830) (0.939850,0.245480) (0.964912,0.243023) (0.989975,0.240482) (1.015038,0.237867) (1.040100,0.235166) (1.065163,0.232386) (1.090226,0.229536) (1.115288,0.226622) (1.140351,0.223651) (1.165414,0.220631) (1.190476,0.217567) (1.215539,0.214466) (1.240602,0.211653) (1.265664,0.208800) (1.290727,0.205824) (1.315789,0.202542) (1.340852,0.199279) (1.365915,0.196016) (1.390977,0.192748) (1.416040,0.189835) (1.441103,0.187024) (1.466165,0.184210) (1.491228,0.181397) (1.516291,0.178587) (1.541353,0.175784) (1.566416,0.172992) (1.591479,0.170213) (1.616541,0.167449) (1.641604,0.164667) (1.666667,0.161807) (1.691729,0.158971) (1.716792,0.156163) (1.741855,0.153391) (1.766917,0.150650) (1.791980,0.147939) (1.817043,0.145405) (1.842105,0.142999) (1.867168,0.140486) (1.892231,0.137852) (1.917293,0.135253) (1.942356,0.132849) (1.967419,0.130483) (1.992481,0.128150) (2.017544,0.125851) (2.042607,0.123586) (2.067669,0.121354) (2.092732,0.119156) (2.117794,0.116991) (2.142857,0.114859) (2.167920,0.112762) (2.192982,0.110697) (2.218045,0.108666) (2.243108,0.106670) (2.268170,0.104706) (2.293233,0.102775) (2.318296,0.100971) (2.343358,0.099277) (2.368421,0.097612) (2.393484,0.095974) (2.418546,0.094346) (2.443609,0.092606) (2.468672,0.090896) (2.493734,0.089235) (2.518797,0.087675) (2.543860,0.086143) (2.568922,0.084636) (2.593985,0.083156) (2.619048,0.081706) (2.644110,0.080286) (2.669173,0.078890) (2.694236,0.077518) (2.719298,0.076266) (2.744361,0.075049) (2.769424,0.073853) (2.794486,0.072677) (2.819549,0.071520) (2.844612,0.070383) (2.869674,0.069264) (2.894737,0.068164) (2.919799,0.067082) (2.944862,0.066018) (2.969925,0.064978) (2.994987,0.063960) (3.020050,0.062959) (3.045113,0.061975) (3.070175,0.061007) (3.095238,0.060058) (3.120301,0.059124) (3.145363,0.058209) (3.170426,0.057321) (3.195489,0.056447) (3.220551,0.055591) (3.245614,0.054758) (3.270677,0.053939) (3.295739,0.053132) (3.320802,0.052339) (3.345865,0.051558) (3.370927,0.050807) (3.395990,0.050119) (3.421053,0.049448) (3.446115,0.048802) (3.471178,0.048193) (3.496241,0.047592) (3.521303,0.047000) (3.546366,0.046417) (3.571429,0.045842) (3.596491,0.045274) (3.621554,0.044715) (3.646617,0.044164) (3.671679,0.043621) (3.696742,0.043085) (3.721805,0.042556) (3.746867,0.042035) (3.771930,0.041521) (3.796992,0.041015) (3.822055,0.040515) (3.847118,0.039982) (3.872180,0.039420) (3.897243,0.038866) (3.922306,0.038321) (3.947368,0.037784) (3.972431,0.037256) (3.997494,0.036735) (4.022556,0.036222) (4.047619,0.035717) (4.072682,0.035219) (4.097744,0.034732) (4.122807,0.034253) (4.147870,0.033781) (4.172932,0.033316) (4.197995,0.032859) (4.223058,0.032408) (4.248120,0.031947) (4.273183,0.031483) (4.298246,0.031026) (4.323308,0.030575) (4.348371,0.030132) (4.373434,0.029695) (4.398496,0.029265) (4.423559,0.028841) (4.448622,0.028424) (4.473684,0.028013) (4.498747,0.027609) (4.523810,0.027210) (4.548872,0.026818) (4.573935,0.026431) (4.598997,0.026050) (4.624060,0.025675) (4.649123,0.025306) (4.674185,0.024942) (4.699248,0.024583) (4.724311,0.024230) (4.749373,0.023882) (4.774436,0.023540) (4.799499,0.023202) (4.824561,0.022870) (4.849624,0.022542) (4.874687,0.022220) (4.899749,0.021902) (4.924812,0.021589) (4.949875,0.021283) (4.974937,0.020991) (5.000000,0.020703)};
  \addplot[fill=teal!70!black, draw=none, fill opacity=0.15, forget plot] fill between[of=bandDlo and bandDhi];
  \addplot[camo, dashed, very thick] coordinates {(-5.000000,0.003781) (-4.974937,0.003901) (-4.949875,0.004025) (-4.924812,0.004151) (-4.899749,0.004282) (-4.874687,0.004416) (-4.849624,0.004555) (-4.824561,0.004697) (-4.799499,0.004843) (-4.774436,0.004993) (-4.749373,0.005148) (-4.724311,0.005307) (-4.699248,0.005471) (-4.674185,0.005639) (-4.649123,0.005811) (-4.624060,0.005989) (-4.598997,0.006172) (-4.573935,0.006359) (-4.548872,0.006552) (-4.523810,0.006750) (-4.498747,0.006953) (-4.473684,0.007162) (-4.448622,0.007377) (-4.423559,0.007598) (-4.398496,0.007824) (-4.373434,0.008057) (-4.348371,0.008295) (-4.323308,0.008541) (-4.298246,0.008792) (-4.273183,0.009051) (-4.248120,0.009316) (-4.223058,0.009588) (-4.197995,0.009867) (-4.172932,0.010154) (-4.147870,0.010448) (-4.122807,0.010750) (-4.097744,0.011059) (-4.072682,0.011377) (-4.047619,0.011702) (-4.022556,0.012036) (-3.997494,0.012379) (-3.972431,0.012730) (-3.947368,0.013090) (-3.922306,0.013459) (-3.897243,0.013837) (-3.872180,0.014225) (-3.847118,0.014622) (-3.822055,0.015029) (-3.796992,0.015446) (-3.771930,0.015874) (-3.746867,0.016311) (-3.721805,0.016760) (-3.696742,0.017219) (-3.671679,0.017690) (-3.646617,0.018171) (-3.621554,0.018665) (-3.596491,0.019170) (-3.571429,0.019687) (-3.546366,0.020216) (-3.521303,0.020757) (-3.496241,0.021311) (-3.471178,0.021879) (-3.446115,0.022459) (-3.421053,0.023053) (-3.395990,0.023660) (-3.370927,0.024281) (-3.345865,0.024916) (-3.320802,0.025566) (-3.295739,0.026231) (-3.270677,0.026910) (-3.245614,0.027604) (-3.220551,0.028314) (-3.195489,0.029040) (-3.170426,0.029781) (-3.145363,0.030539) (-3.120301,0.031313) (-3.095238,0.032104) (-3.070175,0.032912) (-3.045113,0.033738) (-3.020050,0.034581) (-2.994987,0.035442) (-2.969925,0.036321) (-2.944862,0.037218) (-2.919799,0.038135) (-2.894737,0.039070) (-2.869674,0.040025) (-2.844612,0.040999) (-2.819549,0.041994) (-2.794486,0.043008) (-2.769424,0.044043) (-2.744361,0.045099) (-2.719298,0.046176) (-2.694236,0.047274) (-2.669173,0.048394) (-2.644110,0.049536) (-2.619048,0.050701) (-2.593985,0.051888) (-2.568922,0.053098) (-2.543860,0.054331) (-2.518797,0.055587) (-2.493734,0.056868) (-2.468672,0.058172) (-2.443609,0.059501) (-2.418546,0.060854) (-2.393484,0.062233) (-2.368421,0.063637) (-2.343358,0.065066) (-2.318296,0.066522) (-2.293233,0.068003) (-2.268170,0.069511) (-2.243108,0.071046) (-2.218045,0.072608) (-2.192982,0.074197) (-2.167920,0.075813) (-2.142857,0.077458) (-2.117794,0.079130) (-2.092732,0.080831) (-2.067669,0.082561) (-2.042607,0.084320) (-2.017544,0.086108) (-1.992481,0.087925) (-1.967419,0.089772) (-1.942356,0.091649) (-1.917293,0.093556) (-1.892231,0.095494) (-1.867168,0.097462) (-1.842105,0.099461) (-1.817043,0.101491) (-1.791980,0.103553) (-1.766917,0.105646) (-1.741855,0.107770) (-1.716792,0.109927) (-1.691729,0.112115) (-1.666667,0.114335) (-1.641604,0.116588) (-1.616541,0.118873) (-1.591479,0.121191) (-1.566416,0.123542) (-1.541353,0.125925) (-1.516291,0.128341) (-1.491228,0.130789) (-1.466165,0.133271) (-1.441103,0.135786) (-1.416040,0.138333) (-1.390977,0.140914) (-1.365915,0.143527) (-1.340852,0.146173) (-1.315789,0.148852) (-1.290727,0.151563) (-1.265664,0.154307) (-1.240602,0.157083) (-1.215539,0.159891) (-1.190476,0.162731) (-1.165414,0.165602) (-1.140351,0.168504) (-1.115288,0.171437) (-1.090226,0.174400) (-1.065163,0.177393) (-1.040100,0.180415) (-1.015038,0.183466) (-0.989975,0.186544) (-0.964912,0.189649) (-0.939850,0.192781) (-0.914787,0.195937) (-0.889724,0.199118) (-0.864662,0.202322) (-0.839599,0.205547) (-0.814536,0.208793) (-0.789474,0.212058) (-0.764411,0.215339) (-0.739348,0.218636) (-0.714286,0.221946) (-0.689223,0.225268) (-0.664160,0.228598) (-0.639098,0.231935) (-0.614035,0.235275) (-0.588972,0.238616) (-0.563910,0.241955) (-0.538847,0.245287) (-0.513784,0.248610) (-0.488722,0.251919) (-0.463659,0.255211) (-0.438596,0.258480) (-0.413534,0.261722) (-0.388471,0.264931) (-0.363409,0.268102) (-0.338346,0.271230) (-0.313283,0.274309) (-0.288221,0.277331) (-0.263158,0.280290) (-0.238095,0.283179) (-0.213033,0.285992) (-0.187970,0.288720) (-0.162907,0.291356) (-0.137845,0.293891) (-0.112782,0.296318) (-0.087719,0.298629) (-0.062657,0.300816) (-0.037594,0.302870) (-0.012531,0.304783) (0.012531,0.306548) (0.037594,0.308156) (0.062657,0.309601) (0.087719,0.310876) (0.112782,0.311973) (0.137845,0.312888) (0.162907,0.313614) (0.187970,0.314147) (0.213033,0.314484) (0.238095,0.314620) (0.263158,0.314554) (0.288221,0.314284) (0.313283,0.313810) (0.338346,0.313132) (0.363409,0.312250) (0.388471,0.311168) (0.413534,0.309888) (0.438596,0.308413) (0.463659,0.306748) (0.488722,0.304898) (0.513784,0.302868) (0.538847,0.300666) (0.563910,0.298297) (0.588972,0.295770) (0.614035,0.293091) (0.639098,0.290268) (0.664160,0.287309) (0.689223,0.284223) (0.714286,0.281018) (0.739348,0.277701) (0.764411,0.274282) (0.789474,0.270769) (0.814536,0.267170) (0.839599,0.263492) (0.864662,0.259743) (0.889724,0.255932) (0.914787,0.252064) (0.939850,0.248149) (0.964912,0.244191) (0.989975,0.240199) (1.015038,0.236177) (1.040100,0.232133) (1.065163,0.228072) (1.090226,0.223999) (1.115288,0.219920) (1.140351,0.215839) (1.165414,0.211761) (1.190476,0.207690) (1.215539,0.203631) (1.240602,0.199588) (1.265664,0.195563) (1.290727,0.191561) (1.315789,0.187584) (1.340852,0.183635) (1.365915,0.179718) (1.390977,0.175834) (1.416040,0.171986) (1.441103,0.168177) (1.466165,0.164407) (1.491228,0.160680) (1.516291,0.156996) (1.541353,0.153357) (1.566416,0.149764) (1.591479,0.146220) (1.616541,0.142724) (1.641604,0.139278) (1.666667,0.135883) (1.691729,0.132539) (1.716792,0.129248) (1.741855,0.126009) (1.766917,0.122823) (1.791980,0.119691) (1.817043,0.116612) (1.842105,0.113588) (1.867168,0.110618) (1.892231,0.107703) (1.917293,0.104841) (1.942356,0.102035) (1.967419,0.099282) (1.992481,0.096584) (2.017544,0.093939) (2.042607,0.091348) (2.067669,0.088811) (2.092732,0.086326) (2.117794,0.083894) (2.142857,0.081515) (2.167920,0.079187) (2.192982,0.076911) (2.218045,0.074685) (2.243108,0.072510) (2.268170,0.070385) (2.293233,0.068309) (2.318296,0.066281) (2.343358,0.064302) (2.368421,0.062370) (2.393484,0.060485) (2.418546,0.058645) (2.443609,0.056852) (2.468672,0.055103) (2.493734,0.053397) (2.518797,0.051736) (2.543860,0.050117) (2.568922,0.048540) (2.593985,0.047004) (2.619048,0.045508) (2.644110,0.044052) (2.669173,0.042636) (2.694236,0.041257) (2.719298,0.039917) (2.744361,0.038613) (2.769424,0.037345) (2.794486,0.036112) (2.819549,0.034914) (2.844612,0.033750) (2.869674,0.032620) (2.894737,0.031521) (2.919799,0.030455) (2.944862,0.029420) (2.969925,0.028415) (2.994987,0.027440) (3.020050,0.026494) (3.045113,0.025576) (3.070175,0.024686) (3.095238,0.023823) (3.120301,0.022986) (3.145363,0.022175) (3.170426,0.021389) (3.195489,0.020628) (3.220551,0.019891) (3.245614,0.019176) (3.270677,0.018485) (3.295739,0.017815) (3.320802,0.017167) (3.345865,0.016540) (3.370927,0.015933) (3.395990,0.015347) (3.421053,0.014779) (3.446115,0.014230) (3.471178,0.013699) (3.496241,0.013187) (3.521303,0.012691) (3.546366,0.012212) (3.571429,0.011749) (3.596491,0.011302) (3.621554,0.010870) (3.646617,0.010454) (3.671679,0.010051) (3.696742,0.009663) (3.721805,0.009288) (3.746867,0.008927) (3.771930,0.008578) (3.796992,0.008241) (3.822055,0.007917) (3.847118,0.007604) (3.872180,0.007303) (3.897243,0.007012) (3.922306,0.006732) (3.947368,0.006462) (3.972431,0.006202) (3.997494,0.005952) (4.022556,0.005710) (4.047619,0.005478) (4.072682,0.005255) (4.097744,0.005040) (4.122807,0.004833) (4.147870,0.004633) (4.172932,0.004442) (4.197995,0.004257) (4.223058,0.004080) (4.248120,0.003910) (4.273183,0.003746) (4.298246,0.003588) (4.323308,0.003437) (4.348371,0.003291) (4.373434,0.003151) (4.398496,0.003017) (4.423559,0.002888) (4.448622,0.002764) (4.473684,0.002645) (4.498747,0.002531) (4.523810,0.002422) (4.548872,0.002317) (4.573935,0.002216) (4.598997,0.002119) (4.624060,0.002026) (4.649123,0.001937) (4.674185,0.001851) (4.699248,0.001770) (4.724311,0.001691) (4.749373,0.001616) (4.774436,0.001544) (4.799499,0.001475) (4.824561,0.001408) (4.849624,0.001345) (4.874687,0.001284) (4.899749,0.001226) (4.924812,0.001170) (4.949875,0.001117) (4.974937,0.001066) (5.000000,0.001017)};
  \addplot[teal!90!black, dashdotted, very thick] coordinates {(-5.000000,0.017830) (-4.974937,0.018055) (-4.949875,0.018283) (-4.924812,0.018514) (-4.899749,0.018748) (-4.874687,0.018984) (-4.849624,0.019224) (-4.824561,0.019466) (-4.799499,0.019712) (-4.774436,0.019960) (-4.749373,0.020212) (-4.724311,0.020466) (-4.699248,0.020724) (-4.674185,0.020985) (-4.649123,0.021249) (-4.624060,0.021517) (-4.598997,0.021788) (-4.573935,0.022062) (-4.548872,0.022339) (-4.523810,0.022620) (-4.498747,0.022905) (-4.473684,0.023193) (-4.448622,0.023485) (-4.423559,0.023780) (-4.398496,0.024079) (-4.373434,0.024381) (-4.348371,0.024687) (-4.323308,0.024998) (-4.298246,0.025312) (-4.273183,0.025629) (-4.248120,0.025951) (-4.223058,0.026277) (-4.197995,0.026607) (-4.172932,0.026941) (-4.147870,0.027279) (-4.122807,0.027621) (-4.097744,0.027968) (-4.072682,0.028319) (-4.047619,0.028674) (-4.022556,0.029034) (-3.997494,0.029398) (-3.972431,0.029767) (-3.947368,0.030140) (-3.922306,0.030518) (-3.897243,0.030901) (-3.872180,0.031288) (-3.847118,0.031681) (-3.822055,0.032078) (-3.796992,0.032480) (-3.771930,0.032887) (-3.746867,0.033300) (-3.721805,0.033717) (-3.696742,0.034140) (-3.671679,0.034568) (-3.646617,0.035002) (-3.621554,0.035441) (-3.596491,0.035885) (-3.571429,0.036335) (-3.546366,0.036791) (-3.521303,0.037252) (-3.496241,0.037720) (-3.471178,0.038193) (-3.446115,0.038672) (-3.421053,0.039158) (-3.395990,0.039649) (-3.370927,0.040147) (-3.345865,0.040651) (-3.320802,0.041161) (-3.295739,0.041678) (-3.270677,0.042202) (-3.245614,0.042732) (-3.220551,0.043269) (-3.195489,0.043812) (-3.170426,0.044363) (-3.145363,0.044921) (-3.120301,0.045486) (-3.095238,0.046058) (-3.070175,0.046638) (-3.045113,0.047225) (-3.020050,0.047820) (-2.994987,0.048422) (-2.969925,0.049032) (-2.944862,0.049650) (-2.919799,0.050276) (-2.894737,0.050910) (-2.869674,0.051553) (-2.844612,0.052203) (-2.819549,0.052863) (-2.794486,0.053531) (-2.769424,0.054207) (-2.744361,0.054893) (-2.719298,0.055587) (-2.694236,0.056291) (-2.669173,0.057004) (-2.644110,0.057726) (-2.619048,0.058458) (-2.593985,0.059200) (-2.568922,0.059951) (-2.543860,0.060712) (-2.518797,0.061484) (-2.493734,0.062266) (-2.468672,0.063058) (-2.443609,0.063861) (-2.418546,0.064675) (-2.393484,0.065500) (-2.368421,0.066336) (-2.343358,0.067183) (-2.318296,0.068042) (-2.293233,0.068912) (-2.268170,0.069794) (-2.243108,0.070688) (-2.218045,0.071595) (-2.192982,0.072514) (-2.167920,0.073445) (-2.142857,0.074390) (-2.117794,0.075347) (-2.092732,0.076318) (-2.067669,0.077302) (-2.042607,0.078300) (-2.017544,0.079312) (-1.992481,0.080338) (-1.967419,0.081378) (-1.942356,0.082433) (-1.917293,0.083503) (-1.892231,0.084588) (-1.867168,0.085688) (-1.842105,0.086804) (-1.817043,0.087936) (-1.791980,0.089084) (-1.766917,0.090248) (-1.741855,0.091430) (-1.716792,0.092628) (-1.691729,0.093843) (-1.666667,0.095076) (-1.641604,0.096327) (-1.616541,0.097596) (-1.591479,0.098883) (-1.566416,0.100189) (-1.541353,0.101515) (-1.516291,0.102859) (-1.491228,0.104224) (-1.466165,0.105608) (-1.441103,0.107013) (-1.416040,0.108439) (-1.390977,0.109885) (-1.365915,0.111353) (-1.340852,0.112843) (-1.315789,0.114354) (-1.290727,0.115889) (-1.265664,0.117445) (-1.240602,0.119025) (-1.215539,0.120629) (-1.190476,0.122256) (-1.165414,0.123907) (-1.140351,0.125583) (-1.115288,0.127283) (-1.090226,0.129008) (-1.065163,0.130759) (-1.040100,0.132535) (-1.015038,0.134337) (-0.989975,0.136166) (-0.964912,0.138020) (-0.939850,0.139902) (-0.914787,0.141810) (-0.889724,0.143745) (-0.864662,0.145707) (-0.839599,0.147696) (-0.814536,0.149712) (-0.789474,0.151756) (-0.764411,0.153827) (-0.739348,0.155925) (-0.714286,0.158050) (-0.689223,0.160201) (-0.664160,0.162379) (-0.639098,0.164583) (-0.614035,0.166812) (-0.588972,0.169066) (-0.563910,0.171344) (-0.538847,0.173645) (-0.513784,0.175969) (-0.488722,0.178314) (-0.463659,0.180679) (-0.438596,0.183062) (-0.413534,0.185462) (-0.388471,0.187876) (-0.363409,0.190304) (-0.338346,0.192742) (-0.313283,0.195188) (-0.288221,0.197640) (-0.263158,0.200094) (-0.238095,0.202546) (-0.213033,0.204994) (-0.187970,0.207433) (-0.162907,0.209859) (-0.137845,0.212268) (-0.112782,0.214654) (-0.087719,0.217013) (-0.062657,0.219339) (-0.037594,0.221626) (-0.012531,0.223868) (0.012531,0.226059) (0.037594,0.228192) (0.062657,0.230261) (0.087719,0.232258) (0.112782,0.234175) (0.137845,0.236007) (0.162907,0.237746) (0.187970,0.239383) (0.213033,0.240914) (0.238095,0.242329) (0.263158,0.243623) (0.288221,0.244789) (0.313283,0.245821) (0.338346,0.246714) (0.363409,0.247463) (0.388471,0.248062) (0.413534,0.248509) (0.438596,0.248800) (0.463659,0.248933) (0.488722,0.248906) (0.513784,0.248719) (0.538847,0.248373) (0.563910,0.247867) (0.588972,0.247203) (0.614035,0.246385) (0.639098,0.245415) (0.664160,0.244297) (0.689223,0.243037) (0.714286,0.241638) (0.739348,0.240107) (0.764411,0.238449) (0.789474,0.236672) (0.814536,0.234781) (0.839599,0.232785) (0.864662,0.230689) (0.889724,0.228501) (0.914787,0.226228) (0.939850,0.223878) (0.964912,0.221457) (0.989975,0.218972) (1.015038,0.216430) (1.040100,0.213838) (1.065163,0.211201) (1.090226,0.208527) (1.115288,0.205820) (1.140351,0.203086) (1.165414,0.200330) (1.190476,0.197558) (1.215539,0.194774) (1.240602,0.191981) (1.265664,0.189185) (1.290727,0.186389) (1.315789,0.183597) (1.340852,0.180811) (1.365915,0.178035) (1.390977,0.175271) (1.416040,0.172521) (1.441103,0.169789) (1.466165,0.167076) (1.491228,0.164384) (1.516291,0.161714) (1.541353,0.159069) (1.566416,0.156449) (1.591479,0.153855) (1.616541,0.151289) (1.641604,0.148752) (1.666667,0.146244) (1.691729,0.143767) (1.716792,0.141319) (1.741855,0.138903) (1.766917,0.136519) (1.791980,0.134166) (1.817043,0.131845) (1.842105,0.129557) (1.867168,0.127301) (1.892231,0.125078) (1.917293,0.122887) (1.942356,0.120728) (1.967419,0.118602) (1.992481,0.116508) (2.017544,0.114446) (2.042607,0.112416) (2.067669,0.110418) (2.092732,0.108452) (2.117794,0.106516) (2.142857,0.104612) (2.167920,0.102738) (2.192982,0.100895) (2.218045,0.099082) (2.243108,0.097299) (2.268170,0.095545) (2.293233,0.093820) (2.318296,0.092124) (2.343358,0.090457) (2.368421,0.088817) (2.393484,0.087205) (2.418546,0.085621) (2.443609,0.084063) (2.468672,0.082532) (2.493734,0.081027) (2.518797,0.079548) (2.543860,0.078095) (2.568922,0.076666) (2.593985,0.075262) (2.619048,0.073883) (2.644110,0.072527) (2.669173,0.071196) (2.694236,0.069887) (2.719298,0.068601) (2.744361,0.067338) (2.769424,0.066096) (2.794486,0.064877) (2.819549,0.063679) (2.844612,0.062502) (2.869674,0.061346) (2.894737,0.060211) (2.919799,0.059095) (2.944862,0.057999) (2.969925,0.056923) (2.994987,0.055866) (3.020050,0.054827) (3.045113,0.053807) (3.070175,0.052806) (3.095238,0.051822) (3.120301,0.050855) (3.145363,0.049906) (3.170426,0.048974) (3.195489,0.048059) (3.220551,0.047160) (3.245614,0.046277) (3.270677,0.045410) (3.295739,0.044559) (3.320802,0.043723) (3.345865,0.042902) (3.370927,0.042096) (3.395990,0.041305) (3.421053,0.040527) (3.446115,0.039764) (3.471178,0.039015) (3.496241,0.038279) (3.521303,0.037556) (3.546366,0.036847) (3.571429,0.036151) (3.596491,0.035467) (3.621554,0.034795) (3.646617,0.034136) (3.671679,0.033489) (3.696742,0.032854) (3.721805,0.032230) (3.746867,0.031618) (3.771930,0.031017) (3.796992,0.030426) (3.822055,0.029847) (3.847118,0.029278) (3.872180,0.028720) (3.897243,0.028172) (3.922306,0.027634) (3.947368,0.027106) (3.972431,0.026588) (3.997494,0.026079) (4.022556,0.025579) (4.047619,0.025089) (4.072682,0.024608) (4.097744,0.024136) (4.122807,0.023672) (4.147870,0.023217) (4.172932,0.022770) (4.197995,0.022332) (4.223058,0.021902) (4.248120,0.021480) (4.273183,0.021065) (4.298246,0.020659) (4.323308,0.020259) (4.348371,0.019868) (4.373434,0.019483) (4.398496,0.019106) (4.423559,0.018736) (4.448622,0.018373) (4.473684,0.018016) (4.498747,0.017666) (4.523810,0.017323) (4.548872,0.016986) (4.573935,0.016656) (4.598997,0.016331) (4.624060,0.016013) (4.649123,0.015701) (4.674185,0.015394) (4.699248,0.015094) (4.724311,0.014799) (4.749373,0.014509) (4.774436,0.014225) (4.799499,0.013947) (4.824561,0.013673) (4.849624,0.013405) (4.874687,0.013142) (4.899749,0.012884) (4.924812,0.012631) (4.949875,0.012382) (4.974937,0.012139) (5.000000,0.011900)};
  \addplot[blue!55!black, densely dotted, very thick] coordinates {(-5.000000,0.002615) (-4.974937,0.002710) (-4.949875,0.002808) (-4.924812,0.002909) (-4.899749,0.003014) (-4.874687,0.003122) (-4.849624,0.003234) (-4.824561,0.003349) (-4.799499,0.003469) (-4.774436,0.003592) (-4.749373,0.003719) (-4.724311,0.003851) (-4.699248,0.003986) (-4.674185,0.004126) (-4.649123,0.004271) (-4.624060,0.004420) (-4.598997,0.004574) (-4.573935,0.004733) (-4.548872,0.004897) (-4.523810,0.005067) (-4.498747,0.005241) (-4.473684,0.005422) (-4.448622,0.005607) (-4.423559,0.005799) (-4.398496,0.005997) (-4.373434,0.006200) (-4.348371,0.006411) (-4.323308,0.006627) (-4.298246,0.006850) (-4.273183,0.007080) (-4.248120,0.007318) (-4.223058,0.007562) (-4.197995,0.007814) (-4.172932,0.008073) (-4.147870,0.008340) (-4.122807,0.008616) (-4.097744,0.008899) (-4.072682,0.009191) (-4.047619,0.009491) (-4.022556,0.009801) (-3.997494,0.010119) (-3.972431,0.010447) (-3.947368,0.010784) (-3.922306,0.011132) (-3.897243,0.011489) (-3.872180,0.011856) (-3.847118,0.012234) (-3.822055,0.012623) (-3.796992,0.013023) (-3.771930,0.013435) (-3.746867,0.013857) (-3.721805,0.014292) (-3.696742,0.014739) (-3.671679,0.015199) (-3.646617,0.015671) (-3.621554,0.016156) (-3.596491,0.016654) (-3.571429,0.017167) (-3.546366,0.017693) (-3.521303,0.018233) (-3.496241,0.018788) (-3.471178,0.019358) (-3.446115,0.019943) (-3.421053,0.020544) (-3.395990,0.021160) (-3.370927,0.021793) (-3.345865,0.022443) (-3.320802,0.023109) (-3.295739,0.023793) (-3.270677,0.024494) (-3.245614,0.025214) (-3.220551,0.025952) (-3.195489,0.026708) (-3.170426,0.027484) (-3.145363,0.028280) (-3.120301,0.029095) (-3.095238,0.029931) (-3.070175,0.030787) (-3.045113,0.031664) (-3.020050,0.032563) (-2.994987,0.033484) (-2.969925,0.034428) (-2.944862,0.035394) (-2.919799,0.036383) (-2.894737,0.037395) (-2.869674,0.038432) (-2.844612,0.039493) (-2.819549,0.040579) (-2.794486,0.041691) (-2.769424,0.042828) (-2.744361,0.043991) (-2.719298,0.045180) (-2.694236,0.046397) (-2.669173,0.047641) (-2.644110,0.048913) (-2.619048,0.050214) (-2.593985,0.051543) (-2.568922,0.052901) (-2.543860,0.054289) (-2.518797,0.055707) (-2.493734,0.057155) (-2.468672,0.058635) (-2.443609,0.060145) (-2.418546,0.061688) (-2.393484,0.063262) (-2.368421,0.064870) (-2.343358,0.066510) (-2.318296,0.068184) (-2.293233,0.069891) (-2.268170,0.071633) (-2.243108,0.073410) (-2.218045,0.075221) (-2.192982,0.077068) (-2.167920,0.078951) (-2.142857,0.080870) (-2.117794,0.082826) (-2.092732,0.084818) (-2.067669,0.086848) (-2.042607,0.088915) (-2.017544,0.091020) (-1.992481,0.093163) (-1.967419,0.095345) (-1.942356,0.097565) (-1.917293,0.099824) (-1.892231,0.102122) (-1.867168,0.104460) (-1.842105,0.106837) (-1.817043,0.109254) (-1.791980,0.111711) (-1.766917,0.114208) (-1.741855,0.116745) (-1.716792,0.119322) (-1.691729,0.121939) (-1.666667,0.124597) (-1.641604,0.127294) (-1.616541,0.130032) (-1.591479,0.132810) (-1.566416,0.135627) (-1.541353,0.138484) (-1.516291,0.141380) (-1.491228,0.144315) (-1.466165,0.147289) (-1.441103,0.150301) (-1.416040,0.153351) (-1.390977,0.156438) (-1.365915,0.159562) (-1.340852,0.162722) (-1.315789,0.165916) (-1.290727,0.169145) (-1.265664,0.172407) (-1.240602,0.175702) (-1.215539,0.179027) (-1.190476,0.182383) (-1.165414,0.185766) (-1.140351,0.189177) (-1.115288,0.192613) (-1.090226,0.196072) (-1.065163,0.199553) (-1.040100,0.203053) (-1.015038,0.206570) (-0.989975,0.210102) (-0.964912,0.213645) (-0.939850,0.217198) (-0.914787,0.220757) (-0.889724,0.224319) (-0.864662,0.227880) (-0.839599,0.231436) (-0.814536,0.234984) (-0.789474,0.238520) (-0.764411,0.242038) (-0.739348,0.245534) (-0.714286,0.249003) (-0.689223,0.252439) (-0.664160,0.255838) (-0.639098,0.259192) (-0.614035,0.262496) (-0.588972,0.265744) (-0.563910,0.268928) (-0.538847,0.272043) (-0.513784,0.275080) (-0.488722,0.278032) (-0.463659,0.280892) (-0.438596,0.283652) (-0.413534,0.286305) (-0.388471,0.288842) (-0.363409,0.291257) (-0.338346,0.293541) (-0.313283,0.295687) (-0.288221,0.297687) (-0.263158,0.299535) (-0.238095,0.301224) (-0.213033,0.302747) (-0.187970,0.304099) (-0.162907,0.305275) (-0.137845,0.306269) (-0.112782,0.307079) (-0.087719,0.307699) (-0.062657,0.308129) (-0.037594,0.308366) (-0.012531,0.308410) (0.012531,0.308260) (0.037594,0.307917) (0.062657,0.307383) (0.087719,0.306660) (0.112782,0.305751) (0.137845,0.304661) (0.162907,0.303393) (0.187970,0.301953) (0.213033,0.300347) (0.238095,0.298580) (0.263158,0.296660) (0.288221,0.294594) (0.313283,0.292388) (0.338346,0.290051) (0.363409,0.287590) (0.388471,0.285012) (0.413534,0.282325) (0.438596,0.279538) (0.463659,0.276657) (0.488722,0.273690) (0.513784,0.270645) (0.538847,0.267529) (0.563910,0.264348) (0.588972,0.261110) (0.614035,0.257820) (0.639098,0.254485) (0.664160,0.251111) (0.689223,0.247703) (0.714286,0.244267) (0.739348,0.240808) (0.764411,0.237331) (0.789474,0.233839) (0.814536,0.230339) (0.839599,0.226832) (0.864662,0.223323) (0.889724,0.219816) (0.914787,0.216314) (0.939850,0.212820) (0.964912,0.209336) (0.989975,0.205866) (1.015038,0.202411) (1.040100,0.198975) (1.065163,0.195558) (1.090226,0.192164) (1.115288,0.188793) (1.140351,0.185448) (1.165414,0.182130) (1.190476,0.178840) (1.215539,0.175579) (1.240602,0.172349) (1.265664,0.169151) (1.290727,0.165986) (1.315789,0.162854) (1.340852,0.159757) (1.365915,0.156694) (1.390977,0.153668) (1.416040,0.150677) (1.441103,0.147723) (1.466165,0.144806) (1.491228,0.141927) (1.516291,0.139085) (1.541353,0.136281) (1.566416,0.133516) (1.591479,0.130789) (1.616541,0.128101) (1.641604,0.125451) (1.666667,0.122840) (1.691729,0.120267) (1.716792,0.117733) (1.741855,0.115238) (1.766917,0.112782) (1.791980,0.110363) (1.817043,0.107984) (1.842105,0.105642) (1.867168,0.103339) (1.892231,0.101073) (1.917293,0.098845) (1.942356,0.096654) (1.967419,0.094501) (1.992481,0.092385) (2.017544,0.090305) (2.042607,0.088262) (2.067669,0.086255) (2.092732,0.084283) (2.117794,0.082347) (2.142857,0.080446) (2.167920,0.078581) (2.192982,0.076749) (2.218045,0.074952) (2.243108,0.073188) (2.268170,0.071458) (2.293233,0.069761) (2.318296,0.068097) (2.343358,0.066465) (2.368421,0.064864) (2.393484,0.063296) (2.418546,0.061758) (2.443609,0.060251) (2.468672,0.058775) (2.493734,0.057328) (2.518797,0.055911) (2.543860,0.054523) (2.568922,0.053164) (2.593985,0.051833) (2.619048,0.050530) (2.644110,0.049254) (2.669173,0.048006) (2.694236,0.046784) (2.719298,0.045588) (2.744361,0.044418) (2.769424,0.043274) (2.794486,0.042155) (2.819549,0.041060) (2.844612,0.039990) (2.869674,0.038943) (2.894737,0.037920) (2.919799,0.036920) (2.944862,0.035943) (2.969925,0.034988) (2.994987,0.034055) (3.020050,0.033143) (3.045113,0.032252) (3.070175,0.031382) (3.095238,0.030533) (3.120301,0.029703) (3.145363,0.028893) (3.170426,0.028103) (3.195489,0.027331) (3.220551,0.026578) (3.245614,0.025843) (3.270677,0.025125) (3.295739,0.024426) (3.320802,0.023743) (3.345865,0.023077) (3.370927,0.022428) (3.395990,0.021794) (3.421053,0.021177) (3.446115,0.020575) (3.471178,0.019988) (3.496241,0.019416) (3.521303,0.018858) (3.546366,0.018315) (3.571429,0.017786) (3.596491,0.017270) (3.621554,0.016768) (3.646617,0.016278) (3.671679,0.015802) (3.696742,0.015338) (3.721805,0.014886) (3.746867,0.014446) (3.771930,0.014017) (3.796992,0.013601) (3.822055,0.013195) (3.847118,0.012800) (3.872180,0.012416) (3.897243,0.012042) (3.922306,0.011678) (3.947368,0.011325) (3.972431,0.010980) (3.997494,0.010646) (4.022556,0.010320) (4.047619,0.010004) (4.072682,0.009697) (4.097744,0.009398) (4.122807,0.009107) (4.147870,0.008825) (4.172932,0.008550) (4.197995,0.008283) (4.223058,0.008024) (4.248120,0.007773) (4.273183,0.007528) (4.298246,0.007291) (4.323308,0.007060) (4.348371,0.006836) (4.373434,0.006619) (4.398496,0.006408) (4.423559,0.006203) (4.448622,0.006004) (4.473684,0.005811) (4.498747,0.005623) (4.523810,0.005441) (4.548872,0.005265) (4.573935,0.005094) (4.598997,0.004928) (4.624060,0.004767) (4.649123,0.004611) (4.674185,0.004459) (4.699248,0.004312) (4.724311,0.004170) (4.749373,0.004032) (4.774436,0.003898) (4.799499,0.003768) (4.824561,0.003643) (4.849624,0.003521) (4.874687,0.003403) (4.899749,0.003288) (4.924812,0.003178) (4.949875,0.003070) (4.974937,0.002966) (5.000000,0.002866)};
\end{groupplot}
\end{tikzpicture}

\vspace{1mm}
\pgfplotslegendfromname{grouplegend}
\caption{Results on the PSID}
\label{psid_a_sigma_z1_eps}
\vspace{0.2cm} \figurenote{Estimated components of the nonlinear earnings model on the PSID (1980--1989) under two variational posteriors (unrestricted Gaussian, diagonal) and the IVI correction of the unrestricted-Gaussian posterior. Top row: the conditional scale density $p(a\,|\,z_1{=}0)$ and the volatility $\sigma(z_{t-1})$; bottom row: the densities of $z_1$ and the transitory shock $\varepsilon_t$. The shaded band around the IVI curve is a pointwise 95\% confidence interval from a nonparametric bootstrap that resamples households (100 replications). PSID, $N=741$, $T=10$.}
\end{figure}


==> figures/psid_ce_risk_premium.tex <==
% PSID certainty equivalent + risk premium -- generated by scripts/psid_ce_risk_premium.py
% Data: jsons/summary.json (IVI estimate). \input{}-able; groupplots from preamble.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.1cm},
  width=0.5\linewidth, height=5.3cm,
  no marks, enlarge x limits=false,
  xmin=-1.089, xmax=0.791,
  xlabel={$z_1$}, xlabel style={yshift=3pt},
  title style={font=\normalsize},
  legend cell align=left,
  legend style={at={(0.03,0.97)}, anchor=north west, font=\small, draw=black, fill=white, row sep=-2pt, inner ysep=1pt},
]
% ---- Left panel: certainty equivalent (holds the top-left legend) ----
\nextgroupplot[title={Certainty equivalent}, ymin=0]
  \addplot[blue!65!black, densely dotted, very thick] coordinates {(-1.08864,0.45086) (-1.07297,0.45678) (-1.05730,0.46262) (-1.04163,0.46838) (-1.02596,0.47407) (-1.01030,0.47971) (-0.99463,0.48529) (-0.97896,0.49083) (-0.96329,0.49634) (-0.94763,0.50181) (-0.93196,0.50726) (-0.91629,0.51270) (-0.90062,0.51812) (-0.88495,0.52355) (-0.86929,0.52898) (-0.85362,0.53442) (-0.83795,0.53988) (-0.82228,0.54537) (-0.80662,0.55088) (-0.79095,0.55643) (-0.77528,0.56203) (-0.75961,0.56767) (-0.74395,0.57337) (-0.72828,0.57913) (-0.71261,0.58495) (-0.69694,0.59085) (-0.68127,0.59682) (-0.66561,0.60287) (-0.64994,0.60901) (-0.63427,0.61524) (-0.61860,0.62157) (-0.60294,0.62800) (-0.58727,0.63454) (-0.57160,0.64119) (-0.55593,0.64795) (-0.54026,0.65484) (-0.52460,0.66185) (-0.50893,0.66899) (-0.49326,0.67627) (-0.47759,0.68368) (-0.46193,0.69124) (-0.44626,0.69895) (-0.43059,0.70682) (-0.41492,0.71484) (-0.39925,0.72302) (-0.38359,0.73138) (-0.36792,0.73991) (-0.35225,0.74861) (-0.33658,0.75751) (-0.32092,0.76659) (-0.30525,0.77586) (-0.28958,0.78533) (-0.27391,0.79501) (-0.25824,0.80490) (-0.24258,0.81501) (-0.22691,0.82533) (-0.21124,0.83589) (-0.19557,0.84668) (-0.17991,0.85770) (-0.16424,0.86897) (-0.14857,0.88050) (-0.13290,0.89228) (-0.11723,0.90432) (-0.10157,0.91662) (-0.08590,0.92920) (-0.07023,0.94206) (-0.05456,0.95521) (-0.03890,0.96864) (-0.02323,0.98236) (-0.00756,0.99638) (0.00811,1.01070) (0.02378,1.02533) (0.03944,1.04026) (0.05511,1.05550) (0.07078,1.07104) (0.08645,1.08690) (0.10211,1.10306) (0.11778,1.11952) (0.13345,1.13628) (0.14912,1.15334) (0.16479,1.17068) (0.18045,1.18830) (0.19612,1.20618) (0.21179,1.22431) (0.22746,1.24268) (0.24312,1.26127) (0.25879,1.28005) (0.27446,1.29900) (0.29013,1.31810) (0.30580,1.33731) (0.32146,1.35660) (0.33713,1.37593) (0.35280,1.39526) (0.36847,1.41455) (0.38413,1.43374) (0.39980,1.45280) (0.41547,1.47166) (0.43114,1.49027) (0.44680,1.50856) (0.46247,1.52647) (0.47814,1.54393) (0.49381,1.56087) (0.50948,1.57723) (0.52514,1.59292) (0.54081,1.60786) (0.55648,1.62199) (0.57215,1.63521) (0.58781,1.64745) (0.60348,1.65863) (0.61915,1.66867) (0.63482,1.67749) (0.65049,1.68500) (0.66615,1.69113) (0.68182,1.69581) (0.69749,1.69895) (0.71316,1.70049) (0.72882,1.70037) (0.74449,1.69850) (0.76016,1.69484) (0.77583,1.68932) (0.79150,1.68189)};
  \addlegendentry{quadratic}
  \addplot[black, solid, very thick] coordinates {(-1.08864,0.48297) (-1.07297,0.48529) (-1.05730,0.48773) (-1.04163,0.49029) (-1.02596,0.49297) (-1.01030,0.49578) (-0.99463,0.49870) (-0.97896,0.50175) (-0.96329,0.50491) (-0.94763,0.50820) (-0.93196,0.51161) (-0.91629,0.51515) (-0.90062,0.51880) (-0.88495,0.52258) (-0.86929,0.52648) (-0.85362,0.53050) (-0.83795,0.53464) (-0.82228,0.53891) (-0.80662,0.54330) (-0.79095,0.54781) (-0.77528,0.55244) (-0.75961,0.55721) (-0.74395,0.56209) (-0.72828,0.56711) (-0.71261,0.57225) (-0.69694,0.57751) (-0.68127,0.58291) (-0.66561,0.58844) (-0.64994,0.59410) (-0.63427,0.59989) (-0.61860,0.60581) (-0.60294,0.61187) (-0.58727,0.61807) (-0.57160,0.62440) (-0.55593,0.63088) (-0.54026,0.63750) (-0.52460,0.64427) (-0.50893,0.65118) (-0.49326,0.65825) (-0.47759,0.66547) (-0.46193,0.67284) (-0.44626,0.68038) (-0.43059,0.68807) (-0.41492,0.69594) (-0.39925,0.70397) (-0.38359,0.71218) (-0.36792,0.72056) (-0.35225,0.72913) (-0.33658,0.73788) (-0.32092,0.74682) (-0.30525,0.75596) (-0.28958,0.76530) (-0.27391,0.77484) (-0.25824,0.78460) (-0.24258,0.79457) (-0.22691,0.80477) (-0.21124,0.81519) (-0.19557,0.82586) (-0.17991,0.83676) (-0.16424,0.84792) (-0.14857,0.85933) (-0.13290,0.87101) (-0.11723,0.88296) (-0.10157,0.89519) (-0.08590,0.90771) (-0.07023,0.92053) (-0.05456,0.93366) (-0.03890,0.94711) (-0.02323,0.96088) (-0.00756,0.97499) (0.00811,0.98945) (0.02378,1.00427) (0.03944,1.01946) (0.05511,1.03503) (0.07078,1.05099) (0.08645,1.06735) (0.10211,1.08413) (0.11778,1.10134) (0.13345,1.11899) (0.14912,1.13708) (0.16479,1.15564) (0.18045,1.17468) (0.19612,1.19420) (0.21179,1.21423) (0.22746,1.23476) (0.24312,1.25581) (0.25879,1.27740) (0.27446,1.29952) (0.29013,1.32220) (0.30580,1.34543) (0.32146,1.36923) (0.33713,1.39360) (0.35280,1.41854) (0.36847,1.44407) (0.38413,1.47018) (0.39980,1.49687) (0.41547,1.52414) (0.43114,1.55199) (0.44680,1.58041) (0.46247,1.60941) (0.47814,1.63896) (0.49381,1.66906) (0.50948,1.69969) (0.52514,1.73084) (0.54081,1.76249) (0.55648,1.79462) (0.57215,1.82721) (0.58781,1.86023) (0.60348,1.89366) (0.61915,1.92746) (0.63482,1.96160) (0.65049,1.99606) (0.66615,2.03079) (0.68182,2.06576) (0.69749,2.10092) (0.71316,2.13624) (0.72882,2.17168) (0.74449,2.20718) (0.76016,2.24272) (0.77583,2.27823) (0.79150,2.31369)};
  \addlegendentry{logarithmic}
  \addplot[orange!85!black, dashed, very thick] coordinates {(-1.08864,0.41193) (-1.07297,0.41634) (-1.05730,0.42080) (-1.04163,0.42533) (-1.02596,0.42991) (-1.01030,0.43455) (-0.99463,0.43925) (-0.97896,0.44401) (-0.96329,0.44884) (-0.94763,0.45372) (-0.93196,0.45867) (-0.91629,0.46368) (-0.90062,0.46876) (-0.88495,0.47391) (-0.86929,0.47912) (-0.85362,0.48440) (-0.83795,0.48976) (-0.82228,0.49518) (-0.80662,0.50068) (-0.79095,0.50626) (-0.77528,0.51191) (-0.75961,0.51764) (-0.74395,0.52345) (-0.72828,0.52935) (-0.71261,0.53532) (-0.69694,0.54139) (-0.68127,0.54754) (-0.66561,0.55378) (-0.64994,0.56011) (-0.63427,0.56654) (-0.61860,0.57306) (-0.60294,0.57969) (-0.58727,0.58641) (-0.57160,0.59324) (-0.55593,0.60018) (-0.54026,0.60723) (-0.52460,0.61439) (-0.50893,0.62166) (-0.49326,0.62906) (-0.47759,0.63658) (-0.46193,0.64422) (-0.44626,0.65199) (-0.43059,0.65990) (-0.41492,0.66794) (-0.39925,0.67612) (-0.38359,0.68445) (-0.36792,0.69292) (-0.35225,0.70155) (-0.33658,0.71033) (-0.32092,0.71928) (-0.30525,0.72839) (-0.28958,0.73767) (-0.27391,0.74713) (-0.25824,0.75677) (-0.24258,0.76660) (-0.22691,0.77662) (-0.21124,0.78683) (-0.19557,0.79725) (-0.17991,0.80788) (-0.16424,0.81873) (-0.14857,0.82980) (-0.13290,0.84109) (-0.11723,0.85263) (-0.10157,0.86440) (-0.08590,0.87643) (-0.07023,0.88871) (-0.05456,0.90125) (-0.03890,0.91407) (-0.02323,0.92717) (-0.00756,0.94056) (0.00811,0.95425) (0.02378,0.96823) (0.03944,0.98253) (0.05511,0.99716) (0.07078,1.01211) (0.08645,1.02740) (0.10211,1.04303) (0.11778,1.05901) (0.13345,1.07536) (0.14912,1.09208) (0.16479,1.10917) (0.18045,1.12664) (0.19612,1.14450) (0.21179,1.16275) (0.22746,1.18140) (0.24312,1.20045) (0.25879,1.21990) (0.27446,1.23975) (0.29013,1.26001) (0.30580,1.28067) (0.32146,1.30173) (0.33713,1.32318) (0.35280,1.34502) (0.36847,1.36723) (0.38413,1.38980) (0.39980,1.41272) (0.41547,1.43597) (0.43114,1.45953) (0.44680,1.48338) (0.46247,1.50748) (0.47814,1.53180) (0.49381,1.55632) (0.50948,1.58099) (0.52514,1.60577) (0.54081,1.63062) (0.55648,1.65548) (0.57215,1.68031) (0.58781,1.70505) (0.60348,1.72964) (0.61915,1.75401) (0.63482,1.77810) (0.65049,1.80185) (0.66615,1.82519) (0.68182,1.84804) (0.69749,1.87033) (0.71316,1.89200) (0.72882,1.91297) (0.74449,1.93316) (0.76016,1.95252) (0.77583,1.97098) (0.79150,1.98846)};
  \addlegendentry{CRRA ($\gamma=2$)}
% ---- Right panel: risk premium (percent) ----
\nextgroupplot[title={Risk premium (\%)}, ymin=0]
  \addplot[blue!65!black, densely dotted, very thick] coordinates {(-1.08864,21.56660) (-1.07297,20.33218) (-1.05730,19.14765) (-1.04163,18.01296) (-1.02596,16.92788) (-1.01030,15.89203) (-0.99463,14.90491) (-0.97896,13.96585) (-0.96329,13.07407) (-0.94763,12.22866) (-0.93196,11.42856) (-0.91629,10.67263) (-0.90062,9.95962) (-0.88495,9.28816) (-0.86929,8.65684) (-0.85362,8.06417) (-0.83795,7.50862) (-0.82228,6.98862) (-0.80662,6.50258) (-0.79095,6.04892) (-0.77528,5.62604) (-0.75961,5.23239) (-0.74395,4.86641) (-0.72828,4.52660) (-0.71261,4.21148) (-0.69694,3.91961) (-0.68127,3.64963) (-0.66561,3.40020) (-0.64994,3.17004) (-0.63427,2.95795) (-0.61860,2.76276) (-0.60294,2.58338) (-0.58727,2.41877) (-0.57160,2.26795) (-0.55593,2.13000) (-0.54026,2.00407) (-0.52460,1.88935) (-0.50893,1.78508) (-0.49326,1.69060) (-0.47759,1.60524) (-0.46193,1.52843) (-0.44626,1.45962) (-0.43059,1.39833) (-0.41492,1.34411) (-0.39925,1.29656) (-0.38359,1.25532) (-0.36792,1.22007) (-0.35225,1.19054) (-0.33658,1.16649) (-0.32092,1.14771) (-0.30525,1.13404) (-0.28958,1.12536) (-0.27391,1.12156) (-0.25824,1.12258) (-0.24258,1.12841) (-0.22691,1.13905) (-0.21124,1.15454) (-0.19557,1.17495) (-0.17991,1.20042) (-0.16424,1.23107) (-0.14857,1.26710) (-0.13290,1.30872) (-0.11723,1.35621) (-0.10157,1.40985) (-0.08590,1.46999) (-0.07023,1.53700) (-0.05456,1.61132) (-0.03890,1.69340) (-0.02323,1.78378) (-0.00756,1.88300) (0.00811,1.99167) (0.02378,2.11045) (0.03944,2.24005) (0.05511,2.38122) (0.07078,2.53476) (0.08645,2.70153) (0.10211,2.88243) (0.11778,3.07841) (0.13345,3.29045) (0.14912,3.51958) (0.16479,3.76689) (0.18045,4.03347) (0.19612,4.32045) (0.21179,4.62901) (0.22746,4.96031) (0.24312,5.31554) (0.25879,5.69590) (0.27446,6.10257) (0.29013,6.53673) (0.30580,6.99954) (0.32146,7.49211) (0.33713,8.01554) (0.35280,8.57085) (0.36847,9.15904) (0.38413,9.78101) (0.39980,10.43760) (0.41547,11.12957) (0.43114,11.85759) (0.44680,12.62223) (0.46247,13.42396) (0.47814,14.26315) (0.49381,15.14006) (0.50948,16.05484) (0.52514,17.00753) (0.54081,17.99806) (0.55648,19.02623) (0.57215,20.09177) (0.58781,21.19426) (0.60348,22.33321) (0.61915,23.50801) (0.63482,24.71798) (0.65049,25.96232) (0.66615,27.24018) (0.68182,28.55061) (0.69749,29.89259) (0.71316,31.26507) (0.72882,32.66689) (0.74449,34.09690) (0.76016,35.55385) (0.77583,37.03650) (0.79150,38.54356)};
  \addplot[black, solid, very thick] coordinates {(-1.08864,15.98082) (-1.07297,15.36013) (-1.05730,14.75898) (-1.04163,14.17764) (-1.02596,13.61629) (-1.01030,13.07503) (-0.99463,12.55388) (-0.97896,12.05280) (-0.96329,11.57166) (-0.94763,11.11027) (-0.93196,10.66840) (-0.91629,10.24573) (-0.90062,9.84192) (-0.88495,9.45656) (-0.86929,9.08921) (-0.85362,8.73940) (-0.83795,8.40662) (-0.82228,8.09035) (-0.80662,7.79004) (-0.79095,7.50514) (-0.77528,7.23507) (-0.75961,6.97928) (-0.74395,6.73719) (-0.72828,6.50823) (-0.71261,6.29187) (-0.69694,6.08754) (-0.68127,5.89473) (-0.66561,5.71291) (-0.64994,5.54159) (-0.63427,5.38028) (-0.61860,5.22853) (-0.60294,5.08589) (-0.58727,4.95194) (-0.57160,4.82629) (-0.55593,4.70854) (-0.54026,4.59836) (-0.52460,4.49539) (-0.50893,4.39933) (-0.49326,4.30988) (-0.47759,4.22676) (-0.46193,4.14972) (-0.44626,4.07851) (-0.43059,4.01293) (-0.41492,3.95278) (-0.39925,3.89786) (-0.38359,3.84801) (-0.36792,3.80308) (-0.35225,3.76293) (-0.33658,3.72745) (-0.32092,3.69653) (-0.30525,3.67008) (-0.28958,3.64802) (-0.27391,3.63029) (-0.25824,3.61683) (-0.24258,3.60761) (-0.22691,3.60261) (-0.21124,3.60181) (-0.19557,3.60521) (-0.17991,3.61282) (-0.16424,3.62466) (-0.14857,3.64078) (-0.13290,3.66122) (-0.11723,3.68603) (-0.10157,3.71528) (-0.08590,3.74906) (-0.07023,3.78745) (-0.05456,3.83055) (-0.03890,3.87847) (-0.02323,3.93133) (-0.00756,3.98926) (0.00811,4.05239) (0.02378,4.12086) (0.03944,4.19482) (0.05511,4.27443) (0.07078,4.35982) (0.08645,4.45118) (0.10211,4.54864) (0.11778,4.65237) (0.13345,4.76253) (0.14912,4.87926) (0.16479,5.00272) (0.18045,5.13303) (0.19612,5.27032) (0.21179,5.41472) (0.22746,5.56631) (0.24312,5.72520) (0.25879,5.89144) (0.27446,6.06510) (0.29013,6.24620) (0.30580,6.43477) (0.32146,6.63078) (0.33713,6.83423) (0.35280,7.04506) (0.36847,7.26321) (0.38413,7.48859) (0.39980,7.72111) (0.41547,7.96064) (0.43114,8.20705) (0.44680,8.46020) (0.46247,8.71995) (0.47814,8.98613) (0.49381,9.25857) (0.50948,9.53713) (0.52514,9.82163) (0.54081,10.11192) (0.55648,10.40784) (0.57215,10.70926) (0.58781,11.01604) (0.60348,11.32806) (0.61915,11.64521) (0.63482,11.96741) (0.65049,12.29458) (0.66615,12.62665) (0.68182,12.96359) (0.69749,13.30536) (0.71316,13.65196) (0.72882,14.00337) (0.74449,14.35961) (0.76016,14.72071) (0.77583,15.08671) (0.79150,15.45763)};
  \addplot[orange!85!black, dashed, very thick] coordinates {(-1.08864,28.33877) (-1.07297,27.38549) (-1.05730,26.45513) (-1.04163,25.54855) (-1.02596,24.66644) (-1.01030,23.80942) (-0.99463,22.97795) (-0.97896,22.17239) (-0.96329,21.39299) (-0.94763,20.63987) (-0.93196,19.91308) (-0.91629,19.21254) (-0.90062,18.53812) (-0.88495,17.88958) (-0.86929,17.26661) (-0.85362,16.66885) (-0.83795,16.09586) (-0.82228,15.54717) (-0.80662,15.02225) (-0.79095,14.52053) (-0.77528,14.04142) (-0.75961,13.58430) (-0.74395,13.14852) (-0.72828,12.73343) (-0.71261,12.33836) (-0.69694,11.96266) (-0.68127,11.60566) (-0.66561,11.26669) (-0.64994,10.94511) (-0.63427,10.64027) (-0.61860,10.35155) (-0.60294,10.07834) (-0.58727,9.82006) (-0.57160,9.57613) (-0.55593,9.34600) (-0.54026,9.12915) (-0.52460,8.92507) (-0.50893,8.73328) (-0.49326,8.55333) (-0.47759,8.38479) (-0.46193,8.22723) (-0.44626,8.08029) (-0.43059,7.94359) (-0.41492,7.81680) (-0.39925,7.69960) (-0.38359,7.59170) (-0.36792,7.49282) (-0.35225,7.40272) (-0.33658,7.32116) (-0.32092,7.24793) (-0.30525,7.18285) (-0.28958,7.12575) (-0.27391,7.07648) (-0.25824,7.03490) (-0.24258,7.00091) (-0.22691,6.97441) (-0.21124,6.95533) (-0.19557,6.94361) (-0.17991,6.93921) (-0.16424,6.94211) (-0.14857,6.95231) (-0.13290,6.96981) (-0.11723,6.99465) (-0.10157,7.02688) (-0.08590,7.06656) (-0.07023,7.11376) (-0.05456,7.16859) (-0.03890,7.23115) (-0.02323,7.30157) (-0.00756,7.38000) (0.00811,7.46658) (0.02378,7.56148) (0.03944,7.66489) (0.05511,7.77699) (0.07078,7.89800) (0.08645,8.02811) (0.10211,8.16756) (0.11778,8.31657) (0.13345,8.47538) (0.14912,8.64422) (0.16479,8.82334) (0.18045,9.01298) (0.19612,9.21339) (0.21179,9.42481) (0.22746,9.64749) (0.24312,9.88168) (0.25879,10.12761) (0.27446,10.38552) (0.29013,10.65566) (0.30580,10.93825) (0.32146,11.23353) (0.33713,11.54172) (0.35280,11.86307) (0.36847,12.19781) (0.38413,12.54617) (0.39980,12.90840) (0.41547,13.28475) (0.43114,13.67548) (0.44680,14.08085) (0.46247,14.50115) (0.47814,14.93668) (0.49381,15.38774) (0.50948,15.85465) (0.52514,16.33775) (0.54081,16.83738) (0.55648,17.35390) (0.57215,17.88768) (0.58781,18.43908) (0.60348,19.00846) (0.61915,19.59617) (0.63482,20.20255) (0.65049,20.82792) (0.66615,21.47257) (0.68182,22.13675) (0.69749,22.82065) (0.71316,23.52441) (0.72882,24.24813) (0.74449,24.99182) (0.76016,25.75539) (0.77583,26.53870) (0.79150,27.34149)};
\end{groupplot}
\end{tikzpicture}
\caption{Certainty Equivalent and Risk Premium in the PSID}
\label{psid_ce_risk_premium}
\vspace{0.2cm} \figurenote{The figure displays certainty equivalents (left) and risk premia (right) computed from PSID estimates of the nonlinear earnings model for $\beta=0.9$, using three alternative utility specifications: quadratic, logarithmic, and CRRA. Each panel reports values as a function of the initial latent state $z_1$, based on the estimated discounted mixture density $\widetilde{f}(z\,|\,z_1)$. PSID, $N=741$, $T=10$.}
\end{figure}


==> figures/psid_mixture_density.tex <==
% PSID discounted mixture density -- generated by scripts/psid_mixture_density.py
% Data: jsons/summary.json (IVI estimate). \input{}-able; pgfplots from preamble.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth, height=6.6cm,
  no marks, enlarge x limits=false,
  xmin=-1.5, xmax=1.5, ymin=0,
  xlabel={$z$}, ylabel={$\widetilde{f}(z\,|\,z_1)$},
  xlabel style={yshift=3pt}, ylabel style={yshift=-3pt},
  legend cell align=left,
  legend style={font=\small, draw=black, fill=white, at={(0.97,0.97)}, anchor=north east},
]
  \addplot[blue!65!black, dotted, very thick] coordinates {(-1.50000,0.00836) (-1.49167,0.00867) (-1.48333,0.00899) (-1.47500,0.00933) (-1.46667,0.00968) (-1.45833,0.01004) (-1.45000,0.01042) (-1.44167,0.01082) (-1.43333,0.01124) (-1.42500,0.01168) (-1.41667,0.01214) (-1.40833,0.01262) (-1.40000,0.01312) (-1.39167,0.01364) (-1.38333,0.01419) (-1.37500,0.01477) (-1.36667,0.01537) (-1.35833,0.01600) (-1.35000,0.01666) (-1.34167,0.01735) (-1.33333,0.01808) (-1.32500,0.01884) (-1.31667,0.01963) (-1.30833,0.02047) (-1.30000,0.02135) (-1.29167,0.02227) (-1.28333,0.02324) (-1.27500,0.02425) (-1.26667,0.02532) (-1.25833,0.02643) (-1.25000,0.02761) (-1.24167,0.02884) (-1.23333,0.03014) (-1.22500,0.03150) (-1.21667,0.03293) (-1.20833,0.03443) (-1.20000,0.03601) (-1.19167,0.03768) (-1.18333,0.03942) (-1.17500,0.04126) (-1.16667,0.04320) (-1.15833,0.04523) (-1.15000,0.04737) (-1.14167,0.04963) (-1.13333,0.05200) (-1.12500,0.05449) (-1.11667,0.05712) (-1.10833,0.05989) (-1.10000,0.06280) (-1.09167,0.06587) (-1.08333,0.06910) (-1.07500,0.07251) (-1.06667,0.07609) (-1.05833,0.07987) (-1.05000,0.08385) (-1.04167,0.08805) (-1.03333,0.09247) (-1.02500,0.09713) (-1.01667,0.10204) (-1.00833,0.10721) (-1.00000,0.11266) (-0.99167,0.11842) (-0.98333,0.12447) (-0.97500,0.13086) (-0.96667,0.13759) (-0.95833,0.14469) (-0.95000,0.15216) (-0.94167,0.16004) (-0.93333,0.16835) (-0.92500,0.17710) (-0.91667,0.18633) (-0.90833,0.19606) (-0.90000,0.20630) (-0.89167,0.21710) (-0.88333,0.22849) (-0.87500,0.24048) (-0.86667,0.25313) (-0.85833,0.26647) (-0.85000,0.28051) (-0.84167,0.29534) (-0.83333,0.31097) (-0.82500,0.32744) (-0.81667,0.34483) (-0.80833,0.36317) (-0.80000,0.38252) (-0.79167,0.40295) (-0.78333,0.42450) (-0.77500,0.44724) (-0.76667,0.47126) (-0.75833,0.49659) (-0.75000,0.52330) (-0.74167,0.55149) (-0.73333,0.58117) (-0.72500,0.61242) (-0.71667,0.64531) (-0.70833,0.67985) (-0.70000,0.71606) (-0.69167,0.75400) (-0.68333,0.79362) (-0.67500,0.83489) (-0.66667,0.87781) (-0.65833,0.92227) (-0.65000,0.96816) (-0.64167,1.01538) (-0.63333,1.06374) (-0.62500,1.11305) (-0.61667,1.16310) (-0.60833,1.21360) (-0.60000,1.26428) (-0.59167,1.31482) (-0.58333,1.36488) (-0.57500,1.41412) (-0.56667,1.46214) (-0.55833,1.50859) (-0.55000,1.55311) (-0.54167,1.59526) (-0.53333,1.63477) (-0.52500,1.67130) (-0.51667,1.70444) (-0.50833,1.73404) (-0.50000,1.75987) (-0.49167,1.78161) (-0.48333,1.79924) (-0.47500,1.81269) (-0.46667,1.82177) (-0.45833,1.82663) (-0.45000,1.82733) (-0.44167,1.82383) (-0.43333,1.81642) (-0.42500,1.80526) (-0.41667,1.79047) (-0.40833,1.77238) (-0.40000,1.75126) (-0.39167,1.72728) (-0.38333,1.70083) (-0.37500,1.67216) (-0.36667,1.64151) (-0.35833,1.60921) (-0.35000,1.57550) (-0.34167,1.54062) (-0.33333,1.50482) (-0.32500,1.46831) (-0.31667,1.43127) (-0.30833,1.39390) (-0.30000,1.35633) (-0.29167,1.31872) (-0.28333,1.28118) (-0.27500,1.24382) (-0.26667,1.20673) (-0.25833,1.16997) (-0.25000,1.13362) (-0.24167,1.09773) (-0.23333,1.06235) (-0.22500,1.02751) (-0.21667,0.99325) (-0.20833,0.95960) (-0.20000,0.92656) (-0.19167,0.89419) (-0.18333,0.86247) (-0.17500,0.83142) (-0.16667,0.80108) (-0.15833,0.77143) (-0.15000,0.74249) (-0.14167,0.71427) (-0.13333,0.68677) (-0.12500,0.65998) (-0.11667,0.63394) (-0.10833,0.60862) (-0.10000,0.58402) (-0.09167,0.56016) (-0.08333,0.53702) (-0.07500,0.51459) (-0.06667,0.49290) (-0.05833,0.47190) (-0.05000,0.45160) (-0.04167,0.43200) (-0.03333,0.41308) (-0.02500,0.39483) (-0.01667,0.37725) (-0.00833,0.36031) (0.00000,0.34400) (0.00833,0.32832) (0.01667,0.31325) (0.02500,0.29876) (0.03333,0.28487) (0.04167,0.27153) (0.05000,0.25874) (0.05833,0.24649) (0.06667,0.23475) (0.07500,0.22351) (0.08333,0.21277) (0.09167,0.20249) (0.10000,0.19266) (0.10833,0.18328) (0.11667,0.17432) (0.12500,0.16576) (0.13333,0.15761) (0.14167,0.14982) (0.15000,0.14240) (0.15833,0.13534) (0.16667,0.12861) (0.17500,0.12219) (0.18333,0.11610) (0.19167,0.11029) (0.20000,0.10477) (0.20833,0.09952) (0.21667,0.09453) (0.22500,0.08978) (0.23333,0.08528) (0.24167,0.08100) (0.25000,0.07693) (0.25833,0.07307) (0.26667,0.06941) (0.27500,0.06593) (0.28333,0.06263) (0.29167,0.05950) (0.30000,0.05653) (0.30833,0.05371) (0.31667,0.05104) (0.32500,0.04851) (0.33333,0.04611) (0.34167,0.04383) (0.35000,0.04167) (0.35833,0.03962) (0.36667,0.03768) (0.37500,0.03584) (0.38333,0.03410) (0.39167,0.03245) (0.40000,0.03088) (0.40833,0.02940) (0.41667,0.02799) (0.42500,0.02666) (0.43333,0.02539) (0.44167,0.02419) (0.45000,0.02306) (0.45833,0.02198) (0.46667,0.02096) (0.47500,0.01999) (0.48333,0.01907) (0.49167,0.01820) (0.50000,0.01737) (0.50833,0.01659) (0.51667,0.01585) (0.52500,0.01514) (0.53333,0.01447) (0.54167,0.01384) (0.55000,0.01323) (0.55833,0.01266) (0.56667,0.01212) (0.57500,0.01160) (0.58333,0.01111) (0.59167,0.01064) (0.60000,0.01020) (0.60833,0.00978) (0.61667,0.00937) (0.62500,0.00899) (0.63333,0.00863) (0.64167,0.00829) (0.65000,0.00796) (0.65833,0.00764) (0.66667,0.00735) (0.67500,0.00706) (0.68333,0.00679) (0.69167,0.00654) (0.70000,0.00629) (0.70833,0.00606) (0.71667,0.00583) (0.72500,0.00562) (0.73333,0.00542) (0.74167,0.00522) (0.75000,0.00504) (0.75833,0.00486) (0.76667,0.00469) (0.77500,0.00453) (0.78333,0.00437) (0.79167,0.00423) (0.80000,0.00408) (0.80833,0.00395) (0.81667,0.00382) (0.82500,0.00369) (0.83333,0.00357) (0.84167,0.00346) (0.85000,0.00335) (0.85833,0.00324) (0.86667,0.00314) (0.87500,0.00304) (0.88333,0.00295) (0.89167,0.00286) (0.90000,0.00277) (0.90833,0.00269) (0.91667,0.00261) (0.92500,0.00253) (0.93333,0.00246) (0.94167,0.00239) (0.95000,0.00232) (0.95833,0.00225) (0.96667,0.00219) (0.97500,0.00212) (0.98333,0.00206) (0.99167,0.00200) (1.00000,0.00195) (1.00833,0.00189) (1.01667,0.00184) (1.02500,0.00179) (1.03333,0.00174) (1.04167,0.00169) (1.05000,0.00165) (1.05833,0.00160) (1.06667,0.00156) (1.07500,0.00152) (1.08333,0.00148) (1.09167,0.00144) (1.10000,0.00140) (1.10833,0.00136) (1.11667,0.00133) (1.12500,0.00129) (1.13333,0.00126) (1.14167,0.00123) (1.15000,0.00119) (1.15833,0.00116) (1.16667,0.00113) (1.17500,0.00110) (1.18333,0.00107) (1.19167,0.00105) (1.20000,0.00102) (1.20833,0.00099) (1.21667,0.00097) (1.22500,0.00094) (1.23333,0.00092) (1.24167,0.00090) (1.25000,0.00087) (1.25833,0.00085) (1.26667,0.00083) (1.27500,0.00081) (1.28333,0.00079) (1.29167,0.00077) (1.30000,0.00075) (1.30833,0.00073) (1.31667,0.00071) (1.32500,0.00070) (1.33333,0.00068) (1.34167,0.00066) (1.35000,0.00065) (1.35833,0.00063) (1.36667,0.00061) (1.37500,0.00060) (1.38333,0.00058) (1.39167,0.00057) (1.40000,0.00056) (1.40833,0.00054) (1.41667,0.00053) (1.42500,0.00052) (1.43333,0.00051) (1.44167,0.00049) (1.45000,0.00048) (1.45833,0.00047) (1.46667,0.00046) (1.47500,0.00045) (1.48333,0.00044) (1.49167,0.00043) (1.50000,0.00042)};
  \addlegendentry{$z_1$: first decile}
  \addplot[black, solid, very thick] coordinates {(-1.50000,0.00084) (-1.49167,0.00087) (-1.48333,0.00090) (-1.47500,0.00094) (-1.46667,0.00097) (-1.45833,0.00101) (-1.45000,0.00105) (-1.44167,0.00109) (-1.43333,0.00113) (-1.42500,0.00117) (-1.41667,0.00122) (-1.40833,0.00127) (-1.40000,0.00132) (-1.39167,0.00137) (-1.38333,0.00142) (-1.37500,0.00148) (-1.36667,0.00154) (-1.35833,0.00160) (-1.35000,0.00167) (-1.34167,0.00174) (-1.33333,0.00181) (-1.32500,0.00189) (-1.31667,0.00197) (-1.30833,0.00205) (-1.30000,0.00214) (-1.29167,0.00223) (-1.28333,0.00233) (-1.27500,0.00243) (-1.26667,0.00253) (-1.25833,0.00265) (-1.25000,0.00276) (-1.24167,0.00289) (-1.23333,0.00301) (-1.22500,0.00315) (-1.21667,0.00329) (-1.20833,0.00344) (-1.20000,0.00360) (-1.19167,0.00377) (-1.18333,0.00394) (-1.17500,0.00412) (-1.16667,0.00432) (-1.15833,0.00452) (-1.15000,0.00473) (-1.14167,0.00496) (-1.13333,0.00519) (-1.12500,0.00544) (-1.11667,0.00570) (-1.10833,0.00598) (-1.10000,0.00627) (-1.09167,0.00657) (-1.08333,0.00690) (-1.07500,0.00723) (-1.06667,0.00759) (-1.05833,0.00797) (-1.05000,0.00836) (-1.04167,0.00878) (-1.03333,0.00922) (-1.02500,0.00969) (-1.01667,0.01017) (-1.00833,0.01069) (-1.00000,0.01123) (-0.99167,0.01180) (-0.98333,0.01241) (-0.97500,0.01304) (-0.96667,0.01371) (-0.95833,0.01442) (-0.95000,0.01516) (-0.94167,0.01595) (-0.93333,0.01678) (-0.92500,0.01765) (-0.91667,0.01857) (-0.90833,0.01954) (-0.90000,0.02056) (-0.89167,0.02164) (-0.88333,0.02277) (-0.87500,0.02397) (-0.86667,0.02523) (-0.85833,0.02656) (-0.85000,0.02796) (-0.84167,0.02944) (-0.83333,0.03099) (-0.82500,0.03263) (-0.81667,0.03436) (-0.80833,0.03618) (-0.80000,0.03810) (-0.79167,0.04012) (-0.78333,0.04224) (-0.77500,0.04448) (-0.76667,0.04684) (-0.75833,0.04933) (-0.75000,0.05194) (-0.74167,0.05469) (-0.73333,0.05759) (-0.72500,0.06064) (-0.71667,0.06385) (-0.70833,0.06722) (-0.70000,0.07077) (-0.69167,0.07450) (-0.68333,0.07843) (-0.67500,0.08255) (-0.66667,0.08689) (-0.65833,0.09145) (-0.65000,0.09624) (-0.64167,0.10128) (-0.63333,0.10657) (-0.62500,0.11212) (-0.61667,0.11795) (-0.60833,0.12407) (-0.60000,0.13050) (-0.59167,0.13724) (-0.58333,0.14432) (-0.57500,0.15174) (-0.56667,0.15953) (-0.55833,0.16769) (-0.55000,0.17625) (-0.54167,0.18522) (-0.53333,0.19462) (-0.52500,0.20447) (-0.51667,0.21479) (-0.50833,0.22559) (-0.50000,0.23690) (-0.49167,0.24875) (-0.48333,0.26115) (-0.47500,0.27411) (-0.46667,0.28769) (-0.45833,0.30188) (-0.45000,0.31672) (-0.44167,0.33224) (-0.43333,0.34847) (-0.42500,0.36541) (-0.41667,0.38313) (-0.40833,0.40163) (-0.40000,0.42095) (-0.39167,0.44114) (-0.38333,0.46220) (-0.37500,0.48417) (-0.36667,0.50712) (-0.35833,0.53106) (-0.35000,0.55601) (-0.34167,0.58205) (-0.33333,0.60920) (-0.32500,0.63749) (-0.31667,0.66701) (-0.30833,0.69777) (-0.30000,0.72984) (-0.29167,0.76330) (-0.28333,0.79818) (-0.27500,0.83456) (-0.26667,0.87254) (-0.25833,0.91215) (-0.25000,0.95347) (-0.24167,0.99664) (-0.23333,1.04165) (-0.22500,1.08858) (-0.21667,1.13752) (-0.20833,1.18843) (-0.20000,1.24131) (-0.19167,1.29615) (-0.18333,1.35281) (-0.17500,1.41112) (-0.16667,1.47090) (-0.15833,1.53179) (-0.15000,1.59342) (-0.14167,1.65532) (-0.13333,1.71692) (-0.12500,1.77760) (-0.11667,1.83658) (-0.10833,1.89315) (-0.10000,1.94652) (-0.09167,1.99572) (-0.08333,2.04005) (-0.07500,2.07874) (-0.06667,2.11084) (-0.05833,2.13592) (-0.05000,2.15343) (-0.04167,2.16275) (-0.03333,2.16385) (-0.02500,2.15666) (-0.01667,2.14099) (-0.00833,2.11735) (0.00000,2.08611) (0.00833,2.04759) (0.01667,2.00266) (0.02500,1.95205) (0.03333,1.89643) (0.04167,1.83680) (0.05000,1.77400) (0.05833,1.70882) (0.06667,1.64212) (0.07500,1.57467) (0.08333,1.50712) (0.09167,1.44010) (0.10000,1.37411) (0.10833,1.30960) (0.11667,1.24689) (0.12500,1.18622) (0.13333,1.12783) (0.14167,1.07178) (0.15000,1.01813) (0.15833,0.96697) (0.16667,0.91819) (0.17500,0.87175) (0.18333,0.82765) (0.19167,0.78574) (0.20000,0.74591) (0.20833,0.70815) (0.21667,0.67228) (0.22500,0.63822) (0.23333,0.60593) (0.24167,0.57527) (0.25000,0.54616) (0.25833,0.51856) (0.26667,0.49235) (0.27500,0.46746) (0.28333,0.44388) (0.29167,0.42149) (0.30000,0.40024) (0.30833,0.38011) (0.31667,0.36101) (0.32500,0.34288) (0.33333,0.32571) (0.34167,0.30943) (0.35000,0.29398) (0.35833,0.27936) (0.36667,0.26549) (0.37500,0.25234) (0.38333,0.23989) (0.39167,0.22808) (0.40000,0.21689) (0.40833,0.20629) (0.41667,0.19624) (0.42500,0.18671) (0.43333,0.17769) (0.44167,0.16913) (0.45000,0.16102) (0.45833,0.15334) (0.46667,0.14605) (0.47500,0.13914) (0.48333,0.13259) (0.49167,0.12638) (0.50000,0.12048) (0.50833,0.11490) (0.51667,0.10960) (0.52500,0.10457) (0.53333,0.09980) (0.54167,0.09527) (0.55000,0.09097) (0.55833,0.08690) (0.56667,0.08302) (0.57500,0.07934) (0.58333,0.07585) (0.59167,0.07253) (0.60000,0.06938) (0.60833,0.06638) (0.61667,0.06354) (0.62500,0.06083) (0.63333,0.05825) (0.64167,0.05581) (0.65000,0.05347) (0.65833,0.05126) (0.66667,0.04915) (0.67500,0.04714) (0.68333,0.04523) (0.69167,0.04340) (0.70000,0.04167) (0.70833,0.04001) (0.71667,0.03843) (0.72500,0.03693) (0.73333,0.03549) (0.74167,0.03412) (0.75000,0.03282) (0.75833,0.03157) (0.76667,0.03038) (0.77500,0.02924) (0.78333,0.02815) (0.79167,0.02711) (0.80000,0.02612) (0.80833,0.02516) (0.81667,0.02425) (0.82500,0.02338) (0.83333,0.02255) (0.84167,0.02175) (0.85000,0.02098) (0.85833,0.02025) (0.86667,0.01955) (0.87500,0.01887) (0.88333,0.01822) (0.89167,0.01760) (0.90000,0.01700) (0.90833,0.01643) (0.91667,0.01588) (0.92500,0.01535) (0.93333,0.01484) (0.94167,0.01435) (0.95000,0.01388) (0.95833,0.01343) (0.96667,0.01299) (0.97500,0.01257) (0.98333,0.01217) (0.99167,0.01178) (1.00000,0.01140) (1.00833,0.01104) (1.01667,0.01069) (1.02500,0.01035) (1.03333,0.01003) (1.04167,0.00972) (1.05000,0.00941) (1.05833,0.00912) (1.06667,0.00884) (1.07500,0.00857) (1.08333,0.00830) (1.09167,0.00805) (1.10000,0.00780) (1.10833,0.00757) (1.11667,0.00734) (1.12500,0.00711) (1.13333,0.00690) (1.14167,0.00669) (1.15000,0.00649) (1.15833,0.00630) (1.16667,0.00611) (1.17500,0.00593) (1.18333,0.00575) (1.19167,0.00558) (1.20000,0.00541) (1.20833,0.00525) (1.21667,0.00510) (1.22500,0.00495) (1.23333,0.00480) (1.24167,0.00466) (1.25000,0.00453) (1.25833,0.00440) (1.26667,0.00427) (1.27500,0.00414) (1.28333,0.00402) (1.29167,0.00391) (1.30000,0.00379) (1.30833,0.00369) (1.31667,0.00358) (1.32500,0.00348) (1.33333,0.00338) (1.34167,0.00328) (1.35000,0.00319) (1.35833,0.00310) (1.36667,0.00301) (1.37500,0.00293) (1.38333,0.00284) (1.39167,0.00276) (1.40000,0.00269) (1.40833,0.00261) (1.41667,0.00254) (1.42500,0.00247) (1.43333,0.00240) (1.44167,0.00233) (1.45000,0.00227) (1.45833,0.00221) (1.46667,0.00214) (1.47500,0.00209) (1.48333,0.00203) (1.49167,0.00197) (1.50000,0.00192)};
  \addlegendentry{$z_1$: median}
  \addplot[orange!85!black, dashed, very thick] coordinates {(-1.50000,0.00022) (-1.49167,0.00023) (-1.48333,0.00024) (-1.47500,0.00024) (-1.46667,0.00025) (-1.45833,0.00026) (-1.45000,0.00027) (-1.44167,0.00027) (-1.43333,0.00028) (-1.42500,0.00029) (-1.41667,0.00030) (-1.40833,0.00031) (-1.40000,0.00032) (-1.39167,0.00033) (-1.38333,0.00034) (-1.37500,0.00035) (-1.36667,0.00036) (-1.35833,0.00037) (-1.35000,0.00038) (-1.34167,0.00040) (-1.33333,0.00041) (-1.32500,0.00043) (-1.31667,0.00044) (-1.30833,0.00046) (-1.30000,0.00047) (-1.29167,0.00049) (-1.28333,0.00051) (-1.27500,0.00052) (-1.26667,0.00054) (-1.25833,0.00056) (-1.25000,0.00058) (-1.24167,0.00061) (-1.23333,0.00063) (-1.22500,0.00065) (-1.21667,0.00068) (-1.20833,0.00070) (-1.20000,0.00073) (-1.19167,0.00076) (-1.18333,0.00079) (-1.17500,0.00082) (-1.16667,0.00086) (-1.15833,0.00089) (-1.15000,0.00093) (-1.14167,0.00097) (-1.13333,0.00101) (-1.12500,0.00105) (-1.11667,0.00109) (-1.10833,0.00114) (-1.10000,0.00119) (-1.09167,0.00124) (-1.08333,0.00129) (-1.07500,0.00135) (-1.06667,0.00141) (-1.05833,0.00147) (-1.05000,0.00154) (-1.04167,0.00161) (-1.03333,0.00168) (-1.02500,0.00175) (-1.01667,0.00183) (-1.00833,0.00192) (-1.00000,0.00201) (-0.99167,0.00210) (-0.98333,0.00220) (-0.97500,0.00230) (-0.96667,0.00241) (-0.95833,0.00252) (-0.95000,0.00264) (-0.94167,0.00277) (-0.93333,0.00290) (-0.92500,0.00304) (-0.91667,0.00319) (-0.90833,0.00334) (-0.90000,0.00350) (-0.89167,0.00367) (-0.88333,0.00385) (-0.87500,0.00404) (-0.86667,0.00424) (-0.85833,0.00445) (-0.85000,0.00467) (-0.84167,0.00490) (-0.83333,0.00514) (-0.82500,0.00540) (-0.81667,0.00567) (-0.80833,0.00595) (-0.80000,0.00625) (-0.79167,0.00656) (-0.78333,0.00689) (-0.77500,0.00724) (-0.76667,0.00760) (-0.75833,0.00799) (-0.75000,0.00839) (-0.74167,0.00881) (-0.73333,0.00926) (-0.72500,0.00973) (-0.71667,0.01022) (-0.70833,0.01073) (-0.70000,0.01128) (-0.69167,0.01185) (-0.68333,0.01245) (-0.67500,0.01307) (-0.66667,0.01374) (-0.65833,0.01443) (-0.65000,0.01516) (-0.64167,0.01592) (-0.63333,0.01673) (-0.62500,0.01757) (-0.61667,0.01845) (-0.60833,0.01938) (-0.60000,0.02035) (-0.59167,0.02137) (-0.58333,0.02244) (-0.57500,0.02356) (-0.56667,0.02473) (-0.55833,0.02597) (-0.55000,0.02726) (-0.54167,0.02861) (-0.53333,0.03002) (-0.52500,0.03151) (-0.51667,0.03306) (-0.50833,0.03468) (-0.50000,0.03638) (-0.49167,0.03816) (-0.48333,0.04002) (-0.47500,0.04197) (-0.46667,0.04401) (-0.45833,0.04614) (-0.45000,0.04836) (-0.44167,0.05069) (-0.43333,0.05312) (-0.42500,0.05566) (-0.41667,0.05832) (-0.40833,0.06109) (-0.40000,0.06398) (-0.39167,0.06701) (-0.38333,0.07016) (-0.37500,0.07345) (-0.36667,0.07689) (-0.35833,0.08047) (-0.35000,0.08421) (-0.34167,0.08811) (-0.33333,0.09218) (-0.32500,0.09642) (-0.31667,0.10084) (-0.30833,0.10544) (-0.30000,0.11024) (-0.29167,0.11524) (-0.28333,0.12045) (-0.27500,0.12588) (-0.26667,0.13153) (-0.25833,0.13742) (-0.25000,0.14355) (-0.24167,0.14993) (-0.23333,0.15657) (-0.22500,0.16349) (-0.21667,0.17069) (-0.20833,0.17817) (-0.20000,0.18596) (-0.19167,0.19407) (-0.18333,0.20251) (-0.17500,0.21128) (-0.16667,0.22041) (-0.15833,0.22990) (-0.15000,0.23977) (-0.14167,0.25005) (-0.13333,0.26072) (-0.12500,0.27182) (-0.11667,0.28337) (-0.10833,0.29537) (-0.10000,0.30785) (-0.09167,0.32082) (-0.08333,0.33431) (-0.07500,0.34832) (-0.06667,0.36290) (-0.05833,0.37805) (-0.05000,0.39379) (-0.04167,0.41016) (-0.03333,0.42716) (-0.02500,0.44483) (-0.01667,0.46321) (-0.00833,0.48230) (0.00000,0.50213) (0.00833,0.52275) (0.01667,0.54417) (0.02500,0.56641) (0.03333,0.58955) (0.04167,0.61358) (0.05000,0.63854) (0.05833,0.66450) (0.06667,0.69147) (0.07500,0.71949) (0.08333,0.74865) (0.09167,0.77897) (0.10000,0.81049) (0.10833,0.84331) (0.11667,0.87745) (0.12500,0.91297) (0.13333,0.94997) (0.14167,0.98846) (0.15000,1.02848) (0.15833,1.07012) (0.16667,1.11334) (0.17500,1.15814) (0.18333,1.20452) (0.19167,1.25237) (0.20000,1.30155) (0.20833,1.35195) (0.21667,1.40329) (0.22500,1.45529) (0.23333,1.50758) (0.24167,1.55975) (0.25000,1.61130) (0.25833,1.66165) (0.26667,1.71022) (0.27500,1.75639) (0.28333,1.79939) (0.29167,1.83864) (0.30000,1.87350) (0.30833,1.90316) (0.31667,1.92722) (0.32500,1.94519) (0.33333,1.95646) (0.34167,1.96095) (0.35000,1.95848) (0.35833,1.94882) (0.36667,1.93227) (0.37500,1.90905) (0.38333,1.87932) (0.39167,1.84376) (0.40000,1.80289) (0.40833,1.75722) (0.41667,1.70758) (0.42500,1.65467) (0.43333,1.59916) (0.44167,1.54183) (0.45000,1.48337) (0.45833,1.42440) (0.46667,1.36552) (0.47500,1.30724) (0.48333,1.25004) (0.49167,1.19423) (0.50000,1.14012) (0.50833,1.08798) (0.51667,1.03790) (0.52500,0.98997) (0.53333,0.94430) (0.54167,0.90084) (0.55000,0.85954) (0.55833,0.82040) (0.56667,0.78329) (0.57500,0.74812) (0.58333,0.71483) (0.59167,0.68328) (0.60000,0.65336) (0.60833,0.62503) (0.61667,0.59813) (0.62500,0.57258) (0.63333,0.54834) (0.64167,0.52529) (0.65000,0.50336) (0.65833,0.48252) (0.66667,0.46267) (0.67500,0.44376) (0.68333,0.42577) (0.69167,0.40862) (0.70000,0.39227) (0.70833,0.37670) (0.71667,0.36184) (0.72500,0.34766) (0.73333,0.33414) (0.74167,0.32123) (0.75000,0.30891) (0.75833,0.29715) (0.76667,0.28592) (0.77500,0.27518) (0.78333,0.26493) (0.79167,0.25513) (0.80000,0.24575) (0.80833,0.23679) (0.81667,0.22821) (0.82500,0.21999) (0.83333,0.21213) (0.84167,0.20460) (0.85000,0.19738) (0.85833,0.19047) (0.86667,0.18384) (0.87500,0.17747) (0.88333,0.17138) (0.89167,0.16552) (0.90000,0.15989) (0.90833,0.15450) (0.91667,0.14931) (0.92500,0.14432) (0.93333,0.13953) (0.94167,0.13492) (0.95000,0.13048) (0.95833,0.12622) (0.96667,0.12211) (0.97500,0.11815) (0.98333,0.11435) (0.99167,0.11068) (1.00000,0.10714) (1.00833,0.10373) (1.01667,0.10045) (1.02500,0.09728) (1.03333,0.09422) (1.04167,0.09127) (1.05000,0.08842) (1.05833,0.08567) (1.06667,0.08302) (1.07500,0.08045) (1.08333,0.07797) (1.09167,0.07558) (1.10000,0.07327) (1.10833,0.07103) (1.11667,0.06887) (1.12500,0.06678) (1.13333,0.06476) (1.14167,0.06281) (1.15000,0.06092) (1.15833,0.05909) (1.16667,0.05732) (1.17500,0.05560) (1.18333,0.05395) (1.19167,0.05234) (1.20000,0.05079) (1.20833,0.04928) (1.21667,0.04783) (1.22500,0.04642) (1.23333,0.04505) (1.24167,0.04373) (1.25000,0.04245) (1.25833,0.04121) (1.26667,0.04001) (1.27500,0.03884) (1.28333,0.03772) (1.29167,0.03662) (1.30000,0.03556) (1.30833,0.03454) (1.31667,0.03354) (1.32500,0.03258) (1.33333,0.03165) (1.34167,0.03074) (1.35000,0.02986) (1.35833,0.02901) (1.36667,0.02819) (1.37500,0.02739) (1.38333,0.02662) (1.39167,0.02587) (1.40000,0.02514) (1.40833,0.02444) (1.41667,0.02375) (1.42500,0.02309) (1.43333,0.02245) (1.44167,0.02182) (1.45000,0.02122) (1.45833,0.02063) (1.46667,0.02007) (1.47500,0.01952) (1.48333,0.01898) (1.49167,0.01846) (1.50000,0.01796)};
  \addlegendentry{$z_1$: last decile}
\end{axis}
\end{tikzpicture}
\caption{Discounted Mixture Density $\widetilde{f}$ in the PSID}
\label{psid_mixture_density}
\vspace{0.2cm} \figurenote{The figure plots the discounted mixture density $\widetilde{f}(z\,|\,z_1)$ defined in equation~(\ref{eq:ftilde}) at the IVI estimate on the PSID (1980--1989), for $\beta=0.9$. Each curve conditions on a different initial persistent state $z_1$ of the estimated initial-state distribution $f_\alpha(z_1)$. The horizontal axis is the latent persistent component $z$; the vertical axis the discounted density. PSID, $N=741$, $T=10$.}
\end{figure}


==> figures/psid_persistence_residual.tex <==
% PSID persistence + residual -- generated by scripts/psid_persistence.py
% Data: jsons/summary.json (IVI cell). Left: persistence surface;
% right: individual-scaled residual densities. \input{}-able fragment;
% pgfplots + groupplots are loaded by the paper preamble.
\begin{figure}[!t]
\centering
\pgfplotsset{colormap={rhomap}{rgb255=(48,18,59) rgb255=(70,81,188) rgb255=(84,134,234) rgb255=(62,186,226) rgb255=(40,224,168) rgb255=(96,247,99) rgb255=(164,252,59) rgb255=(221,222,47) rgb255=(253,165,49) rgb255=(235,84,24) rgb255=(122,4,3)}}
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{%
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
  width=0.52\linewidth, height=8.6cm,
  title={(a) Nonlinear Persistence of $z_t$},
  title style={font=\normalsize},
  view={56}{30},
  enlargelimits=false,
  x dir=reverse,
  zmin=0, zmax=1.4, ztick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
  grid=both, grid style={gray!25},
  xlabel={percentile of $z_{t-1}$}, ylabel={percentile of shock $\tau$},
  zlabel={persistence $\rho$},
  xlabel style={sloped}, ylabel style={sloped},
  label style={font=\small}, tick label style={font=\footnotesize},
  xtick={0.1,0.3,0.5,0.7,0.9}, ytick={0.1,0.3,0.5,0.7,0.9},
  colormap name=rhomap,
  point meta min=0.5988, point meta max=1.2905,
]
\addplot3[surf, shader=faceted, mesh/rows=11] coordinates {
  (0.0100,0.0100,1.65321) (0.0100,0.1080,1.31151) (0.0100,0.2060,1.18073) (0.0100,0.3040,1.08427) (0.0100,0.4020,1.00121) (0.0100,0.5000,0.92335) (0.0100,0.5980,0.84548) (0.0100,0.6960,0.76242) (0.0100,0.7940,0.66596) (0.0100,0.8920,0.53518) (0.0100,0.9900,0.19348)

  (0.1080,0.0100,1.13922) (0.1080,0.1080,1.05812) (0.1080,0.2060,1.02709) (0.1080,0.3040,1.00419) (0.1080,0.4020,0.98448) (0.1080,0.5000,0.96600) (0.1080,0.5980,0.94752) (0.1080,0.6960,0.92781) (0.1080,0.7940,0.90492) (0.1080,0.8920,0.87388) (0.1080,0.9900,0.79278)

  (0.2060,0.0100,1.07982) (0.2060,0.1080,1.03243) (0.2060,0.2060,1.01430) (0.2060,0.3040,1.00092) (0.2060,0.4020,0.98940) (0.2060,0.5000,0.97860) (0.2060,0.5980,0.96780) (0.2060,0.6960,0.95628) (0.2060,0.7940,0.94290) (0.2060,0.8920,0.92476) (0.2060,0.9900,0.87738)

  (0.3040,0.0100,1.05086) (0.3040,0.1080,1.02069) (0.3040,0.2060,1.00915) (0.3040,0.3040,1.00063) (0.3040,0.4020,0.99330) (0.3040,0.5000,0.98642) (0.3040,0.5980,0.97955) (0.3040,0.6960,0.97222) (0.3040,0.7940,0.96370) (0.3040,0.8920,0.95215) (0.3040,0.9900,0.92199)

  (0.4020,0.0100,1.03171) (0.4020,0.1080,1.01323) (0.4020,0.2060,1.00615) (0.4020,0.3040,1.00093) (0.4020,0.4020,0.99644) (0.4020,0.5000,0.99223) (0.4020,0.5980,0.98802) (0.4020,0.6960,0.98352) (0.4020,0.7940,0.97831) (0.4020,0.8920,0.97123) (0.4020,0.9900,0.95275)

  (0.5000,0.0100,1.01661) (0.5000,0.1080,1.00747) (0.5000,0.2060,1.00397) (0.5000,0.3040,1.00139) (0.5000,0.4020,0.99917) (0.5000,0.5000,0.99709) (0.5000,0.5980,0.99500) (0.5000,0.6960,0.99278) (0.5000,0.7940,0.99020) (0.5000,0.8920,0.98670) (0.5000,0.9900,0.97756)

  (0.5980,0.0100,1.00270) (0.5980,0.1080,1.00222) (0.5980,0.2060,1.00204) (0.5980,0.3040,1.00190) (0.5980,0.4020,1.00179) (0.5980,0.5000,1.00168) (0.5980,0.5980,1.00157) (0.5980,0.6960,1.00145) (0.5980,0.7940,1.00132) (0.5980,0.8920,1.00114) (0.5980,0.9900,1.00066)

  (0.6960,0.0100,0.98765) (0.6960,0.1080,0.99655) (0.6960,0.2060,0.99995) (0.6960,0.3040,1.00246) (0.6960,0.4020,1.00463) (0.6960,0.5000,1.00665) (0.6960,0.5980,1.00868) (0.6960,0.6960,1.01084) (0.6960,0.7940,1.01335) (0.6960,0.8920,1.01676) (0.6960,0.9900,1.02566)

  (0.7940,0.0100,0.96814) (0.7940,0.1080,0.98909) (0.7940,0.2060,0.99711) (0.7940,0.3040,1.00303) (0.7940,0.4020,1.00812) (0.7940,0.5000,1.01289) (0.7940,0.5980,1.01767) (0.7940,0.6960,1.02276) (0.7940,0.7940,1.02868) (0.7940,0.8920,1.03670) (0.7940,0.9900,1.05765)

  (0.8920,0.0100,0.93480) (0.8920,0.1080,0.97586) (0.8920,0.2060,0.99158) (0.8920,0.3040,1.00317) (0.8920,0.4020,1.01315) (0.8920,0.5000,1.02250) (0.8920,0.5980,1.03186) (0.8920,0.6960,1.04184) (0.8920,0.7940,1.05343) (0.8920,0.8920,1.06915) (0.8920,0.9900,1.11020)

  (0.9900,0.0100,0.74732) (0.9900,0.1080,0.89095) (0.9900,0.2060,0.94592) (0.9900,0.3040,0.98646) (0.9900,0.4020,1.02138) (0.9900,0.5000,1.05410) (0.9900,0.5980,1.08683) (0.9900,0.6960,1.12174) (0.9900,0.7940,1.16229) (0.9900,0.8920,1.21726) (0.9900,0.9900,1.36088)
};
\end{axis}
\end{tikzpicture}%
\hspace{0.02\linewidth}%
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
  width=0.52\linewidth, height=7.2cm,
  title={(b) Residual Density vs.\ Normal},
  title style={font=\normalsize, yshift=18pt},
  no marks,
  enlarge x limits=false,
  xmin=-0.7, xmax=0.7, xtick={-0.5,0,0.5}, ymin=0, ymax=4.2,
  xlabel={residual},
  label style={font=\small}, tick label style={font=\footnotesize},
  legend cell align=left,
  legend style={at={(0.97,0.97)}, anchor=north east, font=\scriptsize, draw=black, fill=white, row sep=-2pt, inner sep=2pt},
]
  \addplot[blue!55!black, very thick, densely dotted] coordinates {(-1.050000,0.000705) (-1.045792,0.000792) (-1.041583,0.000897) (-1.037375,0.001014) (-1.033166,0.001132) (-1.028958,0.001244) (-1.024749,0.001344) (-1.020541,0.001428) (-1.016333,0.001493) (-1.012124,0.001541) (-1.007916,0.001572) (-1.003707,0.001588) (-0.999499,0.001596) (-0.995291,0.001601) (-0.991082,0.001613) (-0.986874,0.001637) (-0.982665,0.001681) (-0.978457,0.001747) (-0.974248,0.001835) (-0.970040,0.001946) (-0.965832,0.002078) (-0.961623,0.002232) (-0.957415,0.002409) (-0.953206,0.002609) (-0.948998,0.002826) (-0.944790,0.003053) (-0.940581,0.003278) (-0.936373,0.003489) (-0.932164,0.003676) (-0.927956,0.003837) (-0.923747,0.003977) (-0.919539,0.004107) (-0.915331,0.004246) (-0.911122,0.004410) (-0.906914,0.004612) (-0.902705,0.004857) (-0.898497,0.005139) (-0.894289,0.005444) (-0.890080,0.005749) (-0.885872,0.006032) (-0.881663,0.006274) (-0.877455,0.006463) (-0.873246,0.006598) (-0.869038,0.006690) (-0.864830,0.006755) (-0.860621,0.006814) (-0.856413,0.006888) (-0.852204,0.006994) (-0.847996,0.007144) (-0.843788,0.007340) (-0.839579,0.007580) (-0.835371,0.007851) (-0.831162,0.008143) (-0.826954,0.008442) (-0.822745,0.008741) (-0.818537,0.009032) (-0.814329,0.009315) (-0.810120,0.009589) (-0.805912,0.009853) (-0.801703,0.010107) (-0.797495,0.010354) (-0.793287,0.010600) (-0.789078,0.010854) (-0.784870,0.011131) (-0.780661,0.011446) (-0.776453,0.011807) (-0.772244,0.012216) (-0.768036,0.012663) (-0.763828,0.013127) (-0.759619,0.013587) (-0.755411,0.014022) (-0.751202,0.014419) (-0.746994,0.014778) (-0.742786,0.015109) (-0.738577,0.015428) (-0.734369,0.015755) (-0.730160,0.016108) (-0.725952,0.016493) (-0.721743,0.016909) (-0.717535,0.017348) (-0.713327,0.017794) (-0.709118,0.018239) (-0.704910,0.018679) (-0.700701,0.019121) (-0.696493,0.019581) (-0.692285,0.020081) (-0.688076,0.020640) (-0.683868,0.021274) (-0.679659,0.021986) (-0.675451,0.022773) (-0.671242,0.023625) (-0.667034,0.024529) (-0.662826,0.025474) (-0.658617,0.026456) (-0.654409,0.027469) (-0.650200,0.028513) (-0.645992,0.029580) (-0.641784,0.030658) (-0.637575,0.031731) (-0.633367,0.032782) (-0.629158,0.033801) (-0.624950,0.034793) (-0.620741,0.035779) (-0.616533,0.036800) (-0.612325,0.037906) (-0.608116,0.039144) (-0.603908,0.040548) (-0.599699,0.042123) (-0.595491,0.043842) (-0.591283,0.045653) (-0.587074,0.047484) (-0.582866,0.049267) (-0.578657,0.050952) (-0.574449,0.052520) (-0.570240,0.053986) (-0.566032,0.055391) (-0.561824,0.056794) (-0.557615,0.058250) (-0.553407,0.059801) (-0.549198,0.061470) (-0.544990,0.063255) (-0.540782,0.065136) (-0.536573,0.067078) (-0.532365,0.069043) (-0.528156,0.070997) (-0.523948,0.072923) (-0.519739,0.074825) (-0.515531,0.076739) (-0.511323,0.078732) (-0.507114,0.080896) (-0.502906,0.083335) (-0.498697,0.086141) (-0.494489,0.089380) (-0.490281,0.093071) (-0.486072,0.097183) (-0.481864,0.101637) (-0.477655,0.106318) (-0.473447,0.111091) (-0.469238,0.115823) (-0.465030,0.120397) (-0.460822,0.124737) (-0.456613,0.128817) (-0.452405,0.132663) (-0.448196,0.136353) (-0.443988,0.140000) (-0.439780,0.143732) (-0.435571,0.147678) (-0.431363,0.151953) (-0.427154,0.156643) (-0.422946,0.161801) (-0.418737,0.167440) (-0.414529,0.173531) (-0.410321,0.179997) (-0.406112,0.186730) (-0.401904,0.193595) (-0.397695,0.200458) (-0.393487,0.207198) (-0.389279,0.213732) (-0.385070,0.220012) (-0.380862,0.226031) (-0.376653,0.231810) (-0.372445,0.237391) (-0.368236,0.242832) (-0.364028,0.248207) (-0.359820,0.253608) (-0.355611,0.259159) (-0.351403,0.265007) (-0.347194,0.271320) (-0.342986,0.278271) (-0.338778,0.286006) (-0.334569,0.294627) (-0.330361,0.304170) (-0.326152,0.314600) (-0.321944,0.325826) (-0.317735,0.337728) (-0.313527,0.350185) (-0.309319,0.363111) (-0.305110,0.376465) (-0.300902,0.390251) (-0.296693,0.404489) (-0.292485,0.419183) (-0.288277,0.434283) (-0.284068,0.449661) (-0.279860,0.465109) (-0.275651,0.480369) (-0.271443,0.495187) (-0.267234,0.509382) (-0.263026,0.522907) (-0.258818,0.535881) (-0.254609,0.548574) (-0.250401,0.561351) (-0.246192,0.574591) (-0.241984,0.588597) (-0.237776,0.603554) (-0.233567,0.619516) (-0.229359,0.636451) (-0.225150,0.654313) (-0.220942,0.673097) (-0.216733,0.692878) (-0.212525,0.713796) (-0.208317,0.736015) (-0.204108,0.759668) (-0.199900,0.784806) (-0.195691,0.811382) (-0.191483,0.839255) (-0.187275,0.868209) (-0.183066,0.897981) (-0.178858,0.928278) (-0.174649,0.958796) (-0.170441,0.989253) (-0.166232,1.019425) (-0.162024,1.049208) (-0.157816,1.078673) (-0.153607,1.108088) (-0.149399,1.137910) (-0.145190,1.168723) (-0.140982,1.201137) (-0.136774,1.235681) (-0.132565,1.272714) (-0.128357,1.312361) (-0.124148,1.354504) (-0.119940,1.398809) (-0.115731,1.444790) (-0.111523,1.491897) (-0.107315,1.539606) (-0.103106,1.587512) (-0.098898,1.635393) (-0.094689,1.683244) (-0.090481,1.731260) (-0.086273,1.779767) (-0.082064,1.829146) (-0.077856,1.879730) (-0.073647,1.931741) (-0.069439,1.985262) (-0.065230,2.040251) (-0.061022,2.096576) (-0.056814,2.154061) (-0.052605,2.212502) (-0.048397,2.271662) (-0.044188,2.331244) (-0.039980,2.390858) (-0.035772,2.450010) (-0.031563,2.508136) (-0.027355,2.564653) (-0.023146,2.619042) (-0.018938,2.670910) (-0.014729,2.720030) (-0.010521,2.766330) (-0.006313,2.809845) (-0.002104,2.850649) (0.002104,2.888777) (0.006313,2.924170) (0.010521,2.956643) (0.014729,2.985876) (0.018938,3.011429) (0.023146,3.032761) (0.027355,3.049270) (0.031563,3.060321) (0.035772,3.065302) (0.039980,3.063672) (0.044188,3.055023) (0.048397,3.039131) (0.052605,3.016011) (0.056814,2.985931) (0.061022,2.949414) (0.065230,2.907189) (0.069439,2.860122) (0.073647,2.809122) (0.077856,2.755047) (0.082064,2.698630) (0.086273,2.640433) (0.090481,2.580839) (0.094689,2.520073) (0.098898,2.458240) (0.103106,2.395366) (0.107315,2.331437) (0.111523,2.266425) (0.115731,2.200306) (0.119940,2.133078) (0.124148,2.064780) (0.128357,1.995528) (0.132565,1.925542) (0.136774,1.855171) (0.140982,1.784890) (0.145190,1.715267) (0.149399,1.646908) (0.153607,1.580379) (0.157816,1.516141) (0.162024,1.454503) (0.166232,1.395595) (0.170441,1.339378) (0.174649,1.285666) (0.178858,1.234173) (0.183066,1.184564) (0.187275,1.136521) (0.191483,1.089795) (0.195691,1.044248) (0.199900,0.999870) (0.204108,0.956758) (0.208317,0.915076) (0.212525,0.875002) (0.216733,0.836677) (0.220942,0.800169) (0.225150,0.765470) (0.229359,0.732507) (0.233567,0.701174) (0.237776,0.671351) (0.241984,0.642923) (0.246192,0.615781) (0.250401,0.589813) (0.254609,0.564897) (0.258818,0.540902) (0.263026,0.517701) (0.267234,0.495186) (0.271443,0.473290) (0.275651,0.451995) (0.279860,0.431336) (0.284068,0.411387) (0.288277,0.392248) (0.292485,0.374017) (0.296693,0.356768) (0.300902,0.340534) (0.305110,0.325287) (0.309319,0.310937) (0.313527,0.297343) (0.317735,0.284335) (0.321944,0.271754) (0.326152,0.259492) (0.330361,0.247517) (0.334569,0.235882) (0.338778,0.224700) (0.342986,0.214103) (0.347194,0.204189) (0.351403,0.194995) (0.355611,0.186479) (0.359820,0.178541) (0.364028,0.171053) (0.368236,0.163897) (0.372445,0.156989) (0.376653,0.150293) (0.380862,0.143804) (0.385070,0.137538) (0.389279,0.131499) (0.393487,0.125673) (0.397695,0.120024) (0.401904,0.114505) (0.406112,0.109080) (0.410321,0.103739) (0.414529,0.098514) (0.418737,0.093463) (0.422946,0.088662) (0.427154,0.084173) (0.431363,0.080030) (0.435571,0.076224) (0.439780,0.072709) (0.443988,0.069415) (0.448196,0.066267) (0.452405,0.063207) (0.456613,0.060206) (0.460822,0.057268) (0.465030,0.054422) (0.469238,0.051709) (0.473447,0.049167) (0.477655,0.046815) (0.481864,0.044651) (0.486072,0.042655) (0.490281,0.040791) (0.494489,0.039029) (0.498697,0.037342) (0.502906,0.035721) (0.507114,0.034161) (0.511323,0.032667) (0.515531,0.031240) (0.519739,0.029874) (0.523948,0.028556) (0.528156,0.027271) (0.532365,0.026001) (0.536573,0.024732) (0.540782,0.023461) (0.544990,0.022190) (0.549198,0.020930) (0.553407,0.019696) (0.557615,0.018503) (0.561824,0.017363) (0.566032,0.016283) (0.570240,0.015267) (0.574449,0.014312) (0.578657,0.013411) (0.582866,0.012558) (0.587074,0.011749) (0.591283,0.010985) (0.595491,0.010271) (0.599699,0.009617) (0.603908,0.009029) (0.608116,0.008513) (0.612325,0.008063) (0.616533,0.007668) (0.620741,0.007310) (0.624950,0.006970) (0.629158,0.006635) (0.633367,0.006301) (0.637575,0.005973) (0.641784,0.005666) (0.645992,0.005399) (0.650200,0.005186) (0.654409,0.005035) (0.658617,0.004942) (0.662826,0.004890) (0.667034,0.004859) (0.671242,0.004823) (0.675451,0.004764) (0.679659,0.004669) (0.683868,0.004535) (0.688076,0.004367) (0.692285,0.004174) (0.696493,0.003966) (0.700701,0.003749) (0.704910,0.003525) (0.709118,0.003295) (0.713327,0.003057) (0.717535,0.002810) (0.721743,0.002559) (0.725952,0.002308) (0.730160,0.002064) (0.734369,0.001836) (0.738577,0.001628) (0.742786,0.001446) (0.746994,0.001294) (0.751202,0.001173) (0.755411,0.001086) (0.759619,0.001033) (0.763828,0.001011) (0.768036,0.001013) (0.772244,0.001030) (0.776453,0.001052) (0.780661,0.001067) (0.784870,0.001065) (0.789078,0.001040) (0.793287,0.000990) (0.797495,0.000917) (0.801703,0.000827) (0.805912,0.000730) (0.810120,0.000635) (0.814329,0.000552) (0.818537,0.000487) (0.822745,0.000445) (0.826954,0.000426) (0.831162,0.000426) (0.835371,0.000438) (0.839579,0.000454) (0.843788,0.000467) (0.847996,0.000471) (0.852204,0.000463) (0.856413,0.000444) (0.860621,0.000413) (0.864830,0.000375) (0.869038,0.000330) (0.873246,0.000282) (0.877455,0.000234) (0.881663,0.000187) (0.885872,0.000144) (0.890080,0.000106) (0.894289,0.000075) (0.898497,0.000051) (0.902705,0.000033) (0.906914,0.000020) (0.911122,0.000012) (0.915331,0.000007) (0.919539,0.000006) (0.923747,0.000006) (0.927956,0.000009) (0.932164,0.000015) (0.936373,0.000025) (0.940581,0.000039) (0.944790,0.000058) (0.948998,0.000081) (0.953206,0.000107) (0.957415,0.000133) (0.961623,0.000158) (0.965832,0.000176) (0.970040,0.000186) (0.974248,0.000186) (0.978457,0.000176) (0.982665,0.000157) (0.986874,0.000132) (0.991082,0.000105) (0.995291,0.000079) (0.999499,0.000056) (1.003707,0.000038) (1.007916,0.000024) (1.012124,0.000015) (1.016333,0.000008) (1.020541,0.000004) (1.024749,0.000002) (1.028958,0.000001) (1.033166,0.000000) (1.037375,0.000000) (1.041583,0.000000) (1.045792,0.000000) (1.050000,0.000000)};
  \addlegendentry{$\mathbb{E}[e^{a}]e_t$}
  \addplot[camo, very thick, densely dashed] coordinates {(-1.050000,0.006373) (-1.045792,0.006195) (-1.041583,0.006064) (-1.037375,0.005992) (-1.033166,0.005987) (-1.028958,0.006051) (-1.024749,0.006181) (-1.020541,0.006370) (-1.016333,0.006606) (-1.012124,0.006875) (-1.007916,0.007163) (-1.003707,0.007457) (-0.999499,0.007742) (-0.995291,0.008008) (-0.991082,0.008246) (-0.986874,0.008450) (-0.982665,0.008615) (-0.978457,0.008743) (-0.974248,0.008837) (-0.970040,0.008908) (-0.965832,0.008969) (-0.961623,0.009041) (-0.957415,0.009146) (-0.953206,0.009308) (-0.948998,0.009546) (-0.944790,0.009875) (-0.940581,0.010300) (-0.936373,0.010816) (-0.932164,0.011408) (-0.927956,0.012053) (-0.923747,0.012723) (-0.919539,0.013388) (-0.915331,0.014023) (-0.911122,0.014603) (-0.906914,0.015116) (-0.902705,0.015555) (-0.898497,0.015918) (-0.894289,0.016214) (-0.890080,0.016451) (-0.885872,0.016641) (-0.881663,0.016795) (-0.877455,0.016923) (-0.873246,0.017033) (-0.869038,0.017134) (-0.864830,0.017233) (-0.860621,0.017340) (-0.856413,0.017466) (-0.852204,0.017623) (-0.847996,0.017820) (-0.843788,0.018067) (-0.839579,0.018367) (-0.835371,0.018718) (-0.831162,0.019112) (-0.826954,0.019535) (-0.822745,0.019965) (-0.818537,0.020379) (-0.814329,0.020753) (-0.810120,0.021064) (-0.805912,0.021296) (-0.801703,0.021442) (-0.797495,0.021505) (-0.793287,0.021503) (-0.789078,0.021464) (-0.784870,0.021427) (-0.780661,0.021433) (-0.776453,0.021525) (-0.772244,0.021738) (-0.768036,0.022098) (-0.763828,0.022615) (-0.759619,0.023288) (-0.755411,0.024103) (-0.751202,0.025037) (-0.746994,0.026059) (-0.742786,0.027139) (-0.738577,0.028245) (-0.734369,0.029349) (-0.730160,0.030429) (-0.725952,0.031465) (-0.721743,0.032442) (-0.717535,0.033349) (-0.713327,0.034179) (-0.709118,0.034932) (-0.704910,0.035609) (-0.700701,0.036223) (-0.696493,0.036791) (-0.692285,0.037339) (-0.688076,0.037894) (-0.683868,0.038487) (-0.679659,0.039141) (-0.675451,0.039875) (-0.671242,0.040692) (-0.667034,0.041588) (-0.662826,0.042546) (-0.658617,0.043547) (-0.654409,0.044566) (-0.650200,0.045582) (-0.645992,0.046577) (-0.641784,0.047542) (-0.637575,0.048474) (-0.633367,0.049377) (-0.629158,0.050262) (-0.624950,0.051142) (-0.620741,0.052030) (-0.616533,0.052935) (-0.612325,0.053864) (-0.608116,0.054813) (-0.603908,0.055777) (-0.599699,0.056745) (-0.595491,0.057709) (-0.591283,0.058660) (-0.587074,0.059598) (-0.582866,0.060525) (-0.578657,0.061444) (-0.574449,0.062362) (-0.570240,0.063283) (-0.566032,0.064210) (-0.561824,0.065148) (-0.557615,0.066103) (-0.553407,0.067088) (-0.549198,0.068119) (-0.544990,0.069218) (-0.540782,0.070411) (-0.536573,0.071721) (-0.532365,0.073171) (-0.528156,0.074775) (-0.523948,0.076539) (-0.519739,0.078461) (-0.515531,0.080536) (-0.511323,0.082754) (-0.507114,0.085115) (-0.502906,0.087624) (-0.498697,0.090302) (-0.494489,0.093180) (-0.490281,0.096299) (-0.486072,0.099692) (-0.481864,0.103378) (-0.477655,0.107347) (-0.473447,0.111551) (-0.469238,0.115905) (-0.465030,0.120292) (-0.460822,0.124579) (-0.456613,0.128634) (-0.452405,0.132347) (-0.448196,0.135645) (-0.443988,0.138504) (-0.439780,0.140948) (-0.435571,0.143049) (-0.431363,0.144916) (-0.427154,0.146680) (-0.422946,0.148483) (-0.418737,0.150462) (-0.414529,0.152738) (-0.410321,0.155406) (-0.406112,0.158524) (-0.401904,0.162112) (-0.397695,0.166150) (-0.393487,0.170581) (-0.389279,0.175320) (-0.385070,0.180271) (-0.380862,0.185337) (-0.376653,0.190443) (-0.372445,0.195544) (-0.368236,0.200629) (-0.364028,0.205725) (-0.359820,0.210884) (-0.355611,0.216170) (-0.351403,0.221645) (-0.347194,0.227353) (-0.342986,0.233317) (-0.338778,0.239533) (-0.334569,0.245979) (-0.330361,0.252620) (-0.326152,0.259425) (-0.321944,0.266375) (-0.317735,0.273469) (-0.313527,0.280728) (-0.309319,0.288189) (-0.305110,0.295903) (-0.300902,0.303922) (-0.296693,0.312297) (-0.292485,0.321070) (-0.288277,0.330276) (-0.284068,0.339940) (-0.279860,0.350080) (-0.275651,0.360702) (-0.271443,0.371803) (-0.267234,0.383366) (-0.263026,0.395363) (-0.258818,0.407758) (-0.254609,0.420510) (-0.250401,0.433587) (-0.246192,0.446970) (-0.241984,0.460660) (-0.237776,0.474681) (-0.233567,0.489077) (-0.229359,0.503905) (-0.225150,0.519229) (-0.220942,0.535111) (-0.216733,0.551604) (-0.212525,0.568761) (-0.208317,0.586631) (-0.204108,0.605268) (-0.199900,0.624742) (-0.195691,0.645140) (-0.191483,0.666563) (-0.187275,0.689125) (-0.183066,0.712935) (-0.178858,0.738089) (-0.174649,0.764657) (-0.170441,0.792675) (-0.166232,0.822138) (-0.162024,0.853013) (-0.157816,0.885243) (-0.153607,0.918767) (-0.149399,0.953542) (-0.145190,0.989554) (-0.140982,1.026837) (-0.136774,1.065474) (-0.132565,1.105594) (-0.128357,1.147359) (-0.124148,1.190946) (-0.119940,1.236531) (-0.115731,1.284280) (-0.111523,1.334348) (-0.107315,1.386889) (-0.103106,1.442075) (-0.098898,1.500110) (-0.094689,1.561249) (-0.090481,1.625796) (-0.086273,1.694107) (-0.082064,1.766569) (-0.077856,1.843580) (-0.073647,1.925525) (-0.069439,2.012750) (-0.065230,2.105529) (-0.061022,2.204039) (-0.056814,2.308318) (-0.052605,2.418228) (-0.048397,2.533412) (-0.044188,2.653262) (-0.039980,2.776895) (-0.035772,2.903143) (-0.031563,3.030570) (-0.027355,3.157491) (-0.023146,3.282019) (-0.018938,3.402107) (-0.014729,3.515598) (-0.010521,3.620279) (-0.006313,3.713945) (-0.002104,3.794466) (0.002104,3.859884) (0.006313,3.908506) (0.010521,3.939022) (0.014729,3.950592) (0.018938,3.942934) (0.023146,3.916350) (0.027355,3.871726) (0.031563,3.810472) (0.035772,3.734430) (0.039980,3.645751) (0.044188,3.546761) (0.048397,3.439830) (0.052605,3.327255) (0.056814,3.211164) (0.061022,3.093444) (0.065230,2.975695) (0.069439,2.859211) (0.073647,2.744972) (0.077856,2.633659) (0.082064,2.525688) (0.086273,2.421239) (0.090481,2.320317) (0.094689,2.222796) (0.098898,2.128482) (0.103106,2.037163) (0.107315,1.948657) (0.111523,1.862852) (0.115731,1.779726) (0.119940,1.699352) (0.124148,1.621887) (0.128357,1.547543) (0.132565,1.476552) (0.136774,1.409114) (0.140982,1.345367) (0.145190,1.285345) (0.149399,1.228973) (0.153607,1.176059) (0.157816,1.126313) (0.162024,1.079372) (0.166232,1.034834) (0.170441,0.992297) (0.174649,0.951397) (0.178858,0.911840) (0.183066,0.873432) (0.187275,0.836092) (0.191483,0.799857) (0.195691,0.764863) (0.199900,0.731313) (0.204108,0.699434) (0.208317,0.669429) (0.212525,0.641434) (0.216733,0.615484) (0.220942,0.591502) (0.225150,0.569305) (0.229359,0.548626) (0.233567,0.529152) (0.237776,0.510565) (0.241984,0.492582) (0.246192,0.474986) (0.250401,0.457645) (0.254609,0.440522) (0.258818,0.423657) (0.263026,0.407157) (0.267234,0.391158) (0.271443,0.375804) (0.275651,0.361212) (0.279860,0.347460) (0.284068,0.334575) (0.288277,0.322539) (0.292485,0.311297) (0.296693,0.300774) (0.300902,0.290886) (0.305110,0.281555) (0.309319,0.272709) (0.313527,0.264289) (0.317735,0.256241) (0.321944,0.248515) (0.326152,0.241061) (0.330361,0.233831) (0.334569,0.226778) (0.338778,0.219864) (0.342986,0.213061) (0.347194,0.206358) (0.351403,0.199759) (0.355611,0.193282) (0.359820,0.186956) (0.364028,0.180812) (0.368236,0.174877) (0.372445,0.169168) (0.376653,0.163692) (0.380862,0.158445) (0.385070,0.153412) (0.389279,0.148575) (0.393487,0.143916) (0.397695,0.139423) (0.401904,0.135089) (0.406112,0.130916) (0.410321,0.126916) (0.414529,0.123104) (0.418737,0.119496) (0.422946,0.116105) (0.427154,0.112934) (0.431363,0.109971) (0.435571,0.107189) (0.439780,0.104550) (0.443988,0.102003) (0.448196,0.099498) (0.452405,0.096991) (0.456613,0.094451) (0.460822,0.091864) (0.465030,0.089240) (0.469238,0.086601) (0.473447,0.083983) (0.477655,0.081429) (0.481864,0.078975) (0.486072,0.076649) (0.490281,0.074468) (0.494489,0.072432) (0.498697,0.070529) (0.502906,0.068736) (0.507114,0.067028) (0.511323,0.065373) (0.515531,0.063743) (0.519739,0.062113) (0.523948,0.060462) (0.528156,0.058777) (0.532365,0.057054) (0.536573,0.055297) (0.540782,0.053520) (0.544990,0.051747) (0.549198,0.050006) (0.553407,0.048328) (0.557615,0.046740) (0.561824,0.045263) (0.566032,0.043906) (0.570240,0.042665) (0.574449,0.041526) (0.578657,0.040462) (0.582866,0.039443) (0.587074,0.038438) (0.591283,0.037423) (0.595491,0.036384) (0.599699,0.035321) (0.603908,0.034247) (0.608116,0.033188) (0.612325,0.032176) (0.616533,0.031240) (0.620741,0.030404) (0.624950,0.029679) (0.629158,0.029062) (0.633367,0.028538) (0.637575,0.028077) (0.641784,0.027648) (0.645992,0.027217) (0.650200,0.026755) (0.654409,0.026244) (0.658617,0.025671) (0.662826,0.025036) (0.667034,0.024341) (0.671242,0.023595) (0.675451,0.022807) (0.679659,0.021986) (0.683868,0.021141) (0.688076,0.020282) (0.692285,0.019425) (0.696493,0.018584) (0.700701,0.017781) (0.704910,0.017035) (0.709118,0.016364) (0.713327,0.015783) (0.717535,0.015298) (0.721743,0.014908) (0.725952,0.014604) (0.730160,0.014373) (0.734369,0.014197) (0.738577,0.014059) (0.742786,0.013943) (0.746994,0.013835) (0.751202,0.013724) (0.755411,0.013604) (0.759619,0.013470) (0.763828,0.013317) (0.768036,0.013146) (0.772244,0.012955) (0.776453,0.012747) (0.780661,0.012526) (0.784870,0.012298) (0.789078,0.012072) (0.793287,0.011858) (0.797495,0.011666) (0.801703,0.011506) (0.805912,0.011383) (0.810120,0.011297) (0.814329,0.011243) (0.818537,0.011210) (0.822745,0.011182) (0.826954,0.011140) (0.831162,0.011065) (0.835371,0.010943) (0.839579,0.010765) (0.843788,0.010530) (0.847996,0.010247) (0.852204,0.009932) (0.856413,0.009604) (0.860621,0.009285) (0.864830,0.008994) (0.869038,0.008747) (0.873246,0.008553) (0.877455,0.008415) (0.881663,0.008329) (0.885872,0.008289) (0.890080,0.008286) (0.894289,0.008308) (0.898497,0.008344) (0.902705,0.008384) (0.906914,0.008416) (0.911122,0.008432) (0.915331,0.008424) (0.919539,0.008385) (0.923747,0.008311) (0.927956,0.008201) (0.932164,0.008053) (0.936373,0.007870) (0.940581,0.007657) (0.944790,0.007419) (0.948998,0.007161) (0.953206,0.006887) (0.957415,0.006603) (0.961623,0.006313) (0.965832,0.006021) (0.970040,0.005734) (0.974248,0.005457) (0.978457,0.005198) (0.982665,0.004965) (0.986874,0.004763) (0.991082,0.004598) (0.995291,0.004473) (0.999499,0.004390) (1.003707,0.004348) (1.007916,0.004346) (1.012124,0.004379) (1.016333,0.004441) (1.020541,0.004525) (1.024749,0.004619) (1.028958,0.004711) (1.033166,0.004788) (1.037375,0.004836) (1.041583,0.004844) (1.045792,0.004803) (1.050000,0.004711)};
  \addlegendentry{$e^{a}e_t$}
  \addplot[black!70, very thick] coordinates {(-1.050000,0.000003) (-1.045792,0.000003) (-1.041583,0.000004) (-1.037375,0.000004) (-1.033166,0.000004) (-1.028958,0.000005) (-1.024749,0.000005) (-1.020541,0.000006) (-1.016333,0.000007) (-1.012124,0.000008) (-1.007916,0.000008) (-1.003707,0.000009) (-0.999499,0.000010) (-0.995291,0.000011) (-0.991082,0.000013) (-0.986874,0.000014) (-0.982665,0.000015) (-0.978457,0.000017) (-0.974248,0.000019) (-0.970040,0.000021) (-0.965832,0.000023) (-0.961623,0.000025) (-0.957415,0.000028) (-0.953206,0.000031) (-0.948998,0.000034) (-0.944790,0.000037) (-0.940581,0.000041) (-0.936373,0.000045) (-0.932164,0.000050) (-0.927956,0.000055) (-0.923747,0.000060) (-0.919539,0.000066) (-0.915331,0.000073) (-0.911122,0.000080) (-0.906914,0.000088) (-0.902705,0.000096) (-0.898497,0.000106) (-0.894289,0.000116) (-0.890080,0.000127) (-0.885872,0.000139) (-0.881663,0.000152) (-0.877455,0.000166) (-0.873246,0.000182) (-0.869038,0.000199) (-0.864830,0.000218) (-0.860621,0.000238) (-0.856413,0.000260) (-0.852204,0.000283) (-0.847996,0.000309) (-0.843788,0.000337) (-0.839579,0.000368) (-0.835371,0.000400) (-0.831162,0.000436) (-0.826954,0.000475) (-0.822745,0.000517) (-0.818537,0.000562) (-0.814329,0.000611) (-0.810120,0.000664) (-0.805912,0.000722) (-0.801703,0.000784) (-0.797495,0.000851) (-0.793287,0.000923) (-0.789078,0.001001) (-0.784870,0.001085) (-0.780661,0.001176) (-0.776453,0.001273) (-0.772244,0.001379) (-0.768036,0.001492) (-0.763828,0.001614) (-0.759619,0.001745) (-0.755411,0.001886) (-0.751202,0.002037) (-0.746994,0.002200) (-0.742786,0.002374) (-0.738577,0.002562) (-0.734369,0.002763) (-0.730160,0.002978) (-0.725952,0.003209) (-0.721743,0.003456) (-0.717535,0.003721) (-0.713327,0.004004) (-0.709118,0.004307) (-0.704910,0.004630) (-0.700701,0.004976) (-0.696493,0.005346) (-0.692285,0.005740) (-0.688076,0.006161) (-0.683868,0.006610) (-0.679659,0.007089) (-0.675451,0.007599) (-0.671242,0.008142) (-0.667034,0.008720) (-0.662826,0.009335) (-0.658617,0.009989) (-0.654409,0.010685) (-0.650200,0.011424) (-0.645992,0.012209) (-0.641784,0.013042) (-0.637575,0.013926) (-0.633367,0.014863) (-0.629158,0.015857) (-0.624950,0.016910) (-0.620741,0.018025) (-0.616533,0.019205) (-0.612325,0.020454) (-0.608116,0.021775) (-0.603908,0.023171) (-0.599699,0.024645) (-0.595491,0.026202) (-0.591283,0.027846) (-0.587074,0.029580) (-0.582866,0.031408) (-0.578657,0.033335) (-0.574449,0.035365) (-0.570240,0.037502) (-0.566032,0.039752) (-0.561824,0.042118) (-0.557615,0.044605) (-0.553407,0.047219) (-0.549198,0.049965) (-0.544990,0.052848) (-0.540782,0.055873) (-0.536573,0.059045) (-0.532365,0.062371) (-0.528156,0.065856) (-0.523948,0.069505) (-0.519739,0.073325) (-0.515531,0.077322) (-0.511323,0.081501) (-0.507114,0.085869) (-0.502906,0.090432) (-0.498697,0.095196) (-0.494489,0.100168) (-0.490281,0.105355) (-0.486072,0.110762) (-0.481864,0.116397) (-0.477655,0.122265) (-0.473447,0.128374) (-0.469238,0.134730) (-0.465030,0.141339) (-0.460822,0.148209) (-0.456613,0.155346) (-0.452405,0.162756) (-0.448196,0.170446) (-0.443988,0.178423) (-0.439780,0.186692) (-0.435571,0.195260) (-0.431363,0.204133) (-0.427154,0.213318) (-0.422946,0.222819) (-0.418737,0.232644) (-0.414529,0.242797) (-0.410321,0.253283) (-0.406112,0.264108) (-0.401904,0.275278) (-0.397695,0.286796) (-0.393487,0.298667) (-0.389279,0.310895) (-0.385070,0.323484) (-0.380862,0.336438) (-0.376653,0.349759) (-0.372445,0.363451) (-0.368236,0.377517) (-0.364028,0.391957) (-0.359820,0.406774) (-0.355611,0.421970) (-0.351403,0.437544) (-0.347194,0.453497) (-0.342986,0.469829) (-0.338778,0.486539) (-0.334569,0.503627) (-0.330361,0.521089) (-0.326152,0.538925) (-0.321944,0.557130) (-0.317735,0.575702) (-0.313527,0.594636) (-0.309319,0.613929) (-0.305110,0.633573) (-0.300902,0.653565) (-0.296693,0.673896) (-0.292485,0.694560) (-0.288277,0.715549) (-0.284068,0.736854) (-0.279860,0.758466) (-0.275651,0.780375) (-0.271443,0.802571) (-0.267234,0.825042) (-0.263026,0.847776) (-0.258818,0.870761) (-0.254609,0.893983) (-0.250401,0.917429) (-0.246192,0.941083) (-0.241984,0.964931) (-0.237776,0.988956) (-0.233567,1.013143) (-0.229359,1.037473) (-0.225150,1.061929) (-0.220942,1.086493) (-0.216733,1.111145) (-0.212525,1.135867) (-0.208317,1.160637) (-0.204108,1.185437) (-0.199900,1.210244) (-0.195691,1.235037) (-0.191483,1.259794) (-0.187275,1.284493) (-0.183066,1.309112) (-0.178858,1.333627) (-0.174649,1.358014) (-0.170441,1.382252) (-0.166232,1.406314) (-0.162024,1.430179) (-0.157816,1.453821) (-0.153607,1.477217) (-0.149399,1.500341) (-0.145190,1.523170) (-0.140982,1.545680) (-0.136774,1.567845) (-0.132565,1.589643) (-0.128357,1.611048) (-0.124148,1.632037) (-0.119940,1.652586) (-0.115731,1.672672) (-0.111523,1.692272) (-0.107315,1.711363) (-0.103106,1.729923) (-0.098898,1.747930) (-0.094689,1.765362) (-0.090481,1.782199) (-0.086273,1.798421) (-0.082064,1.814007) (-0.077856,1.828939) (-0.073647,1.843199) (-0.069439,1.856768) (-0.065230,1.869631) (-0.061022,1.881770) (-0.056814,1.893172) (-0.052605,1.903820) (-0.048397,1.913703) (-0.044188,1.922807) (-0.039980,1.931122) (-0.035772,1.938635) (-0.031563,1.945338) (-0.027355,1.951223) (-0.023146,1.956281) (-0.018938,1.960506) (-0.014729,1.963892) (-0.010521,1.966436) (-0.006313,1.968133) (-0.002104,1.968983) (0.002104,1.968983) (0.006313,1.968133) (0.010521,1.966436) (0.014729,1.963892) (0.018938,1.960506) (0.023146,1.956281) (0.027355,1.951223) (0.031563,1.945338) (0.035772,1.938635) (0.039980,1.931122) (0.044188,1.922807) (0.048397,1.913703) (0.052605,1.903820) (0.056814,1.893172) (0.061022,1.881770) (0.065230,1.869631) (0.069439,1.856768) (0.073647,1.843199) (0.077856,1.828939) (0.082064,1.814007) (0.086273,1.798421) (0.090481,1.782199) (0.094689,1.765362) (0.098898,1.747930) (0.103106,1.729923) (0.107315,1.711363) (0.111523,1.692272) (0.115731,1.672672) (0.119940,1.652586) (0.124148,1.632037) (0.128357,1.611048) (0.132565,1.589643) (0.136774,1.567845) (0.140982,1.545680) (0.145190,1.523170) (0.149399,1.500341) (0.153607,1.477217) (0.157816,1.453821) (0.162024,1.430179) (0.166232,1.406314) (0.170441,1.382252) (0.174649,1.358014) (0.178858,1.333627) (0.183066,1.309112) (0.187275,1.284493) (0.191483,1.259794) (0.195691,1.235037) (0.199900,1.210244) (0.204108,1.185437) (0.208317,1.160637) (0.212525,1.135867) (0.216733,1.111145) (0.220942,1.086493) (0.225150,1.061929) (0.229359,1.037473) (0.233567,1.013143) (0.237776,0.988956) (0.241984,0.964931) (0.246192,0.941083) (0.250401,0.917429) (0.254609,0.893983) (0.258818,0.870761) (0.263026,0.847776) (0.267234,0.825042) (0.271443,0.802571) (0.275651,0.780375) (0.279860,0.758466) (0.284068,0.736854) (0.288277,0.715549) (0.292485,0.694560) (0.296693,0.673896) (0.300902,0.653565) (0.305110,0.633573) (0.309319,0.613929) (0.313527,0.594636) (0.317735,0.575702) (0.321944,0.557130) (0.326152,0.538925) (0.330361,0.521089) (0.334569,0.503627) (0.338778,0.486539) (0.342986,0.469829) (0.347194,0.453497) (0.351403,0.437544) (0.355611,0.421970) (0.359820,0.406774) (0.364028,0.391957) (0.368236,0.377517) (0.372445,0.363451) (0.376653,0.349759) (0.380862,0.336438) (0.385070,0.323484) (0.389279,0.310895) (0.393487,0.298667) (0.397695,0.286796) (0.401904,0.275278) (0.406112,0.264108) (0.410321,0.253283) (0.414529,0.242797) (0.418737,0.232644) (0.422946,0.222819) (0.427154,0.213318) (0.431363,0.204133) (0.435571,0.195260) (0.439780,0.186692) (0.443988,0.178423) (0.448196,0.170446) (0.452405,0.162756) (0.456613,0.155346) (0.460822,0.148209) (0.465030,0.141339) (0.469238,0.134730) (0.473447,0.128374) (0.477655,0.122265) (0.481864,0.116397) (0.486072,0.110762) (0.490281,0.105355) (0.494489,0.100168) (0.498697,0.095196) (0.502906,0.090432) (0.507114,0.085869) (0.511323,0.081501) (0.515531,0.077322) (0.519739,0.073325) (0.523948,0.069505) (0.528156,0.065856) (0.532365,0.062371) (0.536573,0.059045) (0.540782,0.055873) (0.544990,0.052848) (0.549198,0.049965) (0.553407,0.047219) (0.557615,0.044605) (0.561824,0.042118) (0.566032,0.039752) (0.570240,0.037502) (0.574449,0.035365) (0.578657,0.033335) (0.582866,0.031408) (0.587074,0.029580) (0.591283,0.027846) (0.595491,0.026202) (0.599699,0.024645) (0.603908,0.023171) (0.608116,0.021775) (0.612325,0.020454) (0.616533,0.019205) (0.620741,0.018025) (0.624950,0.016910) (0.629158,0.015857) (0.633367,0.014863) (0.637575,0.013926) (0.641784,0.013042) (0.645992,0.012209) (0.650200,0.011424) (0.654409,0.010685) (0.658617,0.009989) (0.662826,0.009335) (0.667034,0.008720) (0.671242,0.008142) (0.675451,0.007599) (0.679659,0.007089) (0.683868,0.006610) (0.688076,0.006161) (0.692285,0.005740) (0.696493,0.005346) (0.700701,0.004976) (0.704910,0.004630) (0.709118,0.004307) (0.713327,0.004004) (0.717535,0.003721) (0.721743,0.003456) (0.725952,0.003209) (0.730160,0.002978) (0.734369,0.002763) (0.738577,0.002562) (0.742786,0.002374) (0.746994,0.002200) (0.751202,0.002037) (0.755411,0.001886) (0.759619,0.001745) (0.763828,0.001614) (0.768036,0.001492) (0.772244,0.001379) (0.776453,0.001273) (0.780661,0.001176) (0.784870,0.001085) (0.789078,0.001001) (0.793287,0.000923) (0.797495,0.000851) (0.801703,0.000784) (0.805912,0.000722) (0.810120,0.000664) (0.814329,0.000611) (0.818537,0.000562) (0.822745,0.000517) (0.826954,0.000475) (0.831162,0.000436) (0.835371,0.000400) (0.839579,0.000368) (0.843788,0.000337) (0.847996,0.000309) (0.852204,0.000283) (0.856413,0.000260) (0.860621,0.000238) (0.864830,0.000218) (0.869038,0.000199) (0.873246,0.000182) (0.877455,0.000166) (0.881663,0.000152) (0.885872,0.000139) (0.890080,0.000127) (0.894289,0.000116) (0.898497,0.000106) (0.902705,0.000096) (0.906914,0.000088) (0.911122,0.000080) (0.915331,0.000073) (0.919539,0.000066) (0.923747,0.000060) (0.927956,0.000055) (0.932164,0.000050) (0.936373,0.000045) (0.940581,0.000041) (0.944790,0.000037) (0.948998,0.000034) (0.953206,0.000031) (0.957415,0.000028) (0.961623,0.000025) (0.965832,0.000023) (0.970040,0.000021) (0.974248,0.000019) (0.978457,0.000017) (0.982665,0.000015) (0.986874,0.000014) (0.991082,0.000013) (0.995291,0.000011) (0.999499,0.000010) (1.003707,0.000009) (1.007916,0.000008) (1.012124,0.000008) (1.016333,0.000007) (1.020541,0.000006) (1.024749,0.000005) (1.028958,0.000005) (1.033166,0.000004) (1.037375,0.000004) (1.041583,0.000004) (1.045792,0.000003) (1.050000,0.000003)};
  \addlegendentry{$\mathcal{N}(0,\mathrm{Var}(e^{a}e_t))$}
\end{axis}
\end{tikzpicture}%
}
\caption{Estimated Persistent and Transitory Components of Earnings in the PSID}
\label{psid_persistence_residual}
\vspace{0.2cm} \figurenote{Both panels are evaluated at the IVI estimate on the PSID. Panel (a) displays estimates of the state- and shock-dependent persistence measure $\rho(z_{t-1},\tau)$ defined in equation (\ref{eq:rho}); the horizontal axes indicate the percentile ranks of $z_{t-1}$ and of the innovation $u_t$, and the vertical axis reports the implied persistence $\rho(z_{t-1},\tau)$. Panel (b) plots the density of the individual-scaled transitory residual $e^{a}e_t$, and of $\mathbb{E}[e^{a}]e_t$ (deterministic scaling), against a variance-matched normal $\mathcal N(0,\mathrm{Var}(e^{a}e_t))$; the multiplicative scale heterogeneity makes $e^{a}e_t$ markedly leptokurtic. PSID, $N=741$, $T=10$.}
\end{figure}

